An Energy Stable Approach for Discretizing Hyperbolic Equations with Nonconforming Discontinuous Galerkin Methods

When nonconforming discontinuous Galerkin methods are implemented for hyperbolic equations using quadrature, exponential energy growth can result even when the underlying scheme with exact integration does not support such growth. Using linear elasticity as a model problem, we propose a skew-symmetric formulation that has the same energy stability properties for both exact and inexact quadrature-based integration. These stability properties are maintained even when the material properties are variable and discontinuous, and the elements are non-affine (e.g., curved). Additionally, we show how the nonconforming scheme can be made conservative and constant preserving with variable material properties and curved elements. The analytic stability, conservation, and constant preserving results are confirmed through numerical experiments demonstrating the stability as well as the accuracy of the method.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=2.371in,
height=3in,
at={(0in,0in)},
scale only axis,
plot box ratio=1 1.42 1.42,
xmin=-0.40797746770978,
xmax=1,
tick align=outside,
ymin=-1,
ymax=1,
zmin=-1,
zmax=1,
view={-37.5}{30},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=black]
 table[row sep=crcr] {%
1	-1	-1\\
1	-1	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1	-1	1\\
0	-1	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	-1	-1\\
0	-1	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	-1	0.5\\
1	-1	0.5\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	-1	0\\
1	-1	0\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.5	-1	0\\
0.5	-1	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1	-1	-1\\
0	-1	-1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	1	-1\\
0	-1	-1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	1	1\\
0	-1	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1	1	1\\
1	-1	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.5	0	1\\
0.5	-1	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1	-0.5	1\\
0	-0.5	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1	0	1\\
0	0	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
1	1	1\\
0	1	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	0	-1\\
-0.133805190507231	0	-0.889997848870054\\
-0.223192884831383	0	-0.768234948541554\\
-0.272949381451732	0	-0.644591836098718\\
-0.289052204461029	0	-0.525784008026318\\
-0.277785116509801	0	-0.415734806151273\\
-0.245162821461191	0	-0.316062004950276\\
-0.196620051273538	0	-0.226584543685555\\
-0.136909421185738	0	-0.145793725484282\\
-0.0701531425770855	0	-0.0712638518925205\\
0	0	0\\
0.0701531425770856	0	0.0712638518925206\\
0.136909421185738	0	0.145793725484282\\
0.196620051273538	0	0.226584543685555\\
0.245162821461191	0	0.316062004950276\\
0.277785116509801	0	0.415734806151273\\
0.289052204461029	0	0.525784008026318\\
0.272949381451732	0	0.644591836098718\\
0.223192884831383	0	0.768234948541554\\
0.133805190507231	0	0.889997848870054\\
0	0	1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	-1	0\\
0.132318146354537	-0.889997848870054	-0.0198931433407514\\
0.214330717991599	-0.768234948541554	-0.0622688297991939\\
0.251344204217116	-0.644591836098718	-0.10643052119269\\
0.253298377650605	-0.525784008026318	-0.139251961506301\\
0.230969883127822	-0.415734806151273	-0.154329141908728\\
0.193716632225726	-0.316062004950276	-0.150262022567029\\
0.148503548657484	-0.226584543685555	-0.128864815209363\\
0.0998026728428271	-0.145793725484282	-0.0937209480470686\\
0.049993831624083	-0.0712638518925205	-0.0492146341344089\\
0	0	0\\
-0.0499938316240831	0.0712638518925206	0.049214634134409\\
-0.0998026728428271	0.145793725484282	0.0937209480470686\\
-0.148503548657484	0.226584543685555	0.128864815209363\\
-0.193716632225726	0.316062004950276	0.150262022567029\\
-0.230969883127822	0.415734806151273	0.154329141908728\\
-0.253298377650605	0.525784008026318	0.139251961506301\\
-0.251344204217116	0.644591836098718	0.10643052119269\\
-0.214330717991599	0.768234948541554	0.0622688297991939\\
-0.132318146354537	0.889997848870054	0.0198931433407515\\
0	1	0\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-0.277785116509801	0	-0.415734806151273\\
-0.300241306272569	0.04161434275699	-0.400778498031825\\
-0.321296788333294	0.0834727747129162	-0.387040914747313\\
-0.3407568231225	0.12581395096078	-0.374907504911678\\
-0.3583961027361	0.168865585100403	-0.364741891907515\\
-0.373947878988674	0.212838798276316	-0.356879012759458\\
-0.387094012298048	0.257922260384598	-0.351616741980666\\
-0.397456315999096	0.304276068399357	-0.349205600000711\\
-0.404589667208951	0.352025319316453	-0.349836212745192\\
-0.40797746770978	0.401253351308318	-0.353624283534034\\
-0.407030160055825	0.451994646561722	-0.360592967602633\\
-0.401087626360723	0.504227413164862	-0.370652710489743\\
-0.389426408120946	0.557865891532951	-0.383578831170549\\
-0.371272769710393	0.61275246337037	-0.398987404694832\\
-0.345822666866699	0.668649678130134	-0.416310330183713\\
-0.312269651888426	0.725232353283639	-0.434770857188193\\
-0.269841623352696	0.782079950211833	-0.453361279536573\\
-0.21784708156158	0.838669476698574	-0.470824975876644\\
-0.155731152599837	0.894369219086122	-0.485645455101978\\
-0.0831410667827481	0.948433661034484	-0.496045515684753\\
0	1	-0.5\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
-0.230969883127822	0.415734806151273	0.154329141908728\\
-0.258404367379824	0.4161434275699	0.112034952623761\\
-0.284893071588062	0.417363873564581	0.0681420193734209\\
-0.310028346204369	0.419379836535934	0.0224271544534065\\
-0.333372122112304	0.422163962751008	-0.0253104079916712\\
-0.354453495968496	0.425677596552633	-0.0752416306899679\\
-0.372767089069894	0.429870433974331	-0.127499440395157\\
-0.387772399464342	0.434680097713367	-0.182169643095562\\
-0.398894396290305	0.440031649145566	-0.239281023815986\\
-0.405525631021128	0.445837057009242	-0.298794714113642\\
-0.407030160055825	0.451994646561722	-0.360592967602633\\
-0.40274958405218	0.458388557422601	-0.424467552316808\\
-0.392011508092979	0.464888242944126	-0.490108048388304\\
-0.374140709252121	0.471348048746438	-0.557090429484519\\
-0.348473260018059	0.477606912950096	-0.624866404725575\\
-0.314373792760832	0.483488235522426	-0.692754101060817\\
-0.271255997508322	0.488799968882395	-0.759930769370694\\
-0.21860631874962	0.493334986293279	-0.825428294100553\\
-0.156010653893644	0.496871788381179	-0.888132367264344\\
-0.0831836552140838	0.499175611070781	-0.946786242410259\\
0	0.5	-1\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0.277785116509801	0	0.415734806151273\\
0.300241306272569	-0.04161434275699	0.400778498031825\\
0.321296788333294	-0.0834727747129162	0.387040914747313\\
0.3407568231225	-0.12581395096078	0.374907504911678\\
0.3583961027361	-0.168865585100403	0.364741891907515\\
0.373947878988674	-0.212838798276316	0.356879012759458\\
0.387094012298048	-0.257922260384598	0.351616741980666\\
0.397456315999096	-0.304276068399357	0.349205600000711\\
0.404589667208951	-0.352025319316453	0.349836212745192\\
0.40797746770978	-0.401253351308318	0.353624283534034\\
0.407030160055825	-0.451994646561722	0.360592967602633\\
0.401087626360723	-0.504227413164862	0.370652710489743\\
0.389426408120946	-0.557865891532951	0.383578831170549\\
0.371272769710393	-0.61275246337037	0.398987404694832\\
0.345822666866699	-0.668649678130134	0.416310330183713\\
0.312269651888426	-0.725232353283639	0.434770857188193\\
0.269841623352696	-0.782079950211833	0.453361279536573\\
0.21784708156158	-0.838669476698574	0.470824975876644\\
0.155731152599837	-0.894369219086122	0.485645455101978\\
0.0831410667827481	-0.948433661034484	0.496045515684753\\
0	-1	0.5\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	-0.5	1\\
0.0831836552140838	-0.499175611070781	0.946786242410259\\
0.156010653893644	-0.496871788381179	0.888132367264344\\
0.21860631874962	-0.493334986293279	0.825428294100553\\
0.271255997508322	-0.488799968882395	0.759930769370694\\
0.314373792760832	-0.483488235522426	0.692754101060817\\
0.348473260018059	-0.477606912950096	0.624866404725575\\
0.374140709252121	-0.471348048746438	0.557090429484519\\
0.392011508092979	-0.464888242944126	0.490108048388304\\
0.40274958405218	-0.458388557422601	0.424467552316808\\
0.407030160055825	-0.451994646561722	0.360592967602633\\
0.405525631021128	-0.445837057009242	0.298794714113642\\
0.398894396290305	-0.440031649145566	0.239281023815986\\
0.387772399464342	-0.434680097713367	0.182169643095562\\
0.372767089069894	-0.429870433974331	0.127499440395157\\
0.354453495968496	-0.425677596552633	0.0752416306899679\\
0.333372122112304	-0.422163962751008	0.0253104079916711\\
0.310028346204369	-0.419379836535934	-0.0224271544534064\\
0.284893071588062	-0.417363873564581	-0.0681420193734209\\
0.258404367379824	-0.4161434275699	-0.112034952623761\\
0.230969883127822	-0.415734806151273	-0.154329141908728\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	1	1\\
0	1	-1\\
};
 
\addplot3[%
surf,
shader=interp,opacity=0.5, colormap/blackwhite, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	-1	-1	-1\\
0	-1	-0.9	-0.9\\
0	-1	-0.8	-0.8\\
0	-1	-0.7	-0.7\\
0	-1	-0.6	-0.6\\
0	-1	-0.5	-0.5\\
0	-1	-0.4	-0.4\\
0	-1	-0.3	-0.3\\
0	-1	-0.2	-0.2\\
0	-1	-0.1	-0.1\\
0	-1	0	0\\
0	-1	0.1	0.1\\
0	-1	0.2	0.2\\
0	-1	0.3	0.3\\
0	-1	0.4	0.4\\
0	-1	0.5	0.5\\
0	-1	0.6	0.6\\
0	-1	0.7	0.7\\
0	-1	0.8	0.8\\
0	-1	0.9	0.9\\
0	-1	1	1\\
0	-0.9	-1	-1\\
-1.02545470269631e-05	-0.899638275781906	-0.900361578835416	-0.900361578835416\\
0.00529982310037851	-0.898701625340718	-0.801440765425029	-0.801440765425029\\
0.0150082546851871	-0.897394865192305	-0.703176512845664	-0.703176512845664\\
0.0282166855437491	-0.895898626718205	-0.605449807417064	-0.605449807417064\\
0.0440454165206196	-0.894369219086122	-0.50809812166038	-0.50809812166038\\
0.0616279485715552	-0.892938624256363	-0.410928958904111	-0.410928958904111\\
0.0801053572073045	-0.891714575178828	-0.313732765519213	-0.313732765519213\\
0.098620775343681	-0.890780675853367	-0.216295469663214	-0.216295469663214\\
0.11631423978718	-0.89019652952607	-0.118410879747053	-0.118410879747053\\
0.132318146354537	-0.889997848870054	-0.0198931433407514	-0.0198931433407514\\
0.14575355910612	-0.89019652952607	0.0794105712587405	0.0794105712587405\\
0.155727627802661	-0.890780675853367	0.179607052938283	0.179607052938283\\
0.161332381756864	-0.891714575178828	0.280743617933339	0.280743617933339\\
0.161645184858569	-0.892938624256363	0.382794262657101	0.382794262657101\\
0.155731152599837	-0.894369219086122	0.485645455101978	0.485645455101978\\
0.142647844038935	-0.895898626718205	0.589081694873876	0.589081694873876\\
0.121452546125049	-0.897394865192305	0.692771055231255	0.692771055231255\\
0.0912124606211245	-0.898701625340718	0.796251012958471	0.796251012958471\\
0.0510180806466081	-0.899638275781906	0.898914972728397	0.898914972728397\\
0	-0.9	1	1\\
0	-0.8	-1	-1\\
-0.00543151028475162	-0.79884588919175	-0.901008181992522	-0.901008181992522\\
-0.000420745469274467	-0.795859290545864	-0.804119277610656	-0.804119277610656\\
0.0131768560377711	-0.791697049671947	-0.709254645388872	-0.709254645388872\\
0.0336431400032337	-0.786937710653289	-0.616114582429668	-0.616114582429668\\
0.0593698635313907	-0.782079950211833	-0.524238658228217	-0.524238658228217\\
0.0888273835886316	-0.777542527257234	-0.433055786511658	-0.433055786511658\\
0.120532120506555	-0.773665182900419	-0.341927174547234	-0.341927174547234\\
0.153014676699892	-0.770710014816893	-0.250185095030404	-0.250185095030404\\
0.184789993718536	-0.768862939936475	-0.157170091982359	-0.157170091982359\\
0.214330717991599	-0.768234948541554	-0.0622688297991939	-0.0622688297991939\\
0.240044959328108	-0.768862939936475	0.0350456430017596	0.0350456430017596\\
0.260259808362063	-0.770710014816893	0.135169912378042	0.135169912378042\\
0.273212272889926	-0.773665182900419	0.238321712628081	0.238321712628081\\
0.277049641322495	-0.777542527257234	0.344486740745576	0.344486740745576\\
0.269841623352696	-0.782079950211833	0.453361279536573	0.453361279536573\\
0.249606884625941	-0.786937710653289	0.564291983550265	0.564291983550265\\
0.214356703359766	-0.791697049671947	0.676215191537035	0.676215191537035\\
0.162158338693893	-0.795859290545864	0.787599303481072	0.787599303481072\\
0.0912202069260877	-0.79884588919175	0.896395068688915	0.896395068688915\\
0	-0.8	1	1\\
0	-0.7	-1	-1\\
-0.0153603838645019	-0.69797378403846	-0.901441432042353	-0.901441432042353\\
-0.0154139805190031	-0.692734918462953	-0.806151810732126	-0.806151810732126\\
-0.00295272569455932	-0.685444816507276	-0.714252535826286	-0.714252535826286\\
0.0195553591180762	-0.677124614950396	-0.625395749712165	-0.625395749712165\\
0.0499062144529841	-0.668649678130134	-0.538903495716479	-0.538903495716479\\
0.0860869469354237	-0.660749453295304	-0.453871344697255	-0.453871344697255\\
0.12619958309117	-0.654010662936008	-0.36924750235258	-0.36924750235258\\
0.168386632094541	-0.648882143125791	-0.283897704225198	-0.283897704225198\\
0.210761300360047	-0.645679969286282	-0.196664820272991	-0.196664820272991\\
0.251344204217116	-0.644591836098718	-0.10643052119269	-0.10643052119269\\
0.288008519324565	-0.645679969286282	-0.0121848290483393	-0.0121848290483393\\
0.318436380941292	-0.648882143125791	0.0868920918466832	0.0868920918466832\\
0.340090738873641	-0.654010662936008	0.191333065878285	0.191333065878285\\
0.350208526781434	-0.660749453295304	0.301270887640235	0.301270887640235\\
0.345822666866699	-0.668649678130134	0.416310330183713	0.416310330183713\\
0.323821785041685	-0.677124614950396	0.535389304488514	0.535389304488514\\
0.281057158100404	-0.685444816507276	0.656637097188265	0.656637097188265\\
0.214505844991848	-0.692734918462953	0.777242288611768	0.777242288611768\\
0.121496562272463	-0.69797378403846	0.893348298342257	0.893348298342257\\
0	-0.7	1	1\\
0	-0.6	-1	-1\\
-0.0288685256771616	-0.59726575114547	-0.901354664232601	-0.901354664232601\\
-0.0377570705125311	-0.590203282989966	-0.806371185233065	-0.806371185233065\\
-0.0303271152441121	-0.58039252710034	-0.715698805760532	-0.715698805760532\\
-0.00973206897190143	-0.569219743190303	-0.629201216460912	-0.629201216460912\\
0.0213018554362676	-0.557865891532951	-0.546197654717702	-0.546197654717702\\
0.0603655279097124	-0.547306406000354	-0.465630433918528	-0.465630433918528\\
0.105248660322963	-0.538318029049133	-0.386181847192329	-0.386181847192329\\
0.153823629420129	-0.531489082987174	-0.306361952104812	-0.306361952104812\\
0.203935308786485	-0.527230294494615	-0.224585410027639	-0.224585410027639\\
0.253298377650605	-0.525784008026318	-0.139251961506301	-0.139251961506301\\
0.299403870550219	-0.527230294494615	-0.0488419785294336	-0.0488419785294336\\
0.339438948071308	-0.531489082987174	0.0479641032199708	0.0479641032199708\\
0.370227337956952	-0.538318029049133	0.152136181856804	0.152136181856804\\
0.388202066991752	-0.547306406000354	0.26411144074861	0.26411144074861\\
0.389426408120946	-0.557865891532951	0.383578831170549	0.383578831170549\\
0.369682659062554	-0.569219743190303	0.509238269919695	0.509238269919695\\
0.324650381666765	-0.58039252710034	0.63855042414026	0.63855042414026\\
0.250194588984412	-0.590203282989966	0.767504236073513	0.767504236073513\\
0.142778212065618	-0.59726575114547	0.890442589203809	0.890442589203809\\
0	-0.6	1	1\\
0	-0.5	-1	-1\\
-0.0450236710489465	-0.496871788381179	-0.9006060709079	-0.9006060709079\\
-0.0654988182057673	-0.488799968882395	-0.804229131052971	-0.804229131052971\\
-0.0658097733611421	-0.477606912950096	-0.712432951534693	-0.712432951534693\\
-0.0497379551286346	-0.464888242944126	-0.625623734677598	-0.625623734677598\\
-0.0205249333744568	-0.451994646561722	-0.54339632552081	-0.54339632552081\\
0.0190092843938297	-0.440031649145566	-0.46476961481692	-0.46476961481692\\
0.0663287912146853	-0.429870433974331	-0.38834508037404	-0.38834508037404\\
0.119041404120706	-0.422163962751008	-0.312420762209135	-0.312420762209135\\
0.174760499081528	-0.417363873564581	-0.235087568799253	-0.235087568799253\\
0.230969883127822	-0.415734806151273	-0.154329141908728	-0.154329141908728\\
0.284893071588062	-0.417363873564581	-0.0681420193734208	-0.0681420193734208\\
0.333372122112304	-0.422163962751008	0.0253104079916711	0.0253104079916711\\
0.372767089069894	-0.429870433974331	0.127499440395157	0.127499440395157\\
0.398894396290305	-0.440031649145566	0.239281023815986	0.239281023815986\\
0.407030160055825	-0.451994646561722	0.360592967602633	0.360592967602633\\
0.392011508092979	-0.464888242944126	0.490108048388304	0.490108048388304\\
0.348473260018059	-0.477606912950096	0.624866404725575	0.624866404725575\\
0.271255997508322	-0.488799968882395	0.759930769370694	0.759930769370694\\
0.156010653893645	-0.496871788381179	0.888132367264343	0.888132367264343\\
0	-0.5	1	1\\
0	-0.4	-1	-1\\
-0.0629031389495296	-0.396861610780606	-0.89919077897792	-0.89919077897792\\
-0.0967530015060818	-0.388771263628617	-0.799684788698755	-0.799684788698755\\
-0.106450532731871	-0.377571116168745	-0.704349583883024	-0.704349583883024\\
-0.0963548726777081	-0.36487093733357	-0.61447940372366	-0.61447940372366\\
-0.0702667226616432	-0.352025319316453	-0.53022708554594	-0.53022708554594\\
-0.0315043405084295	-0.340133542458571	-0.45090647569503	-0.45090647569503\\
0.0169782502013047	-0.330053287537741	-0.375202034117129	-0.375202034117129\\
0.0724541220598078	-0.322420902208739	-0.301322355651626	-0.301322355651626\\
0.132275428520856	-0.317672538559421	-0.227128530252889	-0.227128530252889\\
0.193716632225726	-0.316062004950276	-0.150262022567029	-0.150262022567029\\
0.253811594172498	-0.317672538559421	-0.0682922609731783	-0.0682922609731783\\
0.30919187109638	-0.322420902208739	0.0210985465571123	0.0210985465571123\\
0.355941170913055	-0.330053287537741	0.119877897189483	0.119877897189483\\
0.389490544470395	-0.340133542458571	0.229360609222112	0.229360609222112\\
0.404589667208951	-0.352025319316453	0.349836212745192	0.349836212745192\\
0.395399935945351	-0.36487093733357	0.480133408277048	0.480133408277048\\
0.355762231998647	-0.377571116168745	0.617149322707583	0.617149322707583\\
0.279691513961645	-0.388771263628617	0.755400265815714	0.755400265815714\\
0.162135642696252	-0.396861610780606	0.886686469534805	0.886686469534805\\
0	-0.4	1	1\\
0	-0.3	-1	-1\\
-0.0816009136636443	-0.297238191726276	-0.89721276644314	-0.89721276644314\\
-0.129746462749321	-0.290124443587657	-0.79309120701026	-0.79309120701026\\
-0.149620327039472	-0.280290284115432	-0.692135185037643	-0.692135185037643\\
-0.14610967806401	-0.269159014524566	-0.596829445383014	-0.596829445383014\\
-0.1236364841273	-0.257922260384598	-0.508124125967995	-0.508124125967995\\
-0.0861304975566154	-0.247539965653306	-0.425799838885608	-0.425799838885608\\
-0.0370837858299345	-0.238754638091091	-0.348742047391065	-0.348742047391065\\
0.0203444961801536	-0.232112261332651	-0.275154501351911	-0.275154501351911\\
0.0831877375971521	-0.227984012368917	-0.202738971136871	-0.202738971136871\\
0.148503548657484	-0.226584543685555	-0.128864815209363	-0.128864815209363\\
0.213184814665437	-0.227984012368917	-0.0507496295575924	-0.0507496295575924\\
0.273761668759872	-0.232112261332651	0.03432851375829	0.03432851375829\\
0.32621346320998	-0.238754638091091	0.128767228791116	0.128767228791116\\
0.365820063392385	-0.247539965653306	0.234306736189874	0.234306736189874\\
0.387094012298048	-0.257922260384598	0.351616741980666	0.351616741980666\\
0.383847677203967	-0.269159014524566	0.479806612715252	0.479806612715252\\
0.349459036452962	-0.280290284115432	0.615886140834373	0.615886140834373\\
0.277400610273002	-0.290124443587657	0.754239158790578	0.754239158790578\\
0.162080159985034	-0.297238191726276	0.886216383914515	0.886216383914515\\
0	-0.3	1	1\\
0	-0.2	-1	-1\\
-0.100229484349777	-0.197951261300748	-0.894857166600581	-0.894857166600581\\
-0.162830952691597	-0.192677503704223	-0.785086912648438	-0.785086912648438\\
-0.19304091576241	-0.18539489803594	-0.677025802037008	-0.677025802037008\\
-0.196212548394863	-0.177163027662391	-0.574555391134648	-0.574555391134648\\
-0.177430692242896	-0.168865585100403	-0.4795860335945	-0.4795860335945\\
-0.141326250747525	-0.161210451104369	-0.392476854482367	-0.392476854482367\\
-0.0920274911214471	-0.154741507555101	-0.312387590530525	-0.312387590530525\\
-0.0332081356202324	-0.149855889717232	-0.237571951302516	-0.237571951302516\\
0.0317935027998272	-0.146821844331658	-0.165627652301081	-0.165627652301081\\
0.0998026728428271	-0.145793725484282	-0.0937209480470686	-0.0937209480470686\\
0.167599784050182	-0.146821844331658	-0.0188058079694234	-0.0188058079694234\\
0.231693448497769	-0.149855889717232	0.0621398281319487	0.0621398281319487\\
0.288098267748131	-0.154741507555101	0.151836932134777	0.151836932134777\\
0.332149247325619	-0.161210451104369	0.25236494993511	0.25236494993511\\
0.3583961027361	-0.168865585100403	0.364741891907515	0.364741891907515\\
0.360633407558675	-0.177163027662391	0.488422774839701	0.488422774839701\\
0.332133205201219	-0.18539489803594	0.620738484214575	0.620738484214575\\
0.266149573957085	-0.192677503704223	0.756333116985347	0.756333116985347\\
0.156751351715631	-0.197951261300748	0.886704185106152	0.886704185106152\\
0	-0.2	1	1\\
0	-0.1	-1	-1\\
-0.11791761477449	-0.0989107255028966	-0.892363213330976	-0.892363213330976\\
-0.194467677872873	-0.0961078674920594	-0.776495717997763	-0.776495717997763\\
-0.234738850684058	-0.092239995612326	-0.660597801380663	-0.660597801380663\\
-0.244460753679808	-0.0878717157491024	-0.550015910207704	-0.550015910207704\\
-0.229366074199376	-0.0834727747129162	-0.447686832381848	-0.447686832381848\\
-0.194811453466615	-0.0794181346398551	-0.354600137462679	-0.354600137462679\\
-0.145600190225329	-0.075994670789639	-0.270232112484661	-0.270232112484661\\
-0.0859579595378525	-0.0734109221658288	-0.192930209399284	-0.192930209399284\\
-0.0196213454940776	-0.071807163868513	-0.120244476040118	-0.120244476040118\\
0.049993831624083	-0.0712638518925205	-0.0492146341344089	-0.0492146341344089\\
0.119572493696607	-0.071807163868513	0.0233698516969079	0.0233698516969079\\
0.185654602962857	-0.0734109221658288	0.100713479264032	0.100713479264032\\
0.244391040979525	-0.075994670789639	0.185735912253173	0.185735912253173\\
0.291333209139953	-0.0794181346398551	0.280744939656162	0.280744939656162\\
0.321296788333294	-0.0834727747129162	0.387040914747313	0.387040914747313\\
0.328350616902592	-0.0878717157491025	0.504444678781526	0.504444678781526\\
0.305991682067574	-0.092239995612326	0.630762137191901	0.630762137191901\\
0.247572047003704	-0.0961078674920594	0.761230161875188	0.761230161875188\\
0.147036259095968	-0.0989107255028966	0.888029845721164	0.888029845721164\\
0	-0.1	1	1\\
0	0	-1	-1\\
-0.133805190507231	0	-0.889997848870054	-0.889997848870054\\
-0.223192884831383	0	-0.768234948541554	-0.768234948541554\\
-0.272949381451732	0	-0.644591836098718	-0.644591836098718\\
-0.289052204461029	0	-0.525784008026318	-0.525784008026318\\
-0.277785116509801	0	-0.415734806151273	-0.415734806151273\\
-0.245162821461191	0	-0.316062004950276	-0.316062004950276\\
-0.196620051273538	0	-0.226584543685555	-0.226584543685555\\
-0.136909421185738	0	-0.145793725484282	-0.145793725484282\\
-0.0701531425770855	0	-0.0712638518925205	-0.0712638518925205\\
0	0	0	0\\
0.0701531425770856	0	0.0712638518925206	0.0712638518925206\\
0.136909421185738	0	0.145793725484282	0.145793725484282\\
0.196620051273538	0	0.226584543685555	0.226584543685555\\
0.245162821461191	0	0.316062004950276	0.316062004950276\\
0.277785116509801	0	0.415734806151273	0.415734806151273\\
0.289052204461029	0	0.525784008026318	0.525784008026318\\
0.272949381451732	0	0.644591836098718	0.644591836098718\\
0.223192884831383	0	0.768234948541554	0.768234948541554\\
0.133805190507231	0	0.889997848870054	0.889997848870054\\
0	0	1	1\\
0	0.1	-1	-1\\
-0.147036259095968	0.0989107255028968	-0.888029845721164	-0.888029845721164\\
-0.247572047003704	0.0961078674920595	-0.761230161875188	-0.761230161875188\\
-0.305991682067574	0.0922399956123261	-0.630762137191901	-0.630762137191901\\
-0.328350616902592	0.0878717157491025	-0.504444678781525	-0.504444678781525\\
-0.321296788333294	0.0834727747129163	-0.387040914747313	-0.387040914747313\\
-0.291333209139953	0.0794181346398552	-0.280744939656162	-0.280744939656162\\
-0.244391040979525	0.0759946707896391	-0.185735912253173	-0.185735912253173\\
-0.185654602962857	0.0734109221658289	-0.100713479264031	-0.100713479264031\\
-0.119572493696607	0.0718071638685131	-0.0233698516969078	-0.0233698516969078\\
-0.0499938316240831	0.0712638518925206	0.049214634134409	0.049214634134409\\
0.0196213454940776	0.0718071638685131	0.120244476040118	0.120244476040118\\
0.0859579595378524	0.0734109221658289	0.192930209399284	0.192930209399284\\
0.145600190225329	0.0759946707896391	0.270232112484661	0.270232112484661\\
0.194811453466615	0.0794181346398552	0.354600137462679	0.354600137462679\\
0.229366074199376	0.0834727747129163	0.447686832381848	0.447686832381848\\
0.244460753679808	0.0878717157491026	0.550015910207704	0.550015910207704\\
0.234738850684058	0.0922399956123261	0.660597801380663	0.660597801380663\\
0.194467677872873	0.0961078674920595	0.776495717997763	0.776495717997763\\
0.11791761477449	0.0989107255028968	0.892363213330976	0.892363213330976\\
0	0.1	1	1\\
0	0.2	-1	-1\\
-0.156751351715631	0.197951261300748	-0.886704185106152	-0.886704185106152\\
-0.266149573957085	0.192677503704223	-0.756333116985347	-0.756333116985347\\
-0.332133205201219	0.18539489803594	-0.620738484214575	-0.620738484214575\\
-0.360633407558675	0.177163027662391	-0.488422774839701	-0.488422774839701\\
-0.3583961027361	0.168865585100403	-0.364741891907515	-0.364741891907515\\
-0.332149247325619	0.161210451104369	-0.25236494993511	-0.25236494993511\\
-0.288098267748131	0.154741507555101	-0.151836932134777	-0.151836932134777\\
-0.231693448497769	0.149855889717232	-0.0621398281319487	-0.0621398281319487\\
-0.167599784050182	0.146821844331658	0.0188058079694235	0.0188058079694235\\
-0.0998026728428271	0.145793725484282	0.0937209480470686	0.0937209480470686\\
-0.0317935027998271	0.146821844331658	0.165627652301081	0.165627652301081\\
0.0332081356202324	0.149855889717232	0.237571951302516	0.237571951302516\\
0.0920274911214471	0.154741507555101	0.312387590530525	0.312387590530525\\
0.141326250747525	0.161210451104369	0.392476854482367	0.392476854482367\\
0.177430692242896	0.168865585100403	0.4795860335945	0.4795860335945\\
0.196212548394863	0.177163027662391	0.574555391134648	0.574555391134648\\
0.19304091576241	0.18539489803594	0.677025802037008	0.677025802037008\\
0.162830952691597	0.192677503704223	0.785086912648438	0.785086912648438\\
0.100229484349777	0.197951261300748	0.894857166600581	0.894857166600581\\
0	0.2	1	1\\
0	0.3	-1	-1\\
-0.162080159985034	0.297238191726276	-0.886216383914515	-0.886216383914515\\
-0.277400610273002	0.290124443587657	-0.754239158790578	-0.754239158790578\\
-0.349459036452962	0.280290284115432	-0.615886140834373	-0.615886140834373\\
-0.383847677203967	0.269159014524566	-0.479806612715251	-0.479806612715251\\
-0.387094012298048	0.257922260384598	-0.351616741980666	-0.351616741980666\\
-0.365820063392385	0.247539965653306	-0.234306736189874	-0.234306736189874\\
-0.32621346320998	0.238754638091091	-0.128767228791116	-0.128767228791116\\
-0.273761668759872	0.232112261332651	-0.03432851375829	-0.03432851375829\\
-0.213184814665437	0.227984012368917	0.0507496295575925	0.0507496295575925\\
-0.148503548657484	0.226584543685555	0.128864815209363	0.128864815209363\\
-0.083187737597152	0.227984012368917	0.202738971136871	0.202738971136871\\
-0.0203444961801536	0.232112261332651	0.275154501351911	0.275154501351911\\
0.0370837858299345	0.238754638091091	0.348742047391065	0.348742047391065\\
0.0861304975566153	0.247539965653306	0.425799838885608	0.425799838885608\\
0.1236364841273	0.257922260384598	0.508124125967995	0.508124125967995\\
0.14610967806401	0.269159014524566	0.596829445383014	0.596829445383014\\
0.149620327039472	0.280290284115432	0.692135185037643	0.692135185037643\\
0.129746462749321	0.290124443587657	0.79309120701026	0.79309120701026\\
0.0816009136636444	0.297238191726276	0.89721276644314	0.89721276644314\\
0	0.3	1	1\\
0	0.4	-1	-1\\
-0.162135642696251	0.396861610780606	-0.886686469534805	-0.886686469534805\\
-0.279691513961645	0.388771263628617	-0.755400265815714	-0.755400265815714\\
-0.355762231998647	0.377571116168745	-0.617149322707583	-0.617149322707583\\
-0.395399935945351	0.364870937333569	-0.480133408277048	-0.480133408277048\\
-0.404589667208951	0.352025319316453	-0.349836212745192	-0.349836212745192\\
-0.389490544470395	0.340133542458571	-0.229360609222112	-0.229360609222112\\
-0.355941170913055	0.330053287537741	-0.119877897189483	-0.119877897189483\\
-0.30919187109638	0.322420902208739	-0.0210985465571123	-0.0210985465571123\\
-0.253811594172498	0.317672538559421	0.0682922609731784	0.0682922609731784\\
-0.193716632225726	0.316062004950276	0.150262022567029	0.150262022567029\\
-0.132275428520856	0.317672538559421	0.227128530252889	0.227128530252889\\
-0.0724541220598078	0.322420902208739	0.301322355651627	0.301322355651627\\
-0.0169782502013046	0.330053287537741	0.375202034117129	0.375202034117129\\
0.0315043405084296	0.340133542458571	0.45090647569503	0.45090647569503\\
0.0702667226616433	0.352025319316453	0.53022708554594	0.53022708554594\\
0.0963548726777082	0.364870937333569	0.61447940372366	0.61447940372366\\
0.106450532731871	0.377571116168745	0.704349583883024	0.704349583883024\\
0.0967530015060818	0.388771263628617	0.799684788698755	0.799684788698755\\
0.0629031389495297	0.396861610780606	0.89919077897792	0.89919077897792\\
0	0.4	1	1\\
0	0.5	-1	-1\\
-0.156010653893644	0.496871788381179	-0.888132367264344	-0.888132367264344\\
-0.271255997508322	0.488799968882395	-0.759930769370694	-0.759930769370694\\
-0.348473260018059	0.477606912950096	-0.624866404725575	-0.624866404725575\\
-0.392011508092979	0.464888242944126	-0.490108048388304	-0.490108048388304\\
-0.407030160055825	0.451994646561722	-0.360592967602633	-0.360592967602633\\
-0.398894396290305	0.440031649145566	-0.239281023815986	-0.239281023815986\\
-0.372767089069894	0.429870433974331	-0.127499440395157	-0.127499440395157\\
-0.333372122112304	0.422163962751008	-0.0253104079916711	-0.0253104079916711\\
-0.284893071588062	0.417363873564581	0.0681420193734209	0.0681420193734209\\
-0.230969883127822	0.415734806151273	0.154329141908728	0.154329141908728\\
-0.174760499081528	0.417363873564581	0.235087568799253	0.235087568799253\\
-0.119041404120706	0.422163962751008	0.312420762209135	0.312420762209135\\
-0.0663287912146853	0.429870433974331	0.38834508037404	0.38834508037404\\
-0.0190092843938298	0.440031649145566	0.46476961481692	0.46476961481692\\
0.0205249333744568	0.451994646561722	0.54339632552081	0.54339632552081\\
0.0497379551286346	0.464888242944126	0.625623734677598	0.625623734677598\\
0.0658097733611421	0.477606912950096	0.712432951534693	0.712432951534693\\
0.0654988182057673	0.488799968882395	0.804229131052971	0.804229131052971\\
0.0450236710489465	0.496871788381179	0.9006060709079	0.9006060709079\\
0	0.5	1	1\\
0	0.6	-1	-1\\
-0.142778212065618	0.59726575114547	-0.890442589203809	-0.890442589203809\\
-0.250194588984412	0.590203282989967	-0.767504236073513	-0.767504236073513\\
-0.324650381666765	0.58039252710034	-0.63855042414026	-0.63855042414026\\
-0.369682659062554	0.569219743190304	-0.509238269919695	-0.509238269919695\\
-0.389426408120946	0.557865891532951	-0.383578831170549	-0.383578831170549\\
-0.388202066991752	0.547306406000354	-0.264111440748611	-0.264111440748611\\
-0.370227337956952	0.538318029049133	-0.152136181856804	-0.152136181856804\\
-0.339438948071308	0.531489082987175	-0.0479641032199708	-0.0479641032199708\\
-0.299403870550219	0.527230294494615	0.0488419785294336	0.0488419785294336\\
-0.253298377650605	0.525784008026318	0.139251961506301	0.139251961506301\\
-0.203935308786485	0.527230294494615	0.224585410027639	0.224585410027639\\
-0.153823629420129	0.531489082987175	0.306361952104812	0.306361952104812\\
-0.105248660322963	0.538318029049133	0.386181847192329	0.386181847192329\\
-0.0603655279097125	0.547306406000354	0.465630433918528	0.465630433918528\\
-0.0213018554362677	0.557865891532951	0.546197654717702	0.546197654717702\\
0.00973206897190143	0.569219743190304	0.629201216460912	0.629201216460912\\
0.0303271152441121	0.58039252710034	0.715698805760532	0.715698805760532\\
0.0377570705125311	0.590203282989967	0.806371185233065	0.806371185233065\\
0.0288685256771616	0.59726575114547	0.901354664232601	0.901354664232601\\
0	0.6	1	1\\
0	0.7	-1	-1\\
-0.121496562272463	0.69797378403846	-0.893348298342257	-0.893348298342257\\
-0.214505844991848	0.692734918462953	-0.777242288611768	-0.777242288611768\\
-0.281057158100404	0.685444816507276	-0.656637097188265	-0.656637097188265\\
-0.323821785041685	0.677124614950396	-0.535389304488514	-0.535389304488514\\
-0.345822666866699	0.668649678130134	-0.416310330183713	-0.416310330183713\\
-0.350208526781434	0.660749453295304	-0.301270887640235	-0.301270887640235\\
-0.340090738873641	0.654010662936008	-0.191333065878285	-0.191333065878285\\
-0.318436380941292	0.648882143125791	-0.0868920918466832	-0.0868920918466832\\
-0.288008519324565	0.645679969286282	0.0121848290483395	0.0121848290483395\\
-0.251344204217116	0.644591836098718	0.10643052119269	0.10643052119269\\
-0.210761300360047	0.645679969286282	0.196664820272992	0.196664820272992\\
-0.168386632094541	0.648882143125791	0.283897704225198	0.283897704225198\\
-0.12619958309117	0.654010662936008	0.36924750235258	0.36924750235258\\
-0.0860869469354238	0.660749453295304	0.453871344697255	0.453871344697255\\
-0.0499062144529841	0.668649678130134	0.538903495716479	0.538903495716479\\
-0.0195553591180762	0.677124614950396	0.625395749712165	0.625395749712165\\
0.00295272569455932	0.685444816507276	0.714252535826286	0.714252535826286\\
0.0154139805190031	0.692734918462953	0.806151810732126	0.806151810732126\\
0.0153603838645019	0.69797378403846	0.901441432042353	0.901441432042353\\
0	0.7	1	1\\
0	0.8	-1	-1\\
-0.0912202069260876	0.79884588919175	-0.896395068688915	-0.896395068688915\\
-0.162158338693893	0.795859290545864	-0.787599303481072	-0.787599303481072\\
-0.214356703359766	0.791697049671947	-0.676215191537035	-0.676215191537035\\
-0.249606884625941	0.786937710653289	-0.564291983550265	-0.564291983550265\\
-0.269841623352696	0.782079950211833	-0.453361279536573	-0.453361279536573\\
-0.277049641322495	0.777542527257234	-0.344486740745576	-0.344486740745576\\
-0.273212272889926	0.773665182900419	-0.238321712628081	-0.238321712628081\\
-0.260259808362063	0.770710014816893	-0.135169912378042	-0.135169912378042\\
-0.240044959328108	0.768862939936475	-0.0350456430017595	-0.0350456430017595\\
-0.214330717991599	0.768234948541554	0.0622688297991939	0.0622688297991939\\
-0.184789993718536	0.768862939936475	0.157170091982359	0.157170091982359\\
-0.153014676699892	0.770710014816893	0.250185095030404	0.250185095030404\\
-0.120532120506555	0.773665182900419	0.341927174547234	0.341927174547234\\
-0.0888273835886317	0.777542527257234	0.433055786511658	0.433055786511658\\
-0.0593698635313907	0.782079950211833	0.524238658228217	0.524238658228217\\
-0.0336431400032337	0.786937710653289	0.616114582429668	0.616114582429668\\
-0.0131768560377711	0.791697049671947	0.709254645388872	0.709254645388872\\
0.000420745469274467	0.795859290545864	0.804119277610656	0.804119277610656\\
0.00543151028475162	0.79884588919175	0.901008181992522	0.901008181992522\\
0	0.8	1	1\\
0	0.9	-1	-1\\
-0.0510180806466081	0.899638275781906	-0.898914972728397	-0.898914972728397\\
-0.0912124606211246	0.898701625340718	-0.796251012958471	-0.796251012958471\\
-0.121452546125049	0.897394865192305	-0.692771055231255	-0.692771055231255\\
-0.142647844038936	0.895898626718205	-0.589081694873876	-0.589081694873876\\
-0.155731152599837	0.894369219086122	-0.485645455101978	-0.485645455101978\\
-0.161645184858569	0.892938624256363	-0.382794262657101	-0.382794262657101\\
-0.161332381756864	0.891714575178827	-0.280743617933339	-0.280743617933339\\
-0.155727627802661	0.890780675853367	-0.179607052938283	-0.179607052938283\\
-0.14575355910612	0.89019652952607	-0.0794105712587403	-0.0794105712587403\\
-0.132318146354537	0.889997848870054	0.0198931433407515	0.0198931433407515\\
-0.11631423978718	0.89019652952607	0.118410879747053	0.118410879747053\\
-0.0986207753436811	0.890780675853367	0.216295469663214	0.216295469663214\\
-0.0801053572073046	0.891714575178827	0.313732765519213	0.313732765519213\\
-0.0616279485715552	0.892938624256363	0.41092895890411	0.41092895890411\\
-0.0440454165206196	0.894369219086122	0.50809812166038	0.50809812166038\\
-0.0282166855437491	0.895898626718205	0.605449807417064	0.605449807417064\\
-0.0150082546851871	0.897394865192305	0.703176512845664	0.703176512845664\\
-0.00529982310037851	0.898701625340718	0.801440765425029	0.801440765425029\\
1.02545470269631e-05	0.899638275781906	0.900361578835416	0.900361578835416\\
0	0.9	1	1\\
0	1	-1	-1\\
0	1	-0.9	-0.9\\
0	1	-0.8	-0.8\\
0	1	-0.7	-0.7\\
0	1	-0.6	-0.6\\
0	1	-0.5	-0.5\\
0	1	-0.4	-0.4\\
0	1	-0.3	-0.3\\
0	1	-0.2	-0.2\\
0	1	-0.1	-0.1\\
0	1	0	0\\
0	1	0.1	0.1\\
0	1	0.2	0.2\\
0	1	0.3	0.3\\
0	1	0.4	0.4\\
0	1	0.5	0.5\\
0	1	0.6	0.6\\
0	1	0.7	0.7\\
0	1	0.8	0.8\\
0	1	0.9	0.9\\
0	1	1	1\\
};

\addplot3[%
surf,
shader=interp,opacity=0.5, colormap/blackwhite, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	-1	-1	-1\\
0	-1	-0.9	-0.9\\
0	-1	-0.8	-0.8\\
0	-1	-0.7	-0.7\\
0	-1	-0.6	-0.6\\
0	-1	-0.5	-0.5\\
0	-1	-0.4	-0.4\\
0	-1	-0.3	-0.3\\
0	-1	-0.2	-0.2\\
0	-1	-0.1	-0.1\\
0	-1	0	0\\
0	-1	0.1	0.1\\
0	-1	0.2	0.2\\
0	-1	0.3	0.3\\
0	-1	0.4	0.4\\
0	-1	0.5	0.5\\
0	-1	0.6	0.6\\
0	-1	0.7	0.7\\
0	-1	0.8	0.8\\
0	-1	0.9	0.9\\
0	-1	1	1\\
0.05	-1	-1	-1\\
0.05	-1	-0.9	-0.9\\
0.05	-1	-0.8	-0.8\\
0.05	-1	-0.7	-0.7\\
0.05	-1	-0.6	-0.6\\
0.05	-1	-0.5	-0.5\\
0.05	-1	-0.4	-0.4\\
0.05	-1	-0.3	-0.3\\
0.05	-1	-0.2	-0.2\\
0.05	-1	-0.1	-0.1\\
0.05	-1	0	0\\
0.05	-1	0.1	0.1\\
0.05	-1	0.2	0.2\\
0.05	-1	0.3	0.3\\
0.05	-1	0.4	0.4\\
0.05	-1	0.5	0.5\\
0.05	-1	0.6	0.6\\
0.05	-1	0.7	0.7\\
0.05	-1	0.8	0.8\\
0.05	-1	0.9	0.9\\
0.05	-1	1	1\\
0.1	-1	-1	-1\\
0.1	-1	-0.9	-0.9\\
0.1	-1	-0.8	-0.8\\
0.1	-1	-0.7	-0.7\\
0.1	-1	-0.6	-0.6\\
0.1	-1	-0.5	-0.5\\
0.1	-1	-0.4	-0.4\\
0.1	-1	-0.3	-0.3\\
0.1	-1	-0.2	-0.2\\
0.1	-1	-0.1	-0.1\\
0.1	-1	0	0\\
0.1	-1	0.1	0.1\\
0.1	-1	0.2	0.2\\
0.1	-1	0.3	0.3\\
0.1	-1	0.4	0.4\\
0.1	-1	0.5	0.5\\
0.1	-1	0.6	0.6\\
0.1	-1	0.7	0.7\\
0.1	-1	0.8	0.8\\
0.1	-1	0.9	0.9\\
0.1	-1	1	1\\
0.15	-1	-1	-1\\
0.15	-1	-0.9	-0.9\\
0.15	-1	-0.8	-0.8\\
0.15	-1	-0.7	-0.7\\
0.15	-1	-0.6	-0.6\\
0.15	-1	-0.5	-0.5\\
0.15	-1	-0.4	-0.4\\
0.15	-1	-0.3	-0.3\\
0.15	-1	-0.2	-0.2\\
0.15	-1	-0.1	-0.1\\
0.15	-1	0	0\\
0.15	-1	0.1	0.1\\
0.15	-1	0.2	0.2\\
0.15	-1	0.3	0.3\\
0.15	-1	0.4	0.4\\
0.15	-1	0.5	0.5\\
0.15	-1	0.6	0.6\\
0.15	-1	0.7	0.7\\
0.15	-1	0.8	0.8\\
0.15	-1	0.9	0.9\\
0.15	-1	1	1\\
0.2	-1	-1	-1\\
0.2	-1	-0.9	-0.9\\
0.2	-1	-0.8	-0.8\\
0.2	-1	-0.7	-0.7\\
0.2	-1	-0.6	-0.6\\
0.2	-1	-0.5	-0.5\\
0.2	-1	-0.4	-0.4\\
0.2	-1	-0.3	-0.3\\
0.2	-1	-0.2	-0.2\\
0.2	-1	-0.1	-0.1\\
0.2	-1	0	0\\
0.2	-1	0.1	0.1\\
0.2	-1	0.2	0.2\\
0.2	-1	0.3	0.3\\
0.2	-1	0.4	0.4\\
0.2	-1	0.5	0.5\\
0.2	-1	0.6	0.6\\
0.2	-1	0.7	0.7\\
0.2	-1	0.8	0.8\\
0.2	-1	0.9	0.9\\
0.2	-1	1	1\\
0.25	-1	-1	-1\\
0.25	-1	-0.9	-0.9\\
0.25	-1	-0.8	-0.8\\
0.25	-1	-0.7	-0.7\\
0.25	-1	-0.6	-0.6\\
0.25	-1	-0.5	-0.5\\
0.25	-1	-0.4	-0.4\\
0.25	-1	-0.3	-0.3\\
0.25	-1	-0.2	-0.2\\
0.25	-1	-0.1	-0.1\\
0.25	-1	0	0\\
0.25	-1	0.1	0.1\\
0.25	-1	0.2	0.2\\
0.25	-1	0.3	0.3\\
0.25	-1	0.4	0.4\\
0.25	-1	0.5	0.5\\
0.25	-1	0.6	0.6\\
0.25	-1	0.7	0.7\\
0.25	-1	0.8	0.8\\
0.25	-1	0.9	0.9\\
0.25	-1	1	1\\
0.3	-1	-1	-1\\
0.3	-1	-0.9	-0.9\\
0.3	-1	-0.8	-0.8\\
0.3	-1	-0.7	-0.7\\
0.3	-1	-0.6	-0.6\\
0.3	-1	-0.5	-0.5\\
0.3	-1	-0.4	-0.4\\
0.3	-1	-0.3	-0.3\\
0.3	-1	-0.2	-0.2\\
0.3	-1	-0.1	-0.1\\
0.3	-1	0	0\\
0.3	-1	0.1	0.1\\
0.3	-1	0.2	0.2\\
0.3	-1	0.3	0.3\\
0.3	-1	0.4	0.4\\
0.3	-1	0.5	0.5\\
0.3	-1	0.6	0.6\\
0.3	-1	0.7	0.7\\
0.3	-1	0.8	0.8\\
0.3	-1	0.9	0.9\\
0.3	-1	1	1\\
0.35	-1	-1	-1\\
0.35	-1	-0.9	-0.9\\
0.35	-1	-0.8	-0.8\\
0.35	-1	-0.7	-0.7\\
0.35	-1	-0.6	-0.6\\
0.35	-1	-0.5	-0.5\\
0.35	-1	-0.4	-0.4\\
0.35	-1	-0.3	-0.3\\
0.35	-1	-0.2	-0.2\\
0.35	-1	-0.1	-0.1\\
0.35	-1	0	0\\
0.35	-1	0.1	0.1\\
0.35	-1	0.2	0.2\\
0.35	-1	0.3	0.3\\
0.35	-1	0.4	0.4\\
0.35	-1	0.5	0.5\\
0.35	-1	0.6	0.6\\
0.35	-1	0.7	0.7\\
0.35	-1	0.8	0.8\\
0.35	-1	0.9	0.9\\
0.35	-1	1	1\\
0.4	-1	-1	-1\\
0.4	-1	-0.9	-0.9\\
0.4	-1	-0.8	-0.8\\
0.4	-1	-0.7	-0.7\\
0.4	-1	-0.6	-0.6\\
0.4	-1	-0.5	-0.5\\
0.4	-1	-0.4	-0.4\\
0.4	-1	-0.3	-0.3\\
0.4	-1	-0.2	-0.2\\
0.4	-1	-0.1	-0.1\\
0.4	-1	0	0\\
0.4	-1	0.1	0.1\\
0.4	-1	0.2	0.2\\
0.4	-1	0.3	0.3\\
0.4	-1	0.4	0.4\\
0.4	-1	0.5	0.5\\
0.4	-1	0.6	0.6\\
0.4	-1	0.7	0.7\\
0.4	-1	0.8	0.8\\
0.4	-1	0.9	0.9\\
0.4	-1	1	1\\
0.45	-1	-1	-1\\
0.45	-1	-0.9	-0.9\\
0.45	-1	-0.8	-0.8\\
0.45	-1	-0.7	-0.7\\
0.45	-1	-0.6	-0.6\\
0.45	-1	-0.5	-0.5\\
0.45	-1	-0.4	-0.4\\
0.45	-1	-0.3	-0.3\\
0.45	-1	-0.2	-0.2\\
0.45	-1	-0.1	-0.1\\
0.45	-1	0	0\\
0.45	-1	0.1	0.1\\
0.45	-1	0.2	0.2\\
0.45	-1	0.3	0.3\\
0.45	-1	0.4	0.4\\
0.45	-1	0.5	0.5\\
0.45	-1	0.6	0.6\\
0.45	-1	0.7	0.7\\
0.45	-1	0.8	0.8\\
0.45	-1	0.9	0.9\\
0.45	-1	1	1\\
0.5	-1	-1	-1\\
0.5	-1	-0.9	-0.9\\
0.5	-1	-0.8	-0.8\\
0.5	-1	-0.7	-0.7\\
0.5	-1	-0.6	-0.6\\
0.5	-1	-0.5	-0.5\\
0.5	-1	-0.4	-0.4\\
0.5	-1	-0.3	-0.3\\
0.5	-1	-0.2	-0.2\\
0.5	-1	-0.1	-0.1\\
0.5	-1	0	0\\
0.5	-1	0.1	0.1\\
0.5	-1	0.2	0.2\\
0.5	-1	0.3	0.3\\
0.5	-1	0.4	0.4\\
0.5	-1	0.5	0.5\\
0.5	-1	0.6	0.6\\
0.5	-1	0.7	0.7\\
0.5	-1	0.8	0.8\\
0.5	-1	0.9	0.9\\
0.5	-1	1	1\\
0.55	-1	-1	-1\\
0.55	-1	-0.9	-0.9\\
0.55	-1	-0.8	-0.8\\
0.55	-1	-0.7	-0.7\\
0.55	-1	-0.6	-0.6\\
0.55	-1	-0.5	-0.5\\
0.55	-1	-0.4	-0.4\\
0.55	-1	-0.3	-0.3\\
0.55	-1	-0.2	-0.2\\
0.55	-1	-0.1	-0.1\\
0.55	-1	0	0\\
0.55	-1	0.1	0.1\\
0.55	-1	0.2	0.2\\
0.55	-1	0.3	0.3\\
0.55	-1	0.4	0.4\\
0.55	-1	0.5	0.5\\
0.55	-1	0.6	0.6\\
0.55	-1	0.7	0.7\\
0.55	-1	0.8	0.8\\
0.55	-1	0.9	0.9\\
0.55	-1	1	1\\
0.6	-1	-1	-1\\
0.6	-1	-0.9	-0.9\\
0.6	-1	-0.8	-0.8\\
0.6	-1	-0.7	-0.7\\
0.6	-1	-0.6	-0.6\\
0.6	-1	-0.5	-0.5\\
0.6	-1	-0.4	-0.4\\
0.6	-1	-0.3	-0.3\\
0.6	-1	-0.2	-0.2\\
0.6	-1	-0.1	-0.1\\
0.6	-1	0	0\\
0.6	-1	0.1	0.1\\
0.6	-1	0.2	0.2\\
0.6	-1	0.3	0.3\\
0.6	-1	0.4	0.4\\
0.6	-1	0.5	0.5\\
0.6	-1	0.6	0.6\\
0.6	-1	0.7	0.7\\
0.6	-1	0.8	0.8\\
0.6	-1	0.9	0.9\\
0.6	-1	1	1\\
0.65	-1	-1	-1\\
0.65	-1	-0.9	-0.9\\
0.65	-1	-0.8	-0.8\\
0.65	-1	-0.7	-0.7\\
0.65	-1	-0.6	-0.6\\
0.65	-1	-0.5	-0.5\\
0.65	-1	-0.4	-0.4\\
0.65	-1	-0.3	-0.3\\
0.65	-1	-0.2	-0.2\\
0.65	-1	-0.1	-0.1\\
0.65	-1	0	0\\
0.65	-1	0.1	0.1\\
0.65	-1	0.2	0.2\\
0.65	-1	0.3	0.3\\
0.65	-1	0.4	0.4\\
0.65	-1	0.5	0.5\\
0.65	-1	0.6	0.6\\
0.65	-1	0.7	0.7\\
0.65	-1	0.8	0.8\\
0.65	-1	0.9	0.9\\
0.65	-1	1	1\\
0.7	-1	-1	-1\\
0.7	-1	-0.9	-0.9\\
0.7	-1	-0.8	-0.8\\
0.7	-1	-0.7	-0.7\\
0.7	-1	-0.6	-0.6\\
0.7	-1	-0.5	-0.5\\
0.7	-1	-0.4	-0.4\\
0.7	-1	-0.3	-0.3\\
0.7	-1	-0.2	-0.2\\
0.7	-1	-0.1	-0.1\\
0.7	-1	0	0\\
0.7	-1	0.1	0.1\\
0.7	-1	0.2	0.2\\
0.7	-1	0.3	0.3\\
0.7	-1	0.4	0.4\\
0.7	-1	0.5	0.5\\
0.7	-1	0.6	0.6\\
0.7	-1	0.7	0.7\\
0.7	-1	0.8	0.8\\
0.7	-1	0.9	0.9\\
0.7	-1	1	1\\
0.75	-1	-1	-1\\
0.75	-1	-0.9	-0.9\\
0.75	-1	-0.8	-0.8\\
0.75	-1	-0.7	-0.7\\
0.75	-1	-0.6	-0.6\\
0.75	-1	-0.5	-0.5\\
0.75	-1	-0.4	-0.4\\
0.75	-1	-0.3	-0.3\\
0.75	-1	-0.2	-0.2\\
0.75	-1	-0.1	-0.1\\
0.75	-1	0	0\\
0.75	-1	0.1	0.1\\
0.75	-1	0.2	0.2\\
0.75	-1	0.3	0.3\\
0.75	-1	0.4	0.4\\
0.75	-1	0.5	0.5\\
0.75	-1	0.6	0.6\\
0.75	-1	0.7	0.7\\
0.75	-1	0.8	0.8\\
0.75	-1	0.9	0.9\\
0.75	-1	1	1\\
0.8	-1	-1	-1\\
0.8	-1	-0.9	-0.9\\
0.8	-1	-0.8	-0.8\\
0.8	-1	-0.7	-0.7\\
0.8	-1	-0.6	-0.6\\
0.8	-1	-0.5	-0.5\\
0.8	-1	-0.4	-0.4\\
0.8	-1	-0.3	-0.3\\
0.8	-1	-0.2	-0.2\\
0.8	-1	-0.1	-0.1\\
0.8	-1	0	0\\
0.8	-1	0.1	0.1\\
0.8	-1	0.2	0.2\\
0.8	-1	0.3	0.3\\
0.8	-1	0.4	0.4\\
0.8	-1	0.5	0.5\\
0.8	-1	0.6	0.6\\
0.8	-1	0.7	0.7\\
0.8	-1	0.8	0.8\\
0.8	-1	0.9	0.9\\
0.8	-1	1	1\\
0.85	-1	-1	-1\\
0.85	-1	-0.9	-0.9\\
0.85	-1	-0.8	-0.8\\
0.85	-1	-0.7	-0.7\\
0.85	-1	-0.6	-0.6\\
0.85	-1	-0.5	-0.5\\
0.85	-1	-0.4	-0.4\\
0.85	-1	-0.3	-0.3\\
0.85	-1	-0.2	-0.2\\
0.85	-1	-0.1	-0.1\\
0.85	-1	0	0\\
0.85	-1	0.1	0.1\\
0.85	-1	0.2	0.2\\
0.85	-1	0.3	0.3\\
0.85	-1	0.4	0.4\\
0.85	-1	0.5	0.5\\
0.85	-1	0.6	0.6\\
0.85	-1	0.7	0.7\\
0.85	-1	0.8	0.8\\
0.85	-1	0.9	0.9\\
0.85	-1	1	1\\
0.9	-1	-1	-1\\
0.9	-1	-0.9	-0.9\\
0.9	-1	-0.8	-0.8\\
0.9	-1	-0.7	-0.7\\
0.9	-1	-0.6	-0.6\\
0.9	-1	-0.5	-0.5\\
0.9	-1	-0.4	-0.4\\
0.9	-1	-0.3	-0.3\\
0.9	-1	-0.2	-0.2\\
0.9	-1	-0.1	-0.1\\
0.9	-1	0	0\\
0.9	-1	0.1	0.1\\
0.9	-1	0.2	0.2\\
0.9	-1	0.3	0.3\\
0.9	-1	0.4	0.4\\
0.9	-1	0.5	0.5\\
0.9	-1	0.6	0.6\\
0.9	-1	0.7	0.7\\
0.9	-1	0.8	0.8\\
0.9	-1	0.9	0.9\\
0.9	-1	1	1\\
0.95	-1	-1	-1\\
0.95	-1	-0.9	-0.9\\
0.95	-1	-0.8	-0.8\\
0.95	-1	-0.7	-0.7\\
0.95	-1	-0.6	-0.6\\
0.95	-1	-0.5	-0.5\\
0.95	-1	-0.4	-0.4\\
0.95	-1	-0.3	-0.3\\
0.95	-1	-0.2	-0.2\\
0.95	-1	-0.1	-0.1\\
0.95	-1	0	0\\
0.95	-1	0.1	0.1\\
0.95	-1	0.2	0.2\\
0.95	-1	0.3	0.3\\
0.95	-1	0.4	0.4\\
0.95	-1	0.5	0.5\\
0.95	-1	0.6	0.6\\
0.95	-1	0.7	0.7\\
0.95	-1	0.8	0.8\\
0.95	-1	0.9	0.9\\
0.95	-1	1	1\\
1	-1	-1	-1\\
1	-1	-0.9	-0.9\\
1	-1	-0.8	-0.8\\
1	-1	-0.7	-0.7\\
1	-1	-0.6	-0.6\\
1	-1	-0.5	-0.5\\
1	-1	-0.4	-0.4\\
1	-1	-0.3	-0.3\\
1	-1	-0.2	-0.2\\
1	-1	-0.1	-0.1\\
1	-1	0	0\\
1	-1	0.1	0.1\\
1	-1	0.2	0.2\\
1	-1	0.3	0.3\\
1	-1	0.4	0.4\\
1	-1	0.5	0.5\\
1	-1	0.6	0.6\\
1	-1	0.7	0.7\\
1	-1	0.8	0.8\\
1	-1	0.9	0.9\\
1	-1	1	1\\
};

\addplot3[%
surf,
shader=interp,opacity=0.5, colormap/blackwhite, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	-1	1	1\\
0	-0.9	1	1\\
0	-0.8	1	1\\
0	-0.7	1	1\\
0	-0.6	1	1\\
0	-0.5	1	1\\
0	-0.4	1	1\\
0	-0.3	1	1\\
0	-0.2	1	1\\
0	-0.1	1	1\\
0	0	1	1\\
0	0.1	1	1\\
0	0.2	1	1\\
0	0.3	1	1\\
0	0.4	1	1\\
0	0.5	1	1\\
0	0.6	1	1\\
0	0.7	1	1\\
0	0.8	1	1\\
0	0.9	1	1\\
0	1	1	1\\
0.05	-1	1	1\\
0.05	-0.9	1	1\\
0.05	-0.8	1	1\\
0.05	-0.7	1	1\\
0.05	-0.6	1	1\\
0.05	-0.5	1	1\\
0.05	-0.4	1	1\\
0.05	-0.3	1	1\\
0.05	-0.2	1	1\\
0.05	-0.1	1	1\\
0.05	0	1	1\\
0.05	0.1	1	1\\
0.05	0.2	1	1\\
0.05	0.3	1	1\\
0.05	0.4	1	1\\
0.05	0.5	1	1\\
0.05	0.6	1	1\\
0.05	0.7	1	1\\
0.05	0.8	1	1\\
0.05	0.9	1	1\\
0.05	1	1	1\\
0.1	-1	1	1\\
0.1	-0.9	1	1\\
0.1	-0.8	1	1\\
0.1	-0.7	1	1\\
0.1	-0.6	1	1\\
0.1	-0.5	1	1\\
0.1	-0.4	1	1\\
0.1	-0.3	1	1\\
0.1	-0.2	1	1\\
0.1	-0.1	1	1\\
0.1	0	1	1\\
0.1	0.1	1	1\\
0.1	0.2	1	1\\
0.1	0.3	1	1\\
0.1	0.4	1	1\\
0.1	0.5	1	1\\
0.1	0.6	1	1\\
0.1	0.7	1	1\\
0.1	0.8	1	1\\
0.1	0.9	1	1\\
0.1	1	1	1\\
0.15	-1	1	1\\
0.15	-0.9	1	1\\
0.15	-0.8	1	1\\
0.15	-0.7	1	1\\
0.15	-0.6	1	1\\
0.15	-0.5	1	1\\
0.15	-0.4	1	1\\
0.15	-0.3	1	1\\
0.15	-0.2	1	1\\
0.15	-0.1	1	1\\
0.15	0	1	1\\
0.15	0.1	1	1\\
0.15	0.2	1	1\\
0.15	0.3	1	1\\
0.15	0.4	1	1\\
0.15	0.5	1	1\\
0.15	0.6	1	1\\
0.15	0.7	1	1\\
0.15	0.8	1	1\\
0.15	0.9	1	1\\
0.15	1	1	1\\
0.2	-1	1	1\\
0.2	-0.9	1	1\\
0.2	-0.8	1	1\\
0.2	-0.7	1	1\\
0.2	-0.6	1	1\\
0.2	-0.5	1	1\\
0.2	-0.4	1	1\\
0.2	-0.3	1	1\\
0.2	-0.2	1	1\\
0.2	-0.1	1	1\\
0.2	0	1	1\\
0.2	0.1	1	1\\
0.2	0.2	1	1\\
0.2	0.3	1	1\\
0.2	0.4	1	1\\
0.2	0.5	1	1\\
0.2	0.6	1	1\\
0.2	0.7	1	1\\
0.2	0.8	1	1\\
0.2	0.9	1	1\\
0.2	1	1	1\\
0.25	-1	1	1\\
0.25	-0.9	1	1\\
0.25	-0.8	1	1\\
0.25	-0.7	1	1\\
0.25	-0.6	1	1\\
0.25	-0.5	1	1\\
0.25	-0.4	1	1\\
0.25	-0.3	1	1\\
0.25	-0.2	1	1\\
0.25	-0.1	1	1\\
0.25	0	1	1\\
0.25	0.1	1	1\\
0.25	0.2	1	1\\
0.25	0.3	1	1\\
0.25	0.4	1	1\\
0.25	0.5	1	1\\
0.25	0.6	1	1\\
0.25	0.7	1	1\\
0.25	0.8	1	1\\
0.25	0.9	1	1\\
0.25	1	1	1\\
0.3	-1	1	1\\
0.3	-0.9	1	1\\
0.3	-0.8	1	1\\
0.3	-0.7	1	1\\
0.3	-0.6	1	1\\
0.3	-0.5	1	1\\
0.3	-0.4	1	1\\
0.3	-0.3	1	1\\
0.3	-0.2	1	1\\
0.3	-0.1	1	1\\
0.3	0	1	1\\
0.3	0.1	1	1\\
0.3	0.2	1	1\\
0.3	0.3	1	1\\
0.3	0.4	1	1\\
0.3	0.5	1	1\\
0.3	0.6	1	1\\
0.3	0.7	1	1\\
0.3	0.8	1	1\\
0.3	0.9	1	1\\
0.3	1	1	1\\
0.35	-1	1	1\\
0.35	-0.9	1	1\\
0.35	-0.8	1	1\\
0.35	-0.7	1	1\\
0.35	-0.6	1	1\\
0.35	-0.5	1	1\\
0.35	-0.4	1	1\\
0.35	-0.3	1	1\\
0.35	-0.2	1	1\\
0.35	-0.1	1	1\\
0.35	0	1	1\\
0.35	0.1	1	1\\
0.35	0.2	1	1\\
0.35	0.3	1	1\\
0.35	0.4	1	1\\
0.35	0.5	1	1\\
0.35	0.6	1	1\\
0.35	0.7	1	1\\
0.35	0.8	1	1\\
0.35	0.9	1	1\\
0.35	1	1	1\\
0.4	-1	1	1\\
0.4	-0.9	1	1\\
0.4	-0.8	1	1\\
0.4	-0.7	1	1\\
0.4	-0.6	1	1\\
0.4	-0.5	1	1\\
0.4	-0.4	1	1\\
0.4	-0.3	1	1\\
0.4	-0.2	1	1\\
0.4	-0.1	1	1\\
0.4	0	1	1\\
0.4	0.1	1	1\\
0.4	0.2	1	1\\
0.4	0.3	1	1\\
0.4	0.4	1	1\\
0.4	0.5	1	1\\
0.4	0.6	1	1\\
0.4	0.7	1	1\\
0.4	0.8	1	1\\
0.4	0.9	1	1\\
0.4	1	1	1\\
0.45	-1	1	1\\
0.45	-0.9	1	1\\
0.45	-0.8	1	1\\
0.45	-0.7	1	1\\
0.45	-0.6	1	1\\
0.45	-0.5	1	1\\
0.45	-0.4	1	1\\
0.45	-0.3	1	1\\
0.45	-0.2	1	1\\
0.45	-0.1	1	1\\
0.45	0	1	1\\
0.45	0.1	1	1\\
0.45	0.2	1	1\\
0.45	0.3	1	1\\
0.45	0.4	1	1\\
0.45	0.5	1	1\\
0.45	0.6	1	1\\
0.45	0.7	1	1\\
0.45	0.8	1	1\\
0.45	0.9	1	1\\
0.45	1	1	1\\
0.5	-1	1	1\\
0.5	-0.9	1	1\\
0.5	-0.8	1	1\\
0.5	-0.7	1	1\\
0.5	-0.6	1	1\\
0.5	-0.5	1	1\\
0.5	-0.4	1	1\\
0.5	-0.3	1	1\\
0.5	-0.2	1	1\\
0.5	-0.1	1	1\\
0.5	0	1	1\\
0.5	0.1	1	1\\
0.5	0.2	1	1\\
0.5	0.3	1	1\\
0.5	0.4	1	1\\
0.5	0.5	1	1\\
0.5	0.6	1	1\\
0.5	0.7	1	1\\
0.5	0.8	1	1\\
0.5	0.9	1	1\\
0.5	1	1	1\\
0.55	-1	1	1\\
0.55	-0.9	1	1\\
0.55	-0.8	1	1\\
0.55	-0.7	1	1\\
0.55	-0.6	1	1\\
0.55	-0.5	1	1\\
0.55	-0.4	1	1\\
0.55	-0.3	1	1\\
0.55	-0.2	1	1\\
0.55	-0.1	1	1\\
0.55	0	1	1\\
0.55	0.1	1	1\\
0.55	0.2	1	1\\
0.55	0.3	1	1\\
0.55	0.4	1	1\\
0.55	0.5	1	1\\
0.55	0.6	1	1\\
0.55	0.7	1	1\\
0.55	0.8	1	1\\
0.55	0.9	1	1\\
0.55	1	1	1\\
0.6	-1	1	1\\
0.6	-0.9	1	1\\
0.6	-0.8	1	1\\
0.6	-0.7	1	1\\
0.6	-0.6	1	1\\
0.6	-0.5	1	1\\
0.6	-0.4	1	1\\
0.6	-0.3	1	1\\
0.6	-0.2	1	1\\
0.6	-0.1	1	1\\
0.6	0	1	1\\
0.6	0.1	1	1\\
0.6	0.2	1	1\\
0.6	0.3	1	1\\
0.6	0.4	1	1\\
0.6	0.5	1	1\\
0.6	0.6	1	1\\
0.6	0.7	1	1\\
0.6	0.8	1	1\\
0.6	0.9	1	1\\
0.6	1	1	1\\
0.65	-1	1	1\\
0.65	-0.9	1	1\\
0.65	-0.8	1	1\\
0.65	-0.7	1	1\\
0.65	-0.6	1	1\\
0.65	-0.5	1	1\\
0.65	-0.4	1	1\\
0.65	-0.3	1	1\\
0.65	-0.2	1	1\\
0.65	-0.1	1	1\\
0.65	0	1	1\\
0.65	0.1	1	1\\
0.65	0.2	1	1\\
0.65	0.3	1	1\\
0.65	0.4	1	1\\
0.65	0.5	1	1\\
0.65	0.6	1	1\\
0.65	0.7	1	1\\
0.65	0.8	1	1\\
0.65	0.9	1	1\\
0.65	1	1	1\\
0.7	-1	1	1\\
0.7	-0.9	1	1\\
0.7	-0.8	1	1\\
0.7	-0.7	1	1\\
0.7	-0.6	1	1\\
0.7	-0.5	1	1\\
0.7	-0.4	1	1\\
0.7	-0.3	1	1\\
0.7	-0.2	1	1\\
0.7	-0.1	1	1\\
0.7	0	1	1\\
0.7	0.1	1	1\\
0.7	0.2	1	1\\
0.7	0.3	1	1\\
0.7	0.4	1	1\\
0.7	0.5	1	1\\
0.7	0.6	1	1\\
0.7	0.7	1	1\\
0.7	0.8	1	1\\
0.7	0.9	1	1\\
0.7	1	1	1\\
0.75	-1	1	1\\
0.75	-0.9	1	1\\
0.75	-0.8	1	1\\
0.75	-0.7	1	1\\
0.75	-0.6	1	1\\
0.75	-0.5	1	1\\
0.75	-0.4	1	1\\
0.75	-0.3	1	1\\
0.75	-0.2	1	1\\
0.75	-0.1	1	1\\
0.75	0	1	1\\
0.75	0.1	1	1\\
0.75	0.2	1	1\\
0.75	0.3	1	1\\
0.75	0.4	1	1\\
0.75	0.5	1	1\\
0.75	0.6	1	1\\
0.75	0.7	1	1\\
0.75	0.8	1	1\\
0.75	0.9	1	1\\
0.75	1	1	1\\
0.8	-1	1	1\\
0.8	-0.9	1	1\\
0.8	-0.8	1	1\\
0.8	-0.7	1	1\\
0.8	-0.6	1	1\\
0.8	-0.5	1	1\\
0.8	-0.4	1	1\\
0.8	-0.3	1	1\\
0.8	-0.2	1	1\\
0.8	-0.1	1	1\\
0.8	0	1	1\\
0.8	0.1	1	1\\
0.8	0.2	1	1\\
0.8	0.3	1	1\\
0.8	0.4	1	1\\
0.8	0.5	1	1\\
0.8	0.6	1	1\\
0.8	0.7	1	1\\
0.8	0.8	1	1\\
0.8	0.9	1	1\\
0.8	1	1	1\\
0.85	-1	1	1\\
0.85	-0.9	1	1\\
0.85	-0.8	1	1\\
0.85	-0.7	1	1\\
0.85	-0.6	1	1\\
0.85	-0.5	1	1\\
0.85	-0.4	1	1\\
0.85	-0.3	1	1\\
0.85	-0.2	1	1\\
0.85	-0.1	1	1\\
0.85	0	1	1\\
0.85	0.1	1	1\\
0.85	0.2	1	1\\
0.85	0.3	1	1\\
0.85	0.4	1	1\\
0.85	0.5	1	1\\
0.85	0.6	1	1\\
0.85	0.7	1	1\\
0.85	0.8	1	1\\
0.85	0.9	1	1\\
0.85	1	1	1\\
0.9	-1	1	1\\
0.9	-0.9	1	1\\
0.9	-0.8	1	1\\
0.9	-0.7	1	1\\
0.9	-0.6	1	1\\
0.9	-0.5	1	1\\
0.9	-0.4	1	1\\
0.9	-0.3	1	1\\
0.9	-0.2	1	1\\
0.9	-0.1	1	1\\
0.9	0	1	1\\
0.9	0.1	1	1\\
0.9	0.2	1	1\\
0.9	0.3	1	1\\
0.9	0.4	1	1\\
0.9	0.5	1	1\\
0.9	0.6	1	1\\
0.9	0.7	1	1\\
0.9	0.8	1	1\\
0.9	0.9	1	1\\
0.9	1	1	1\\
0.95	-1	1	1\\
0.95	-0.9	1	1\\
0.95	-0.8	1	1\\
0.95	-0.7	1	1\\
0.95	-0.6	1	1\\
0.95	-0.5	1	1\\
0.95	-0.4	1	1\\
0.95	-0.3	1	1\\
0.95	-0.2	1	1\\
0.95	-0.1	1	1\\
0.95	0	1	1\\
0.95	0.1	1	1\\
0.95	0.2	1	1\\
0.95	0.3	1	1\\
0.95	0.4	1	1\\
0.95	0.5	1	1\\
0.95	0.6	1	1\\
0.95	0.7	1	1\\
0.95	0.8	1	1\\
0.95	0.9	1	1\\
0.95	1	1	1\\
1	-1	1	1\\
1	-0.9	1	1\\
1	-0.8	1	1\\
1	-0.7	1	1\\
1	-0.6	1	1\\
1	-0.5	1	1\\
1	-0.4	1	1\\
1	-0.3	1	1\\
1	-0.2	1	1\\
1	-0.1	1	1\\
1	0	1	1\\
1	0.1	1	1\\
1	0.2	1	1\\
1	0.3	1	1\\
1	0.4	1	1\\
1	0.5	1	1\\
1	0.6	1	1\\
1	0.7	1	1\\
1	0.8	1	1\\
1	0.9	1	1\\
1	1	1	1\\
};

\addplot3[%
surf,
shader=interp,opacity=0.5, colormap/blackwhite, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	-1	1	1\\
0	-0.9	1	1\\
0	-0.8	1	1\\
0	-0.7	1	1\\
0	-0.6	1	1\\
0	-0.5	1	1\\
0	-0.4	1	1\\
0	-0.3	1	1\\
0	-0.2	1	1\\
0	-0.1	1	1\\
0	0	1	1\\
0	0.1	1	1\\
0	0.2	1	1\\
0	0.3	1	1\\
0	0.4	1	1\\
0	0.5	1	1\\
0	0.6	1	1\\
0	0.7	1	1\\
0	0.8	1	1\\
0	0.9	1	1\\
0	1	1	1\\
0.05	-1	1	1\\
0.05	-0.9	1	1\\
0.05	-0.8	1	1\\
0.05	-0.7	1	1\\
0.05	-0.6	1	1\\
0.05	-0.5	1	1\\
0.05	-0.4	1	1\\
0.05	-0.3	1	1\\
0.05	-0.2	1	1\\
0.05	-0.1	1	1\\
0.05	0	1	1\\
0.05	0.1	1	1\\
0.05	0.2	1	1\\
0.05	0.3	1	1\\
0.05	0.4	1	1\\
0.05	0.5	1	1\\
0.05	0.6	1	1\\
0.05	0.7	1	1\\
0.05	0.8	1	1\\
0.05	0.9	1	1\\
0.05	1	1	1\\
0.1	-1	1	1\\
0.1	-0.9	1	1\\
0.1	-0.8	1	1\\
0.1	-0.7	1	1\\
0.1	-0.6	1	1\\
0.1	-0.5	1	1\\
0.1	-0.4	1	1\\
0.1	-0.3	1	1\\
0.1	-0.2	1	1\\
0.1	-0.1	1	1\\
0.1	0	1	1\\
0.1	0.1	1	1\\
0.1	0.2	1	1\\
0.1	0.3	1	1\\
0.1	0.4	1	1\\
0.1	0.5	1	1\\
0.1	0.6	1	1\\
0.1	0.7	1	1\\
0.1	0.8	1	1\\
0.1	0.9	1	1\\
0.1	1	1	1\\
0.15	-1	1	1\\
0.15	-0.9	1	1\\
0.15	-0.8	1	1\\
0.15	-0.7	1	1\\
0.15	-0.6	1	1\\
0.15	-0.5	1	1\\
0.15	-0.4	1	1\\
0.15	-0.3	1	1\\
0.15	-0.2	1	1\\
0.15	-0.1	1	1\\
0.15	0	1	1\\
0.15	0.1	1	1\\
0.15	0.2	1	1\\
0.15	0.3	1	1\\
0.15	0.4	1	1\\
0.15	0.5	1	1\\
0.15	0.6	1	1\\
0.15	0.7	1	1\\
0.15	0.8	1	1\\
0.15	0.9	1	1\\
0.15	1	1	1\\
0.2	-1	1	1\\
0.2	-0.9	1	1\\
0.2	-0.8	1	1\\
0.2	-0.7	1	1\\
0.2	-0.6	1	1\\
0.2	-0.5	1	1\\
0.2	-0.4	1	1\\
0.2	-0.3	1	1\\
0.2	-0.2	1	1\\
0.2	-0.1	1	1\\
0.2	0	1	1\\
0.2	0.1	1	1\\
0.2	0.2	1	1\\
0.2	0.3	1	1\\
0.2	0.4	1	1\\
0.2	0.5	1	1\\
0.2	0.6	1	1\\
0.2	0.7	1	1\\
0.2	0.8	1	1\\
0.2	0.9	1	1\\
0.2	1	1	1\\
0.25	-1	1	1\\
0.25	-0.9	1	1\\
0.25	-0.8	1	1\\
0.25	-0.7	1	1\\
0.25	-0.6	1	1\\
0.25	-0.5	1	1\\
0.25	-0.4	1	1\\
0.25	-0.3	1	1\\
0.25	-0.2	1	1\\
0.25	-0.1	1	1\\
0.25	0	1	1\\
0.25	0.1	1	1\\
0.25	0.2	1	1\\
0.25	0.3	1	1\\
0.25	0.4	1	1\\
0.25	0.5	1	1\\
0.25	0.6	1	1\\
0.25	0.7	1	1\\
0.25	0.8	1	1\\
0.25	0.9	1	1\\
0.25	1	1	1\\
0.3	-1	1	1\\
0.3	-0.9	1	1\\
0.3	-0.8	1	1\\
0.3	-0.7	1	1\\
0.3	-0.6	1	1\\
0.3	-0.5	1	1\\
0.3	-0.4	1	1\\
0.3	-0.3	1	1\\
0.3	-0.2	1	1\\
0.3	-0.1	1	1\\
0.3	0	1	1\\
0.3	0.1	1	1\\
0.3	0.2	1	1\\
0.3	0.3	1	1\\
0.3	0.4	1	1\\
0.3	0.5	1	1\\
0.3	0.6	1	1\\
0.3	0.7	1	1\\
0.3	0.8	1	1\\
0.3	0.9	1	1\\
0.3	1	1	1\\
0.35	-1	1	1\\
0.35	-0.9	1	1\\
0.35	-0.8	1	1\\
0.35	-0.7	1	1\\
0.35	-0.6	1	1\\
0.35	-0.5	1	1\\
0.35	-0.4	1	1\\
0.35	-0.3	1	1\\
0.35	-0.2	1	1\\
0.35	-0.1	1	1\\
0.35	0	1	1\\
0.35	0.1	1	1\\
0.35	0.2	1	1\\
0.35	0.3	1	1\\
0.35	0.4	1	1\\
0.35	0.5	1	1\\
0.35	0.6	1	1\\
0.35	0.7	1	1\\
0.35	0.8	1	1\\
0.35	0.9	1	1\\
0.35	1	1	1\\
0.4	-1	1	1\\
0.4	-0.9	1	1\\
0.4	-0.8	1	1\\
0.4	-0.7	1	1\\
0.4	-0.6	1	1\\
0.4	-0.5	1	1\\
0.4	-0.4	1	1\\
0.4	-0.3	1	1\\
0.4	-0.2	1	1\\
0.4	-0.1	1	1\\
0.4	0	1	1\\
0.4	0.1	1	1\\
0.4	0.2	1	1\\
0.4	0.3	1	1\\
0.4	0.4	1	1\\
0.4	0.5	1	1\\
0.4	0.6	1	1\\
0.4	0.7	1	1\\
0.4	0.8	1	1\\
0.4	0.9	1	1\\
0.4	1	1	1\\
0.45	-1	1	1\\
0.45	-0.9	1	1\\
0.45	-0.8	1	1\\
0.45	-0.7	1	1\\
0.45	-0.6	1	1\\
0.45	-0.5	1	1\\
0.45	-0.4	1	1\\
0.45	-0.3	1	1\\
0.45	-0.2	1	1\\
0.45	-0.1	1	1\\
0.45	0	1	1\\
0.45	0.1	1	1\\
0.45	0.2	1	1\\
0.45	0.3	1	1\\
0.45	0.4	1	1\\
0.45	0.5	1	1\\
0.45	0.6	1	1\\
0.45	0.7	1	1\\
0.45	0.8	1	1\\
0.45	0.9	1	1\\
0.45	1	1	1\\
0.5	-1	1	1\\
0.5	-0.9	1	1\\
0.5	-0.8	1	1\\
0.5	-0.7	1	1\\
0.5	-0.6	1	1\\
0.5	-0.5	1	1\\
0.5	-0.4	1	1\\
0.5	-0.3	1	1\\
0.5	-0.2	1	1\\
0.5	-0.1	1	1\\
0.5	0	1	1\\
0.5	0.1	1	1\\
0.5	0.2	1	1\\
0.5	0.3	1	1\\
0.5	0.4	1	1\\
0.5	0.5	1	1\\
0.5	0.6	1	1\\
0.5	0.7	1	1\\
0.5	0.8	1	1\\
0.5	0.9	1	1\\
0.5	1	1	1\\
0.55	-1	1	1\\
0.55	-0.9	1	1\\
0.55	-0.8	1	1\\
0.55	-0.7	1	1\\
0.55	-0.6	1	1\\
0.55	-0.5	1	1\\
0.55	-0.4	1	1\\
0.55	-0.3	1	1\\
0.55	-0.2	1	1\\
0.55	-0.1	1	1\\
0.55	0	1	1\\
0.55	0.1	1	1\\
0.55	0.2	1	1\\
0.55	0.3	1	1\\
0.55	0.4	1	1\\
0.55	0.5	1	1\\
0.55	0.6	1	1\\
0.55	0.7	1	1\\
0.55	0.8	1	1\\
0.55	0.9	1	1\\
0.55	1	1	1\\
0.6	-1	1	1\\
0.6	-0.9	1	1\\
0.6	-0.8	1	1\\
0.6	-0.7	1	1\\
0.6	-0.6	1	1\\
0.6	-0.5	1	1\\
0.6	-0.4	1	1\\
0.6	-0.3	1	1\\
0.6	-0.2	1	1\\
0.6	-0.1	1	1\\
0.6	0	1	1\\
0.6	0.1	1	1\\
0.6	0.2	1	1\\
0.6	0.3	1	1\\
0.6	0.4	1	1\\
0.6	0.5	1	1\\
0.6	0.6	1	1\\
0.6	0.7	1	1\\
0.6	0.8	1	1\\
0.6	0.9	1	1\\
0.6	1	1	1\\
0.65	-1	1	1\\
0.65	-0.9	1	1\\
0.65	-0.8	1	1\\
0.65	-0.7	1	1\\
0.65	-0.6	1	1\\
0.65	-0.5	1	1\\
0.65	-0.4	1	1\\
0.65	-0.3	1	1\\
0.65	-0.2	1	1\\
0.65	-0.1	1	1\\
0.65	0	1	1\\
0.65	0.1	1	1\\
0.65	0.2	1	1\\
0.65	0.3	1	1\\
0.65	0.4	1	1\\
0.65	0.5	1	1\\
0.65	0.6	1	1\\
0.65	0.7	1	1\\
0.65	0.8	1	1\\
0.65	0.9	1	1\\
0.65	1	1	1\\
0.7	-1	1	1\\
0.7	-0.9	1	1\\
0.7	-0.8	1	1\\
0.7	-0.7	1	1\\
0.7	-0.6	1	1\\
0.7	-0.5	1	1\\
0.7	-0.4	1	1\\
0.7	-0.3	1	1\\
0.7	-0.2	1	1\\
0.7	-0.1	1	1\\
0.7	0	1	1\\
0.7	0.1	1	1\\
0.7	0.2	1	1\\
0.7	0.3	1	1\\
0.7	0.4	1	1\\
0.7	0.5	1	1\\
0.7	0.6	1	1\\
0.7	0.7	1	1\\
0.7	0.8	1	1\\
0.7	0.9	1	1\\
0.7	1	1	1\\
0.75	-1	1	1\\
0.75	-0.9	1	1\\
0.75	-0.8	1	1\\
0.75	-0.7	1	1\\
0.75	-0.6	1	1\\
0.75	-0.5	1	1\\
0.75	-0.4	1	1\\
0.75	-0.3	1	1\\
0.75	-0.2	1	1\\
0.75	-0.1	1	1\\
0.75	0	1	1\\
0.75	0.1	1	1\\
0.75	0.2	1	1\\
0.75	0.3	1	1\\
0.75	0.4	1	1\\
0.75	0.5	1	1\\
0.75	0.6	1	1\\
0.75	0.7	1	1\\
0.75	0.8	1	1\\
0.75	0.9	1	1\\
0.75	1	1	1\\
0.8	-1	1	1\\
0.8	-0.9	1	1\\
0.8	-0.8	1	1\\
0.8	-0.7	1	1\\
0.8	-0.6	1	1\\
0.8	-0.5	1	1\\
0.8	-0.4	1	1\\
0.8	-0.3	1	1\\
0.8	-0.2	1	1\\
0.8	-0.1	1	1\\
0.8	0	1	1\\
0.8	0.1	1	1\\
0.8	0.2	1	1\\
0.8	0.3	1	1\\
0.8	0.4	1	1\\
0.8	0.5	1	1\\
0.8	0.6	1	1\\
0.8	0.7	1	1\\
0.8	0.8	1	1\\
0.8	0.9	1	1\\
0.8	1	1	1\\
0.85	-1	1	1\\
0.85	-0.9	1	1\\
0.85	-0.8	1	1\\
0.85	-0.7	1	1\\
0.85	-0.6	1	1\\
0.85	-0.5	1	1\\
0.85	-0.4	1	1\\
0.85	-0.3	1	1\\
0.85	-0.2	1	1\\
0.85	-0.1	1	1\\
0.85	0	1	1\\
0.85	0.1	1	1\\
0.85	0.2	1	1\\
0.85	0.3	1	1\\
0.85	0.4	1	1\\
0.85	0.5	1	1\\
0.85	0.6	1	1\\
0.85	0.7	1	1\\
0.85	0.8	1	1\\
0.85	0.9	1	1\\
0.85	1	1	1\\
0.9	-1	1	1\\
0.9	-0.9	1	1\\
0.9	-0.8	1	1\\
0.9	-0.7	1	1\\
0.9	-0.6	1	1\\
0.9	-0.5	1	1\\
0.9	-0.4	1	1\\
0.9	-0.3	1	1\\
0.9	-0.2	1	1\\
0.9	-0.1	1	1\\
0.9	0	1	1\\
0.9	0.1	1	1\\
0.9	0.2	1	1\\
0.9	0.3	1	1\\
0.9	0.4	1	1\\
0.9	0.5	1	1\\
0.9	0.6	1	1\\
0.9	0.7	1	1\\
0.9	0.8	1	1\\
0.9	0.9	1	1\\
0.9	1	1	1\\
0.95	-1	1	1\\
0.95	-0.9	1	1\\
0.95	-0.8	1	1\\
0.95	-0.7	1	1\\
0.95	-0.6	1	1\\
0.95	-0.5	1	1\\
0.95	-0.4	1	1\\
0.95	-0.3	1	1\\
0.95	-0.2	1	1\\
0.95	-0.1	1	1\\
0.95	0	1	1\\
0.95	0.1	1	1\\
0.95	0.2	1	1\\
0.95	0.3	1	1\\
0.95	0.4	1	1\\
0.95	0.5	1	1\\
0.95	0.6	1	1\\
0.95	0.7	1	1\\
0.95	0.8	1	1\\
0.95	0.9	1	1\\
0.95	1	1	1\\
1	-1	1	1\\
1	-0.9	1	1\\
1	-0.8	1	1\\
1	-0.7	1	1\\
1	-0.6	1	1\\
1	-0.5	1	1\\
1	-0.4	1	1\\
1	-0.3	1	1\\
1	-0.2	1	1\\
1	-0.1	1	1\\
1	0	1	1\\
1	0.1	1	1\\
1	0.2	1	1\\
1	0.3	1	1\\
1	0.4	1	1\\
1	0.5	1	1\\
1	0.6	1	1\\
1	0.7	1	1\\
1	0.8	1	1\\
1	0.9	1	1\\
1	1	1	1\\
};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
      \begin{axis}[%
        width=0.75\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=0,xmax=10,
        ymin=-3e-4,ymax=5e-3,
        legend style={at={(0.15,0.45)},anchor=west},
        ylabel={conservation error}, xlabel={$t / t_{0}$},
        ytick={0,1e-3,2e-3,3e-3,4e-3,5e-3},
        scaled ticks=false,
        title={Upwind SFIM, split-side mortar elements}
        ]
          \addplot [color=blu,line width=1,dashdotted]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.998575e-02, 6.328271e-15\\
              9.997150e-02, 9.658940e-15\\
              1.499572e-01, 6.883383e-15\\
              1.999430e-01, 6.550316e-15\\
              2.499287e-01, 5.329071e-15\\
              2.999145e-01, 8.437695e-15\\
              3.499002e-01, 9.769963e-15\\
              3.998860e-01, 6.661338e-15\\
              4.498717e-01, 7.327472e-15\\
              4.998575e-01, 9.547918e-15\\
              5.498432e-01, 8.992806e-15\\
              5.998290e-01, 8.992806e-15\\
              6.498147e-01, 9.325873e-15\\
              6.998005e-01, 8.992806e-15\\
              7.497862e-01, 9.325873e-15\\
              7.997720e-01, 8.770762e-15\\
              8.497577e-01, 8.881784e-15\\
              8.997435e-01, 9.325873e-15\\
              9.497292e-01, 9.658940e-15\\
              9.997150e-01, 9.103829e-15\\
              1.049701e+00, 8.992806e-15\\
              1.099686e+00, 9.436896e-15\\
              1.149672e+00, 1.054712e-14\\
              1.199658e+00, 9.992007e-15\\
              1.249644e+00, 9.547918e-15\\
              1.299629e+00, 1.021405e-14\\
              1.349615e+00, 9.325873e-15\\
              1.399601e+00, 9.214851e-15\\
              1.449587e+00, 8.881784e-15\\
              1.499572e+00, 1.054712e-14\\
              1.549558e+00, 1.099121e-14\\
              1.599544e+00, 1.021405e-14\\
              1.649530e+00, 9.992007e-15\\
              1.699515e+00, 1.076916e-14\\
              1.749501e+00, 1.121325e-14\\
              1.799487e+00, 1.054712e-14\\
              1.849473e+00, 1.088019e-14\\
              1.899458e+00, 1.088019e-14\\
              1.949444e+00, 1.110223e-14\\
              1.999430e+00, 1.121325e-14\\
              2.049416e+00, 1.132427e-14\\
              2.099401e+00, 1.132427e-14\\
              2.149387e+00, 1.143530e-14\\
              2.199373e+00, 1.199041e-14\\
              2.249359e+00, 1.232348e-14\\
              2.299344e+00, 1.187939e-14\\
              2.349330e+00, 1.221245e-14\\
              2.399316e+00, 1.232348e-14\\
              2.449302e+00, 1.165734e-14\\
              2.499287e+00, 1.243450e-14\\
              2.549273e+00, 1.276756e-14\\
              2.599259e+00, 1.243450e-14\\
              2.649245e+00, 1.298961e-14\\
              2.699230e+00, 1.332268e-14\\
              2.749216e+00, 1.343370e-14\\
              2.799202e+00, 1.287859e-14\\
              2.849188e+00, 1.343370e-14\\
              2.899173e+00, 1.387779e-14\\
              2.949159e+00, 1.332268e-14\\
              2.999145e+00, 1.354472e-14\\
              3.049131e+00, 1.376677e-14\\
              3.099116e+00, 1.421085e-14\\
              3.149102e+00, 1.409983e-14\\
              3.199088e+00, 1.443290e-14\\
              3.249074e+00, 1.509903e-14\\
              3.299059e+00, 1.409983e-14\\
              3.349045e+00, 1.343370e-14\\
              3.399031e+00, 1.443290e-14\\
              3.449017e+00, 1.398881e-14\\
              3.499002e+00, 1.310063e-14\\
              3.548988e+00, 1.376677e-14\\
              3.598974e+00, 1.354472e-14\\
              3.648960e+00, 1.376677e-14\\
              3.698945e+00, 1.432188e-14\\
              3.748931e+00, 1.409983e-14\\
              3.798917e+00, 1.454392e-14\\
              3.848903e+00, 1.521006e-14\\
              3.898888e+00, 1.521006e-14\\
              3.948874e+00, 1.532108e-14\\
              3.998860e+00, 1.554312e-14\\
              4.048846e+00, 1.543210e-14\\
              4.098831e+00, 1.532108e-14\\
              4.148817e+00, 1.543210e-14\\
              4.198803e+00, 1.521006e-14\\
              4.248789e+00, 1.521006e-14\\
              4.298774e+00, 1.543210e-14\\
              4.348760e+00, 1.532108e-14\\
              4.398746e+00, 1.509903e-14\\
              4.448732e+00, 1.576517e-14\\
              4.498717e+00, 1.654232e-14\\
              4.548703e+00, 1.654232e-14\\
              4.598689e+00, 1.698641e-14\\
              4.648675e+00, 1.665335e-14\\
              4.698660e+00, 1.643130e-14\\
              4.748646e+00, 1.665335e-14\\
              4.798632e+00, 1.632028e-14\\
              4.848618e+00, 1.676437e-14\\
              4.898603e+00, 1.665335e-14\\
              4.948589e+00, 1.632028e-14\\
              4.998575e+00, 1.665335e-14\\
              5.048561e+00, 1.665335e-14\\
              5.098546e+00, 1.654232e-14\\
              5.148532e+00, 1.665335e-14\\
              5.198518e+00, 1.698641e-14\\
              5.248504e+00, 1.709743e-14\\
              5.298489e+00, 1.687539e-14\\
              5.348475e+00, 1.720846e-14\\
              5.398461e+00, 1.665335e-14\\
              5.448447e+00, 1.698641e-14\\
              5.498432e+00, 1.687539e-14\\
              5.548418e+00, 1.709743e-14\\
              5.598404e+00, 1.743050e-14\\
              5.648390e+00, 1.698641e-14\\
              5.698375e+00, 1.731948e-14\\
              5.748361e+00, 1.720846e-14\\
              5.798347e+00, 1.809664e-14\\
              5.848333e+00, 1.743050e-14\\
              5.898318e+00, 1.776357e-14\\
              5.948304e+00, 1.820766e-14\\
              5.998290e+00, 1.809664e-14\\
              6.048276e+00, 1.787459e-14\\
              6.098261e+00, 1.842970e-14\\
              6.148247e+00, 1.898481e-14\\
              6.198233e+00, 1.953993e-14\\
              6.248219e+00, 1.998401e-14\\
              6.298204e+00, 1.965095e-14\\
              6.348190e+00, 1.953993e-14\\
              6.398176e+00, 1.920686e-14\\
              6.448162e+00, 1.987299e-14\\
              6.498147e+00, 1.965095e-14\\
              6.548133e+00, 1.998401e-14\\
              6.598119e+00, 2.053913e-14\\
              6.648105e+00, 2.065015e-14\\
              6.698090e+00, 2.098322e-14\\
              6.748076e+00, 2.153833e-14\\
              6.798062e+00, 2.187139e-14\\
              6.848048e+00, 2.198242e-14\\
              6.898033e+00, 2.176037e-14\\
              6.948019e+00, 2.142730e-14\\
              6.998005e+00, 2.253753e-14\\
              7.047991e+00, 2.187139e-14\\
              7.097976e+00, 2.187139e-14\\
              7.147962e+00, 2.176037e-14\\
              7.197948e+00, 2.209344e-14\\
              7.247934e+00, 2.176037e-14\\
              7.297919e+00, 2.176037e-14\\
              7.347905e+00, 2.198242e-14\\
              7.397891e+00, 2.198242e-14\\
              7.447877e+00, 2.076117e-14\\
              7.497862e+00, 2.176037e-14\\
              7.547848e+00, 2.087219e-14\\
              7.597834e+00, 2.131628e-14\\
              7.647820e+00, 2.120526e-14\\
              7.697805e+00, 2.109424e-14\\
              7.747791e+00, 2.076117e-14\\
              7.797777e+00, 2.131628e-14\\
              7.847763e+00, 2.187139e-14\\
              7.897748e+00, 2.120526e-14\\
              7.947734e+00, 2.176037e-14\\
              7.997720e+00, 2.164935e-14\\
              8.047706e+00, 2.198242e-14\\
              8.097691e+00, 2.187139e-14\\
              8.147677e+00, 2.187139e-14\\
              8.197663e+00, 2.209344e-14\\
              8.247649e+00, 2.209344e-14\\
              8.297634e+00, 2.142730e-14\\
              8.347620e+00, 2.198242e-14\\
              8.397606e+00, 2.209344e-14\\
              8.447592e+00, 2.187139e-14\\
              8.497577e+00, 2.198242e-14\\
              8.547563e+00, 2.231548e-14\\
              8.597549e+00, 2.187139e-14\\
              8.647535e+00, 2.198242e-14\\
              8.697520e+00, 2.198242e-14\\
              8.747506e+00, 2.164935e-14\\
              8.797492e+00, 2.220446e-14\\
              8.847478e+00, 2.153833e-14\\
              8.897463e+00, 2.187139e-14\\
              8.947449e+00, 2.142730e-14\\
              8.997435e+00, 2.076117e-14\\
              9.047421e+00, 2.187139e-14\\
              9.097406e+00, 2.109424e-14\\
              9.147392e+00, 2.142730e-14\\
              9.197378e+00, 2.109424e-14\\
              9.247364e+00, 2.142730e-14\\
              9.297349e+00, 2.109424e-14\\
              9.347335e+00, 2.198242e-14\\
              9.397321e+00, 2.176037e-14\\
              9.447307e+00, 2.120526e-14\\
              9.497292e+00, 2.187139e-14\\
              9.547278e+00, 2.253753e-14\\
              9.597264e+00, 2.242651e-14\\
              9.647250e+00, 2.198242e-14\\
              9.697235e+00, 2.231548e-14\\
              9.747221e+00, 2.209344e-14\\
              9.797207e+00, 2.209344e-14\\
              9.847193e+00, 2.198242e-14\\
              9.897178e+00, 2.187139e-14\\
              9.947164e+00, 2.220446e-14\\
              9.997150e+00, 2.220446e-14\\
              1.000000e+01, 2.287059e-14\\
          };
          \addplot [color=grn,line width=1,dashed]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.985088e-02, 2.303598e-03\\
              9.970177e-02, 2.020615e-03\\
              1.495526e-01, 2.343854e-03\\
              1.994035e-01, 2.681231e-03\\
              2.492544e-01, 2.836890e-03\\
              2.991053e-01, 2.954845e-03\\
              3.489562e-01, 3.007013e-03\\
              3.988071e-01, 2.948509e-03\\
              4.486579e-01, 3.423640e-03\\
              4.985088e-01, 3.116238e-03\\
              5.483597e-01, 3.051722e-03\\
              5.982106e-01, 3.385022e-03\\
              6.480615e-01, 3.602872e-03\\
              6.979124e-01, 3.301535e-03\\
              7.477632e-01, 3.252663e-03\\
              7.976141e-01, 3.600343e-03\\
              8.474650e-01, 3.552875e-03\\
              8.973159e-01, 3.479373e-03\\
              9.471668e-01, 3.648970e-03\\
              9.970177e-01, 3.710140e-03\\
              1.046869e+00, 3.728191e-03\\
              1.096719e+00, 3.654547e-03\\
              1.146570e+00, 3.649200e-03\\
              1.196421e+00, 3.771112e-03\\
              1.246272e+00, 3.817656e-03\\
              1.296123e+00, 3.794085e-03\\
              1.345974e+00, 3.812915e-03\\
              1.395825e+00, 3.896116e-03\\
              1.445676e+00, 3.946037e-03\\
              1.495526e+00, 3.909973e-03\\
              1.545377e+00, 3.902166e-03\\
              1.595228e+00, 3.924523e-03\\
              1.645079e+00, 3.941212e-03\\
              1.694930e+00, 3.993028e-03\\
              1.744781e+00, 4.078904e-03\\
              1.794632e+00, 4.088204e-03\\
              1.844483e+00, 3.982929e-03\\
              1.894334e+00, 3.932277e-03\\
              1.944184e+00, 4.081151e-03\\
              1.994035e+00, 4.233205e-03\\
              2.043886e+00, 4.197041e-03\\
              2.093737e+00, 4.123643e-03\\
              2.143588e+00, 4.099658e-03\\
              2.193439e+00, 4.075085e-03\\
              2.243290e+00, 4.109315e-03\\
              2.293141e+00, 4.235971e-03\\
              2.342991e+00, 4.326256e-03\\
              2.392842e+00, 4.265293e-03\\
              2.442693e+00, 4.186389e-03\\
              2.492544e+00, 4.224783e-03\\
              2.542395e+00, 4.285173e-03\\
              2.592246e+00, 4.290495e-03\\
              2.642097e+00, 4.273115e-03\\
              2.691948e+00, 4.293124e-03\\
              2.741799e+00, 4.343140e-03\\
              2.791649e+00, 4.360908e-03\\
              2.841500e+00, 4.348796e-03\\
              2.891351e+00, 4.355522e-03\\
              2.941202e+00, 4.396077e-03\\
              2.991053e+00, 4.403658e-03\\
              3.040904e+00, 4.369485e-03\\
              3.090755e+00, 4.409837e-03\\
              3.140606e+00, 4.495835e-03\\
              3.190456e+00, 4.475435e-03\\
              3.240307e+00, 4.382899e-03\\
              3.290158e+00, 4.385183e-03\\
              3.340009e+00, 4.490425e-03\\
              3.389860e+00, 4.568794e-03\\
              3.439711e+00, 4.578759e-03\\
              3.489562e+00, 4.552882e-03\\
              3.539413e+00, 4.503136e-03\\
              3.589264e+00, 4.462358e-03\\
              3.639114e+00, 4.482888e-03\\
              3.688965e+00, 4.566706e-03\\
              3.738816e+00, 4.653655e-03\\
              3.788667e+00, 4.672895e-03\\
              3.838518e+00, 4.614592e-03\\
              3.888369e+00, 4.557721e-03\\
              3.938220e+00, 4.577181e-03\\
              3.988071e+00, 4.646256e-03\\
              4.037922e+00, 4.686162e-03\\
              4.087772e+00, 4.679021e-03\\
              4.137623e+00, 4.671823e-03\\
              4.187474e+00, 4.679233e-03\\
              4.237325e+00, 4.680933e-03\\
              4.287176e+00, 4.685959e-03\\
              4.337027e+00, 4.714395e-03\\
              4.386878e+00, 4.759741e-03\\
              4.436729e+00, 4.789134e-03\\
              4.486579e+00, 4.778857e-03\\
              4.536430e+00, 4.748094e-03\\
              4.586281e+00, 4.736250e-03\\
              4.636132e+00, 4.755789e-03\\
              4.685983e+00, 4.783459e-03\\
              4.735834e+00, 4.811339e-03\\
              4.785685e+00, 4.856255e-03\\
              4.835536e+00, 4.895401e-03\\
              4.885387e+00, 4.879880e-03\\
              4.935237e+00, 4.823297e-03\\
              4.985088e+00, 4.799884e-03\\
              5.034939e+00, 4.841674e-03\\
              5.084790e+00, 4.900749e-03\\
              5.134641e+00, 4.931451e-03\\
              5.184492e+00, 4.939849e-03\\
              5.234343e+00, 4.937488e-03\\
              5.284194e+00, 4.919928e-03\\
              5.334044e+00, 4.904227e-03\\
              5.383895e+00, 4.926898e-03\\
              5.433746e+00, 4.987035e-03\\
              5.483597e+00, 5.028749e-03\\
              5.533448e+00, 5.009713e-03\\
              5.583299e+00, 4.964206e-03\\
              5.633150e+00, 4.954464e-03\\
              5.683001e+00, 4.988341e-03\\
              5.732852e+00, 5.032175e-03\\
              5.782702e+00, 5.070993e-03\\
              5.832553e+00, 5.103555e-03\\
              5.882404e+00, 5.105121e-03\\
              5.932255e+00, 5.060504e-03\\
              5.982106e+00, 5.014337e-03\\
              6.031957e+00, 5.026891e-03\\
              6.081808e+00, 5.094155e-03\\
              6.131659e+00, 5.155225e-03\\
              6.181509e+00, 5.171539e-03\\
              6.231360e+00, 5.158555e-03\\
              6.281211e+00, 5.141292e-03\\
              6.331062e+00, 5.127182e-03\\
              6.380913e+00, 5.127887e-03\\
              6.430764e+00, 5.160404e-03\\
              6.480615e+00, 5.210412e-03\\
              6.530466e+00, 5.233007e-03\\
              6.580317e+00, 5.212083e-03\\
              6.630167e+00, 5.186196e-03\\
              6.680018e+00, 5.194799e-03\\
              6.729869e+00, 5.231060e-03\\
              6.779720e+00, 5.266053e-03\\
              6.829571e+00, 5.287838e-03\\
              6.879422e+00, 5.296594e-03\\
              6.929273e+00, 5.286294e-03\\
              6.979124e+00, 5.258863e-03\\
              7.028974e+00, 5.244290e-03\\
              7.078825e+00, 5.273287e-03\\
              7.128676e+00, 5.331937e-03\\
              7.178527e+00, 5.374384e-03\\
              7.228378e+00, 5.379688e-03\\
              7.278229e+00, 5.365484e-03\\
              7.328080e+00, 5.348996e-03\\
              7.377931e+00, 5.333929e-03\\
              7.427782e+00, 5.334577e-03\\
              7.477632e+00, 5.369171e-03\\
              7.527483e+00, 5.423285e-03\\
              7.577334e+00, 5.454121e-03\\
              7.627185e+00, 5.441422e-03\\
              7.677036e+00, 5.412104e-03\\
              7.726887e+00, 5.405458e-03\\
              7.776738e+00, 5.430594e-03\\
              7.826589e+00, 5.467703e-03\\
              7.876439e+00, 5.496311e-03\\
              7.926290e+00, 5.505764e-03\\
              7.976141e+00, 5.490259e-03\\
              8.025992e+00, 5.460763e-03\\
              8.075843e+00, 5.454760e-03\\
              8.125694e+00, 5.499661e-03\\
              8.175545e+00, 5.567901e-03\\
              8.225396e+00, 5.601748e-03\\
              8.275247e+00, 5.581295e-03\\
              8.325097e+00, 5.539644e-03\\
              8.374948e+00, 5.517334e-03\\
              8.424799e+00, 5.529256e-03\\
              8.474650e+00, 5.569208e-03\\
              8.524501e+00, 5.618682e-03\\
              8.574352e+00, 5.650815e-03\\
              8.624203e+00, 5.647424e-03\\
              8.674054e+00, 5.620354e-03\\
              8.723904e+00, 5.605080e-03\\
              8.773755e+00, 5.622784e-03\\
              8.823606e+00, 5.656264e-03\\
              8.873457e+00, 5.676118e-03\\
              8.923308e+00, 5.679615e-03\\
              8.973159e+00, 5.683325e-03\\
              9.023010e+00, 5.690382e-03\\
              9.072861e+00, 5.693537e-03\\
              9.122712e+00, 5.699885e-03\\
              9.172562e+00, 5.721957e-03\\
              9.222413e+00, 5.751344e-03\\
              9.272264e+00, 5.766510e-03\\
              9.322115e+00, 5.761004e-03\\
              9.371966e+00, 5.746940e-03\\
              9.421817e+00, 5.738612e-03\\
              9.471668e+00, 5.745716e-03\\
              9.521519e+00, 5.774461e-03\\
              9.571369e+00, 5.820004e-03\\
              9.621220e+00, 5.857927e-03\\
              9.671071e+00, 5.858837e-03\\
              9.720922e+00, 5.822907e-03\\
              9.770773e+00, 5.789867e-03\\
              9.820624e+00, 5.798715e-03\\
              9.870475e+00, 5.844547e-03\\
              9.920326e+00, 5.890118e-03\\
              9.970177e+00, 5.908885e-03\\
              1.000000e+01, 5.906580e-03\\
          };
          \addplot [color=red,line width=1,solid]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.983863e-02, 1.862767e-03\\
              9.967726e-02, 1.605702e-03\\
              1.495159e-01, 2.192159e-03\\
              1.993545e-01, 2.538455e-03\\
              2.491931e-01, 2.568725e-03\\
              2.990318e-01, 2.702544e-03\\
              3.488704e-01, 2.566996e-03\\
              3.987090e-01, 2.829807e-03\\
              4.485477e-01, 3.607648e-03\\
              4.983863e-01, 3.176872e-03\\
              5.482249e-01, 2.862528e-03\\
              5.980635e-01, 3.178069e-03\\
              6.479022e-01, 3.482622e-03\\
              6.977408e-01, 3.383720e-03\\
              7.475794e-01, 3.411476e-03\\
              7.974181e-01, 3.630342e-03\\
              8.472567e-01, 3.568139e-03\\
              8.970953e-01, 3.448280e-03\\
              9.469339e-01, 3.428787e-03\\
              9.967726e-01, 3.582393e-03\\
              1.046611e+00, 3.775173e-03\\
              1.096450e+00, 3.769263e-03\\
              1.146288e+00, 3.682701e-03\\
              1.196127e+00, 3.643076e-03\\
              1.245966e+00, 3.670850e-03\\
              1.295804e+00, 3.668415e-03\\
              1.345643e+00, 3.654633e-03\\
              1.395482e+00, 3.859416e-03\\
              1.445320e+00, 3.933532e-03\\
              1.495159e+00, 3.759817e-03\\
              1.544997e+00, 3.704454e-03\\
              1.594836e+00, 3.749310e-03\\
              1.644675e+00, 3.771167e-03\\
              1.694513e+00, 3.801864e-03\\
              1.744352e+00, 3.862501e-03\\
              1.794191e+00, 3.908067e-03\\
              1.844029e+00, 3.831252e-03\\
              1.893868e+00, 3.798459e-03\\
              1.943707e+00, 3.815682e-03\\
              1.993545e+00, 3.773730e-03\\
              2.043384e+00, 3.810477e-03\\
              2.093222e+00, 3.925631e-03\\
              2.143061e+00, 3.964591e-03\\
              2.192900e+00, 3.879895e-03\\
              2.242738e+00, 3.744995e-03\\
              2.292577e+00, 3.760898e-03\\
              2.342416e+00, 3.891765e-03\\
              2.392254e+00, 3.921929e-03\\
              2.442093e+00, 3.882274e-03\\
              2.491931e+00, 3.873475e-03\\
              2.541770e+00, 3.889215e-03\\
              2.591609e+00, 3.881596e-03\\
              2.641447e+00, 3.804981e-03\\
              2.691286e+00, 3.782716e-03\\
              2.741125e+00, 3.886670e-03\\
              2.790963e+00, 3.953185e-03\\
              2.840802e+00, 3.914928e-03\\
              2.890640e+00, 3.865534e-03\\
              2.940479e+00, 3.863199e-03\\
              2.990318e+00, 3.838194e-03\\
              3.040156e+00, 3.780309e-03\\
              3.089995e+00, 3.836991e-03\\
              3.139834e+00, 3.964281e-03\\
              3.189672e+00, 3.978938e-03\\
              3.239511e+00, 3.885122e-03\\
              3.289349e+00, 3.784099e-03\\
              3.339188e+00, 3.760464e-03\\
              3.389027e+00, 3.831378e-03\\
              3.438865e+00, 3.929350e-03\\
              3.488704e+00, 3.971899e-03\\
              3.538543e+00, 3.918938e-03\\
              3.588381e+00, 3.825909e-03\\
              3.638220e+00, 3.767764e-03\\
              3.688058e+00, 3.774504e-03\\
              3.737897e+00, 3.867198e-03\\
              3.787736e+00, 3.969946e-03\\
              3.837574e+00, 3.951841e-03\\
              3.887413e+00, 3.843381e-03\\
              3.937252e+00, 3.775914e-03\\
              3.987090e+00, 3.792325e-03\\
              4.036929e+00, 3.848731e-03\\
              4.086768e+00, 3.890179e-03\\
              4.136606e+00, 3.893883e-03\\
              4.186445e+00, 3.867788e-03\\
              4.236283e+00, 3.842597e-03\\
              4.286122e+00, 3.837597e-03\\
              4.335961e+00, 3.828440e-03\\
              4.385799e+00, 3.820323e-03\\
              4.435638e+00, 3.840959e-03\\
              4.485477e+00, 3.861709e-03\\
              4.535315e+00, 3.861175e-03\\
              4.585154e+00, 3.859989e-03\\
              4.634992e+00, 3.852179e-03\\
              4.684831e+00, 3.812925e-03\\
              4.734670e+00, 3.776934e-03\\
              4.784508e+00, 3.808613e-03\\
              4.834347e+00, 3.878531e-03\\
              4.884186e+00, 3.900302e-03\\
              4.934024e+00, 3.860394e-03\\
              4.983863e+00, 3.798486e-03\\
              5.033701e+00, 3.754741e-03\\
              5.083540e+00, 3.768594e-03\\
              5.133379e+00, 3.836614e-03\\
              5.183217e+00, 3.896596e-03\\
              5.233056e+00, 3.894008e-03\\
              5.282895e+00, 3.831501e-03\\
              5.332733e+00, 3.757581e-03\\
              5.382572e+00, 3.733994e-03\\
              5.432410e+00, 3.786978e-03\\
              5.482249e+00, 3.861557e-03\\
              5.532088e+00, 3.877773e-03\\
              5.581926e+00, 3.838447e-03\\
              5.631765e+00, 3.795853e-03\\
              5.681604e+00, 3.765227e-03\\
              5.731442e+00, 3.756371e-03\\
              5.781281e+00, 3.792396e-03\\
              5.831120e+00, 3.847067e-03\\
              5.880958e+00, 3.856909e-03\\
              5.930797e+00, 3.812388e-03\\
              5.980635e+00, 3.763414e-03\\
              6.030474e+00, 3.746209e-03\\
              6.080313e+00, 3.765635e-03\\
              6.130151e+00, 3.807259e-03\\
              6.179990e+00, 3.835361e-03\\
              6.229829e+00, 3.827824e-03\\
              6.279667e+00, 3.797460e-03\\
              6.329506e+00, 3.760520e-03\\
              6.379344e+00, 3.734841e-03\\
              6.429183e+00, 3.749691e-03\\
              6.479022e+00, 3.797897e-03\\
              6.528860e+00, 3.822739e-03\\
              6.578699e+00, 3.800496e-03\\
              6.628538e+00, 3.771589e-03\\
              6.678376e+00, 3.762553e-03\\
              6.728215e+00, 3.758475e-03\\
              6.778053e+00, 3.756037e-03\\
              6.827892e+00, 3.764788e-03\\
              6.877731e+00, 3.776185e-03\\
              6.927569e+00, 3.779864e-03\\
              6.977408e+00, 3.775420e-03\\
              7.027247e+00, 3.760841e-03\\
              7.077085e+00, 3.743340e-03\\
              7.126924e+00, 3.740702e-03\\
              7.176762e+00, 3.753056e-03\\
              7.226601e+00, 3.767202e-03\\
              7.276440e+00, 3.780393e-03\\
              7.326278e+00, 3.779895e-03\\
              7.376117e+00, 3.742789e-03\\
              7.425956e+00, 3.694018e-03\\
              7.475794e+00, 3.695028e-03\\
              7.525633e+00, 3.751279e-03\\
              7.575471e+00, 3.801714e-03\\
              7.625310e+00, 3.799686e-03\\
              7.675149e+00, 3.750366e-03\\
              7.724987e+00, 3.691476e-03\\
              7.774826e+00, 3.670751e-03\\
              7.824665e+00, 3.707381e-03\\
              7.874503e+00, 3.763948e-03\\
              7.924342e+00, 3.786611e-03\\
              7.974181e+00, 3.759259e-03\\
              8.024019e+00, 3.705301e-03\\
              8.073858e+00, 3.670216e-03\\
              8.123696e+00, 3.691793e-03\\
              8.173535e+00, 3.748747e-03\\
              8.223374e+00, 3.772482e-03\\
              8.273212e+00, 3.737521e-03\\
              8.323051e+00, 3.689301e-03\\
              8.372890e+00, 3.672254e-03\\
              8.422728e+00, 3.688094e-03\\
              8.472567e+00, 3.718748e-03\\
              8.522405e+00, 3.740019e-03\\
              8.572244e+00, 3.732050e-03\\
              8.622083e+00, 3.705187e-03\\
              8.671921e+00, 3.687978e-03\\
              8.721760e+00, 3.688298e-03\\
              8.771599e+00, 3.694496e-03\\
              8.821437e+00, 3.706608e-03\\
              8.871276e+00, 3.708283e-03\\
              8.921114e+00, 3.696463e-03\\
              8.970953e+00, 3.696839e-03\\
              9.020792e+00, 3.714342e-03\\
              9.070630e+00, 3.711411e-03\\
              9.120469e+00, 3.680762e-03\\
              9.170308e+00, 3.663441e-03\\
              9.220146e+00, 3.680306e-03\\
              9.269985e+00, 3.707905e-03\\
              9.319823e+00, 3.720479e-03\\
              9.369662e+00, 3.712186e-03\\
              9.419501e+00, 3.687196e-03\\
              9.469339e+00, 3.663653e-03\\
              9.519178e+00, 3.666266e-03\\
              9.569017e+00, 3.696040e-03\\
              9.618855e+00, 3.725999e-03\\
              9.668694e+00, 3.726696e-03\\
              9.718533e+00, 3.690067e-03\\
              9.768371e+00, 3.645393e-03\\
              9.818210e+00, 3.641100e-03\\
              9.868048e+00, 3.685146e-03\\
              9.917887e+00, 3.729430e-03\\
              9.967726e+00, 3.733721e-03\\
              1.000000e+01, 3.717472e-03\\
          };
      \end{axis}
    \end{tikzpicture}%
  \end{minipage}
  \hfill
  \begin{minipage}{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.75\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=0,xmax=10,
        ymin=-3e-4,ymax=5e-3,
        legend pos= north east,
        ylabel={conservation error}, xlabel={$t / t_{0}$},
        ytick={0,1e-3,2e-3,3e-3,4e-3,5e-3},
        scaled ticks=false,
        title={Upwind SFIM, full-side mortar elements}
        ]
          \addplot [color=blu,line width=1,dashdotted]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.998575e-02, 3.108624e-15\\
              9.997150e-02, 7.549517e-15\\
              1.499572e-01, 4.551914e-15\\
              1.999430e-01, 3.774758e-15\\
              2.499287e-01, 2.997602e-15\\
              2.999145e-01, 4.996004e-15\\
              3.499002e-01, 5.107026e-15\\
              3.998860e-01, 2.886580e-15\\
              4.498717e-01, 2.553513e-15\\
              4.998575e-01, 5.440093e-15\\
              5.498432e-01, 5.218048e-15\\
              5.998290e-01, 3.663736e-15\\
              6.498147e-01, 3.330669e-15\\
              6.998005e-01, 4.107825e-15\\
              7.497862e-01, 4.996004e-15\\
              7.997720e-01, 4.773959e-15\\
              8.497577e-01, 3.885781e-15\\
              8.997435e-01, 5.440093e-15\\
              9.497292e-01, 5.107026e-15\\
              9.997150e-01, 4.551914e-15\\
              1.049701e+00, 4.551914e-15\\
              1.099686e+00, 4.996004e-15\\
              1.149672e+00, 5.995204e-15\\
              1.199658e+00, 4.884981e-15\\
              1.249644e+00, 3.885781e-15\\
              1.299629e+00, 4.996004e-15\\
              1.349615e+00, 5.662137e-15\\
              1.399601e+00, 5.995204e-15\\
              1.449587e+00, 5.218048e-15\\
              1.499572e+00, 5.329071e-15\\
              1.549558e+00, 5.662137e-15\\
              1.599544e+00, 6.661338e-15\\
              1.649530e+00, 6.217249e-15\\
              1.699515e+00, 5.329071e-15\\
              1.749501e+00, 5.662137e-15\\
              1.799487e+00, 6.106227e-15\\
              1.849473e+00, 5.551115e-15\\
              1.899458e+00, 5.662137e-15\\
              1.949444e+00, 6.328271e-15\\
              1.999430e+00, 5.218048e-15\\
              2.049416e+00, 4.551914e-15\\
              2.099401e+00, 4.662937e-15\\
              2.149387e+00, 4.329870e-15\\
              2.199373e+00, 5.218048e-15\\
              2.249359e+00, 5.440093e-15\\
              2.299344e+00, 5.218048e-15\\
              2.349330e+00, 5.107026e-15\\
              2.399316e+00, 4.884981e-15\\
              2.449302e+00, 4.884981e-15\\
              2.499287e+00, 6.439294e-15\\
              2.549273e+00, 6.328271e-15\\
              2.599259e+00, 6.883383e-15\\
              2.649245e+00, 6.772360e-15\\
              2.699230e+00, 7.327472e-15\\
              2.749216e+00, 7.105427e-15\\
              2.799202e+00, 7.327472e-15\\
              2.849188e+00, 7.216450e-15\\
              2.899173e+00, 8.104628e-15\\
              2.949159e+00, 8.215650e-15\\
              2.999145e+00, 7.438494e-15\\
              3.049131e+00, 7.771561e-15\\
              3.099116e+00, 7.549517e-15\\
              3.149102e+00, 7.327472e-15\\
              3.199088e+00, 7.438494e-15\\
              3.249074e+00, 7.438494e-15\\
              3.299059e+00, 5.884182e-15\\
              3.349045e+00, 6.772360e-15\\
              3.399031e+00, 6.550316e-15\\
              3.449017e+00, 7.549517e-15\\
              3.499002e+00, 6.994405e-15\\
              3.548988e+00, 7.216450e-15\\
              3.598974e+00, 6.994405e-15\\
              3.648960e+00, 6.883383e-15\\
              3.698945e+00, 7.105427e-15\\
              3.748931e+00, 7.105427e-15\\
              3.798917e+00, 7.660539e-15\\
              3.848903e+00, 7.216450e-15\\
              3.898888e+00, 7.438494e-15\\
              3.948874e+00, 7.438494e-15\\
              3.998860e+00, 7.771561e-15\\
              4.048846e+00, 8.326673e-15\\
              4.098831e+00, 8.326673e-15\\
              4.148817e+00, 8.548717e-15\\
              4.198803e+00, 8.215650e-15\\
              4.248789e+00, 7.882583e-15\\
              4.298774e+00, 7.549517e-15\\
              4.348760e+00, 7.327472e-15\\
              4.398746e+00, 7.660539e-15\\
              4.448732e+00, 7.549517e-15\\
              4.498717e+00, 7.105427e-15\\
              4.548703e+00, 7.327472e-15\\
              4.598689e+00, 6.550316e-15\\
              4.648675e+00, 6.661338e-15\\
              4.698660e+00, 6.550316e-15\\
              4.748646e+00, 6.661338e-15\\
              4.798632e+00, 6.994405e-15\\
              4.848618e+00, 6.550316e-15\\
              4.898603e+00, 6.550316e-15\\
              4.948589e+00, 6.994405e-15\\
              4.998575e+00, 6.772360e-15\\
              5.048561e+00, 7.549517e-15\\
              5.098546e+00, 7.216450e-15\\
              5.148532e+00, 6.772360e-15\\
              5.198518e+00, 7.327472e-15\\
              5.248504e+00, 6.994405e-15\\
              5.298489e+00, 6.661338e-15\\
              5.348475e+00, 6.328271e-15\\
              5.398461e+00, 6.994405e-15\\
              5.448447e+00, 7.105427e-15\\
              5.498432e+00, 6.550316e-15\\
              5.548418e+00, 7.327472e-15\\
              5.598404e+00, 6.994405e-15\\
              5.648390e+00, 7.993606e-15\\
              5.698375e+00, 6.994405e-15\\
              5.748361e+00, 6.994405e-15\\
              5.798347e+00, 7.105427e-15\\
              5.848333e+00, 7.216450e-15\\
              5.898318e+00, 6.994405e-15\\
              5.948304e+00, 7.549517e-15\\
              5.998290e+00, 7.216450e-15\\
              6.048276e+00, 6.994405e-15\\
              6.098261e+00, 6.550316e-15\\
              6.148247e+00, 6.883383e-15\\
              6.198233e+00, 7.216450e-15\\
              6.248219e+00, 7.549517e-15\\
              6.298204e+00, 7.882583e-15\\
              6.348190e+00, 7.327472e-15\\
              6.398176e+00, 7.438494e-15\\
              6.448162e+00, 7.882583e-15\\
              6.498147e+00, 7.549517e-15\\
              6.548133e+00, 7.327472e-15\\
              6.598119e+00, 7.549517e-15\\
              6.648105e+00, 7.993606e-15\\
              6.698090e+00, 7.993606e-15\\
              6.748076e+00, 8.104628e-15\\
              6.798062e+00, 8.104628e-15\\
              6.848048e+00, 8.104628e-15\\
              6.898033e+00, 8.659740e-15\\
              6.948019e+00, 8.437695e-15\\
              6.998005e+00, 8.548717e-15\\
              7.047991e+00, 8.437695e-15\\
              7.097976e+00, 8.659740e-15\\
              7.147962e+00, 8.770762e-15\\
              7.197948e+00, 9.103829e-15\\
              7.247934e+00, 9.325873e-15\\
              7.297919e+00, 9.547918e-15\\
              7.347905e+00, 8.770762e-15\\
              7.397891e+00, 9.214851e-15\\
              7.447877e+00, 9.103829e-15\\
              7.497862e+00, 8.881784e-15\\
              7.547848e+00, 8.770762e-15\\
              7.597834e+00, 9.325873e-15\\
              7.647820e+00, 9.103829e-15\\
              7.697805e+00, 9.214851e-15\\
              7.747791e+00, 9.214851e-15\\
              7.797777e+00, 9.325873e-15\\
              7.847763e+00, 9.769963e-15\\
              7.897748e+00, 9.769963e-15\\
              7.947734e+00, 9.214851e-15\\
              7.997720e+00, 9.880985e-15\\
              8.047706e+00, 9.436896e-15\\
              8.097691e+00, 9.547918e-15\\
              8.147677e+00, 8.659740e-15\\
              8.197663e+00, 9.547918e-15\\
              8.247649e+00, 9.325873e-15\\
              8.297634e+00, 9.214851e-15\\
              8.347620e+00, 9.103829e-15\\
              8.397606e+00, 8.437695e-15\\
              8.447592e+00, 8.992806e-15\\
              8.497577e+00, 8.437695e-15\\
              8.547563e+00, 9.214851e-15\\
              8.597549e+00, 9.103829e-15\\
              8.647535e+00, 8.881784e-15\\
              8.697520e+00, 8.770762e-15\\
              8.747506e+00, 9.658940e-15\\
              8.797492e+00, 9.436896e-15\\
              8.847478e+00, 9.214851e-15\\
              8.897463e+00, 9.880985e-15\\
              8.947449e+00, 1.010303e-14\\
              8.997435e+00, 9.658940e-15\\
              9.047421e+00, 1.021405e-14\\
              9.097406e+00, 9.547918e-15\\
              9.147392e+00, 9.103829e-15\\
              9.197378e+00, 9.214851e-15\\
              9.247364e+00, 8.992806e-15\\
              9.297349e+00, 9.880985e-15\\
              9.347335e+00, 9.992007e-15\\
              9.397321e+00, 9.769963e-15\\
              9.447307e+00, 9.658940e-15\\
              9.497292e+00, 9.436896e-15\\
              9.547278e+00, 8.770762e-15\\
              9.597264e+00, 9.880985e-15\\
              9.647250e+00, 8.992806e-15\\
              9.697235e+00, 9.214851e-15\\
              9.747221e+00, 9.325873e-15\\
              9.797207e+00, 9.547918e-15\\
              9.847193e+00, 9.103829e-15\\
              9.897178e+00, 9.547918e-15\\
              9.947164e+00, 1.010303e-14\\
              9.997150e+00, 9.658940e-15\\
              1.000000e+01, 9.547918e-15\\
          };
          \addplot [color=grn,line width=1,dashed]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.985088e-02, 1.516014e-03\\
              9.970177e-02, 6.162215e-04\\
              1.495526e-01, 1.370325e-03\\
              1.994035e-01, 1.197711e-03\\
              2.492544e-01, 8.795291e-04\\
              2.991053e-01, 1.237698e-03\\
              3.489562e-01, 1.310032e-03\\
              3.988071e-01, 1.027180e-03\\
              4.486579e-01, 1.063182e-03\\
              4.985088e-01, 1.108230e-03\\
              5.483597e-01, 1.149435e-03\\
              5.982106e-01, 1.273738e-03\\
              6.480615e-01, 1.421378e-03\\
              6.979124e-01, 1.087752e-03\\
              7.477632e-01, 9.922722e-04\\
              7.976141e-01, 1.298886e-03\\
              8.474650e-01, 1.260289e-03\\
              8.973159e-01, 1.132041e-03\\
              9.471668e-01, 1.328048e-03\\
              9.970177e-01, 1.381904e-03\\
              1.046869e+00, 1.258949e-03\\
              1.096719e+00, 1.122679e-03\\
              1.146570e+00, 1.154276e-03\\
              1.196421e+00, 1.286842e-03\\
              1.246272e+00, 1.346999e-03\\
              1.296123e+00, 1.327575e-03\\
              1.345974e+00, 1.280262e-03\\
              1.395825e+00, 1.271299e-03\\
              1.445676e+00, 1.347003e-03\\
              1.495526e+00, 1.300503e-03\\
              1.545377e+00, 1.209915e-03\\
              1.595228e+00, 1.285248e-03\\
              1.645079e+00, 1.379352e-03\\
              1.694930e+00, 1.372966e-03\\
              1.744781e+00, 1.349527e-03\\
              1.794632e+00, 1.322336e-03\\
              1.844483e+00, 1.262445e-03\\
              1.894334e+00, 1.232826e-03\\
              1.944184e+00, 1.376057e-03\\
              1.994035e+00, 1.514773e-03\\
              2.043886e+00, 1.416533e-03\\
              2.093737e+00, 1.286689e-03\\
              2.143588e+00, 1.266029e-03\\
              2.193439e+00, 1.267022e-03\\
              2.243290e+00, 1.340032e-03\\
              2.293141e+00, 1.477004e-03\\
              2.342991e+00, 1.493079e-03\\
              2.392842e+00, 1.367180e-03\\
              2.442693e+00, 1.295591e-03\\
              2.492544e+00, 1.344406e-03\\
              2.542395e+00, 1.378006e-03\\
              2.592246e+00, 1.379539e-03\\
              2.642097e+00, 1.406564e-03\\
              2.691948e+00, 1.416718e-03\\
              2.741799e+00, 1.396102e-03\\
              2.791649e+00, 1.391051e-03\\
              2.841500e+00, 1.393725e-03\\
              2.891351e+00, 1.393115e-03\\
              2.941202e+00, 1.406845e-03\\
              2.991053e+00, 1.410684e-03\\
              3.040904e+00, 1.394942e-03\\
              3.090755e+00, 1.424943e-03\\
              3.140606e+00, 1.470986e-03\\
              3.190456e+00, 1.409095e-03\\
              3.240307e+00, 1.310493e-03\\
              3.290158e+00, 1.365352e-03\\
              3.340009e+00, 1.501587e-03\\
              3.389860e+00, 1.521726e-03\\
              3.439711e+00, 1.455225e-03\\
              3.489562e+00, 1.408629e-03\\
              3.539413e+00, 1.371310e-03\\
              3.589264e+00, 1.350888e-03\\
              3.639114e+00, 1.406410e-03\\
              3.688965e+00, 1.501727e-03\\
              3.738816e+00, 1.531747e-03\\
              3.788667e+00, 1.474743e-03\\
              3.838518e+00, 1.396624e-03\\
              3.888369e+00, 1.371420e-03\\
              3.938220e+00, 1.426513e-03\\
              3.988071e+00, 1.493720e-03\\
              4.037922e+00, 1.487109e-03\\
              4.087772e+00, 1.442110e-03\\
              4.137623e+00, 1.439943e-03\\
              4.187474e+00, 1.455399e-03\\
              4.237325e+00, 1.441661e-03\\
              4.287176e+00, 1.441010e-03\\
              4.337027e+00, 1.476890e-03\\
              4.386878e+00, 1.494841e-03\\
              4.436729e+00, 1.478903e-03\\
              4.486579e+00, 1.467404e-03\\
              4.536430e+00, 1.457374e-03\\
              4.586281e+00, 1.434470e-03\\
              4.636132e+00, 1.432059e-03\\
              4.685983e+00, 1.465446e-03\\
              4.735834e+00, 1.504158e-03\\
              4.785685e+00, 1.525793e-03\\
              4.835536e+00, 1.515950e-03\\
              4.885387e+00, 1.466886e-03\\
              4.935237e+00, 1.420634e-03\\
              4.985088e+00, 1.432757e-03\\
              5.034939e+00, 1.483947e-03\\
              5.084790e+00, 1.514625e-03\\
              5.134641e+00, 1.515092e-03\\
              5.184492e+00, 1.502300e-03\\
              5.234343e+00, 1.477402e-03\\
              5.284194e+00, 1.458585e-03\\
              5.334044e+00, 1.472441e-03\\
              5.383895e+00, 1.502204e-03\\
              5.433746e+00, 1.515069e-03\\
              5.483597e+00, 1.509327e-03\\
              5.533448e+00, 1.492915e-03\\
              5.583299e+00, 1.472427e-03\\
              5.633150e+00, 1.468734e-03\\
              5.683001e+00, 1.489030e-03\\
              5.732852e+00, 1.511486e-03\\
              5.782702e+00, 1.526643e-03\\
              5.832553e+00, 1.537245e-03\\
              5.882404e+00, 1.522871e-03\\
              5.932255e+00, 1.478469e-03\\
              5.982106e+00, 1.450815e-03\\
              6.031957e+00, 1.472356e-03\\
              6.081808e+00, 1.515233e-03\\
              6.131659e+00, 1.544037e-03\\
              6.181509e+00, 1.549758e-03\\
              6.231360e+00, 1.529198e-03\\
              6.281211e+00, 1.492790e-03\\
              6.331062e+00, 1.474761e-03\\
              6.380913e+00, 1.491963e-03\\
              6.430764e+00, 1.522760e-03\\
              6.480615e+00, 1.539980e-03\\
              6.530466e+00, 1.532938e-03\\
              6.580317e+00, 1.509727e-03\\
              6.630167e+00, 1.496788e-03\\
              6.680018e+00, 1.509355e-03\\
              6.729869e+00, 1.527776e-03\\
              6.779720e+00, 1.533314e-03\\
              6.829571e+00, 1.534985e-03\\
              6.879422e+00, 1.535653e-03\\
              6.929273e+00, 1.521904e-03\\
              6.979124e+00, 1.501730e-03\\
              7.028974e+00, 1.499540e-03\\
              7.078825e+00, 1.516060e-03\\
              7.128676e+00, 1.535747e-03\\
              7.178527e+00, 1.552697e-03\\
              7.228378e+00, 1.560333e-03\\
              7.278229e+00, 1.547047e-03\\
              7.328080e+00, 1.517911e-03\\
              7.377931e+00, 1.495447e-03\\
              7.427782e+00, 1.498148e-03\\
              7.477632e+00, 1.527737e-03\\
              7.527483e+00, 1.563084e-03\\
              7.577334e+00, 1.571479e-03\\
              7.627185e+00, 1.546732e-03\\
              7.677036e+00, 1.519210e-03\\
              7.726887e+00, 1.513890e-03\\
              7.776738e+00, 1.526879e-03\\
              7.826589e+00, 1.546091e-03\\
              7.876439e+00, 1.560505e-03\\
              7.926290e+00, 1.555948e-03\\
              7.976141e+00, 1.533025e-03\\
              8.025992e+00, 1.515591e-03\\
              8.075843e+00, 1.522012e-03\\
              8.125694e+00, 1.545547e-03\\
              8.175545e+00, 1.567765e-03\\
              8.225396e+00, 1.573490e-03\\
              8.275247e+00, 1.558621e-03\\
              8.325097e+00, 1.535671e-03\\
              8.374948e+00, 1.521875e-03\\
              8.424799e+00, 1.522394e-03\\
              8.474650e+00, 1.535497e-03\\
              8.524501e+00, 1.558533e-03\\
              8.574352e+00, 1.577827e-03\\
              8.624203e+00, 1.575748e-03\\
              8.674054e+00, 1.555359e-03\\
              8.723904e+00, 1.536806e-03\\
              8.773755e+00, 1.531796e-03\\
              8.823606e+00, 1.539184e-03\\
              8.873457e+00, 1.553929e-03\\
              8.923308e+00, 1.566740e-03\\
              8.973159e+00, 1.568151e-03\\
              9.023010e+00, 1.559016e-03\\
              9.072861e+00, 1.548308e-03\\
              9.122712e+00, 1.544659e-03\\
              9.172562e+00, 1.553012e-03\\
              9.222413e+00, 1.568359e-03\\
              9.272264e+00, 1.575442e-03\\
              9.322115e+00, 1.566643e-03\\
              9.371966e+00, 1.551586e-03\\
              9.421817e+00, 1.541934e-03\\
              9.471668e+00, 1.541823e-03\\
              9.521519e+00, 1.554117e-03\\
              9.571369e+00, 1.576291e-03\\
              9.621220e+00, 1.592345e-03\\
              9.671071e+00, 1.586722e-03\\
              9.720922e+00, 1.562972e-03\\
              9.770773e+00, 1.539684e-03\\
              9.820624e+00, 1.534222e-03\\
              9.870475e+00, 1.550903e-03\\
              9.920326e+00, 1.576799e-03\\
              9.970177e+00, 1.591862e-03\\
              1.000000e+01, 1.591312e-03\\
          };
          \addplot [color=red,line width=1,solid]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.983863e-02, 1.375506e-03\\
              9.967726e-02, 8.391096e-04\\
              1.495159e-01, 1.303240e-03\\
              1.993545e-01, 1.201015e-03\\
              2.491931e-01, 9.029982e-04\\
              2.990318e-01, 1.396768e-03\\
              3.488704e-01, 1.244302e-03\\
              3.987090e-01, 1.159558e-03\\
              4.485477e-01, 1.249164e-03\\
              4.983863e-01, 1.198708e-03\\
              5.482249e-01, 1.221706e-03\\
              5.980635e-01, 1.221524e-03\\
              6.479022e-01, 1.462989e-03\\
              6.977408e-01, 1.233816e-03\\
              7.475794e-01, 1.034521e-03\\
              7.974181e-01, 1.356158e-03\\
              8.472567e-01, 1.496252e-03\\
              8.970953e-01, 1.350806e-03\\
              9.469339e-01, 1.263791e-03\\
              9.967726e-01, 1.319233e-03\\
              1.046611e+00, 1.393220e-03\\
              1.096450e+00, 1.404118e-03\\
              1.146288e+00, 1.281150e-03\\
              1.196127e+00, 1.287843e-03\\
              1.245966e+00, 1.439486e-03\\
              1.295804e+00, 1.549697e-03\\
              1.345643e+00, 1.393210e-03\\
              1.395482e+00, 1.258666e-03\\
              1.445320e+00, 1.411414e-03\\
              1.495159e+00, 1.568953e-03\\
              1.544997e+00, 1.456088e-03\\
              1.594836e+00, 1.300275e-03\\
              1.644675e+00, 1.378917e-03\\
              1.694513e+00, 1.557008e-03\\
              1.744352e+00, 1.572038e-03\\
              1.794191e+00, 1.456111e-03\\
              1.844029e+00, 1.433114e-03\\
              1.893868e+00, 1.514958e-03\\
              1.943707e+00, 1.539398e-03\\
              1.993545e+00, 1.507351e-03\\
              2.043384e+00, 1.448997e-03\\
              2.093222e+00, 1.473150e-03\\
              2.143061e+00, 1.542284e-03\\
              2.192900e+00, 1.553514e-03\\
              2.242738e+00, 1.527475e-03\\
              2.292577e+00, 1.569200e-03\\
              2.342416e+00, 1.623147e-03\\
              2.392254e+00, 1.578140e-03\\
              2.442093e+00, 1.476480e-03\\
              2.491931e+00, 1.445760e-03\\
              2.541770e+00, 1.558640e-03\\
              2.591609e+00, 1.639478e-03\\
              2.641447e+00, 1.604565e-03\\
              2.691286e+00, 1.540996e-03\\
              2.741125e+00, 1.560488e-03\\
              2.790963e+00, 1.610493e-03\\
              2.840802e+00, 1.606096e-03\\
              2.890640e+00, 1.565314e-03\\
              2.940479e+00, 1.549640e-03\\
              2.990318e+00, 1.600559e-03\\
              3.040156e+00, 1.626576e-03\\
              3.089995e+00, 1.583874e-03\\
              3.139834e+00, 1.539195e-03\\
              3.189672e+00, 1.587996e-03\\
              3.239511e+00, 1.678170e-03\\
              3.289349e+00, 1.661137e-03\\
              3.339188e+00, 1.624381e-03\\
              3.389027e+00, 1.622463e-03\\
              3.438865e+00, 1.616796e-03\\
              3.488704e+00, 1.570671e-03\\
              3.538543e+00, 1.554975e-03\\
              3.588381e+00, 1.614886e-03\\
              3.638220e+00, 1.702350e-03\\
              3.688058e+00, 1.732632e-03\\
              3.737897e+00, 1.665714e-03\\
              3.787736e+00, 1.578439e-03\\
              3.837574e+00, 1.574219e-03\\
              3.887413e+00, 1.652016e-03\\
              3.937252e+00, 1.688984e-03\\
              3.987090e+00, 1.658136e-03\\
              4.036929e+00, 1.637557e-03\\
              4.086768e+00, 1.642232e-03\\
              4.136606e+00, 1.635832e-03\\
              4.186445e+00, 1.640419e-03\\
              4.236283e+00, 1.686394e-03\\
              4.286122e+00, 1.722510e-03\\
              4.335961e+00, 1.688509e-03\\
              4.385799e+00, 1.628604e-03\\
              4.435638e+00, 1.619771e-03\\
              4.485477e+00, 1.654723e-03\\
              4.535315e+00, 1.679316e-03\\
              4.585154e+00, 1.671094e-03\\
              4.634992e+00, 1.659345e-03\\
              4.684831e+00, 1.694330e-03\\
              4.734670e+00, 1.738576e-03\\
              4.784508e+00, 1.721571e-03\\
              4.834347e+00, 1.655434e-03\\
              4.884186e+00, 1.618754e-03\\
              4.934024e+00, 1.637373e-03\\
              4.983863e+00, 1.676123e-03\\
              5.033701e+00, 1.720152e-03\\
              5.083540e+00, 1.752914e-03\\
              5.133379e+00, 1.724682e-03\\
              5.183217e+00, 1.647357e-03\\
              5.233056e+00, 1.619680e-03\\
              5.282895e+00, 1.685240e-03\\
              5.332733e+00, 1.764432e-03\\
              5.382572e+00, 1.764950e-03\\
              5.432410e+00, 1.690330e-03\\
              5.482249e+00, 1.621883e-03\\
              5.532088e+00, 1.625246e-03\\
              5.581926e+00, 1.691424e-03\\
              5.631765e+00, 1.759955e-03\\
              5.681604e+00, 1.783309e-03\\
              5.731442e+00, 1.752524e-03\\
              5.781281e+00, 1.683483e-03\\
              5.831120e+00, 1.628641e-03\\
              5.880958e+00, 1.650325e-03\\
              5.930797e+00, 1.726400e-03\\
              5.980635e+00, 1.761597e-03\\
              6.030474e+00, 1.726095e-03\\
              6.080313e+00, 1.691807e-03\\
              6.130151e+00, 1.706970e-03\\
              6.179990e+00, 1.731934e-03\\
              6.229829e+00, 1.725993e-03\\
              6.279667e+00, 1.707251e-03\\
              6.329506e+00, 1.705147e-03\\
              6.379344e+00, 1.715911e-03\\
              6.429183e+00, 1.719961e-03\\
              6.479022e+00, 1.715479e-03\\
              6.528860e+00, 1.716088e-03\\
              6.578699e+00, 1.720164e-03\\
              6.628538e+00, 1.715172e-03\\
              6.678376e+00, 1.716648e-03\\
              6.728215e+00, 1.748304e-03\\
              6.778053e+00, 1.776745e-03\\
              6.827892e+00, 1.742545e-03\\
              6.877731e+00, 1.668500e-03\\
              6.927569e+00, 1.647811e-03\\
              6.977408e+00, 1.708008e-03\\
              7.027247e+00, 1.776059e-03\\
              7.077085e+00, 1.788914e-03\\
              7.126924e+00, 1.758505e-03\\
              7.176762e+00, 1.722471e-03\\
              7.226601e+00, 1.696560e-03\\
              7.276440e+00, 1.689344e-03\\
              7.326278e+00, 1.714661e-03\\
              7.376117e+00, 1.761135e-03\\
              7.425956e+00, 1.780103e-03\\
              7.475794e+00, 1.742570e-03\\
              7.525633e+00, 1.692703e-03\\
              7.575471e+00, 1.695685e-03\\
              7.625310e+00, 1.743136e-03\\
              7.675149e+00, 1.771968e-03\\
              7.724987e+00, 1.762927e-03\\
              7.774826e+00, 1.747835e-03\\
              7.824665e+00, 1.735776e-03\\
              7.874503e+00, 1.710745e-03\\
              7.924342e+00, 1.690696e-03\\
              7.974181e+00, 1.713913e-03\\
              8.024019e+00, 1.768534e-03\\
              8.073858e+00, 1.796227e-03\\
              8.123696e+00, 1.771085e-03\\
              8.173535e+00, 1.729680e-03\\
              8.223374e+00, 1.713547e-03\\
              8.273212e+00, 1.719919e-03\\
              8.323051e+00, 1.728821e-03\\
              8.372890e+00, 1.742958e-03\\
              8.422728e+00, 1.765255e-03\\
              8.472567e+00, 1.769711e-03\\
              8.522405e+00, 1.741592e-03\\
              8.572244e+00, 1.717077e-03\\
              8.622083e+00, 1.732839e-03\\
              8.671921e+00, 1.764972e-03\\
              8.721760e+00, 1.768195e-03\\
              8.771599e+00, 1.746732e-03\\
              8.821437e+00, 1.736528e-03\\
              8.871276e+00, 1.742309e-03\\
              8.921114e+00, 1.740610e-03\\
              8.970953e+00, 1.730555e-03\\
              9.020792e+00, 1.737200e-03\\
              9.070630e+00, 1.764551e-03\\
              9.120469e+00, 1.782555e-03\\
              9.170308e+00, 1.771512e-03\\
              9.220146e+00, 1.747922e-03\\
              9.269985e+00, 1.731606e-03\\
              9.319823e+00, 1.721154e-03\\
              9.369662e+00, 1.720382e-03\\
              9.419501e+00, 1.747565e-03\\
              9.469339e+00, 1.791570e-03\\
              9.519178e+00, 1.802356e-03\\
              9.569017e+00, 1.758963e-03\\
              9.618855e+00, 1.709558e-03\\
              9.668694e+00, 1.710481e-03\\
              9.718533e+00, 1.754744e-03\\
              9.768371e+00, 1.790192e-03\\
              9.818210e+00, 1.786291e-03\\
              9.868048e+00, 1.755739e-03\\
              9.917887e+00, 1.725313e-03\\
              9.967726e+00, 1.714405e-03\\
              1.000000e+01, 1.724021e-03\\
          };
      \legend{continuous metric\\watertight\\interpolated\\}
      \end{axis}
    \end{tikzpicture}%
  \end{minipage}
  \begin{minipage}{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.75\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=0,xmax=10,
        ymin=-3e-4,ymax=5e-3,
        legend pos= north east,
        ylabel={conservation error}, xlabel={$t / t_{0}$},
        ytick={0,1e-3,2e-3,3e-3,4e-3,5e-3},
        scaled ticks=false,
        title={Central SFIM, split-side mortar elements}
        ]
          \addplot [color=blu,line width=1,dashdotted]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.998575e-02, 7.327472e-15\\
              9.997150e-02, 1.076916e-14\\
              1.499572e-01, 4.551914e-15\\
              1.999430e-01, 6.106227e-15\\
              2.499287e-01, 5.995204e-15\\
              2.999145e-01, 5.773160e-15\\
              3.499002e-01, 6.661338e-15\\
              3.998860e-01, 6.661338e-15\\
              4.498717e-01, 9.658940e-15\\
              4.998575e-01, 7.660539e-15\\
              5.498432e-01, 1.054712e-14\\
              5.998290e-01, 6.217249e-15\\
              6.498147e-01, 6.994405e-15\\
              6.998005e-01, 7.660539e-15\\
              7.497862e-01, 1.032507e-14\\
              7.997720e-01, 1.076916e-14\\
              8.497577e-01, 9.436896e-15\\
              8.997435e-01, 1.376677e-14\\
              9.497292e-01, 9.880985e-15\\
              9.997150e-01, 5.773160e-15\\
              1.049701e+00, 1.054712e-14\\
              1.099686e+00, 9.658940e-15\\
              1.149672e+00, 1.065814e-14\\
              1.199658e+00, 4.773959e-15\\
              1.249644e+00, 1.076916e-14\\
              1.299629e+00, 8.548717e-15\\
              1.349615e+00, 7.660539e-15\\
              1.399601e+00, 8.548717e-15\\
              1.449587e+00, 7.882583e-15\\
              1.499572e+00, 7.660539e-15\\
              1.549558e+00, 6.772360e-15\\
              1.599544e+00, 7.216450e-15\\
              1.649530e+00, 8.437695e-15\\
              1.699515e+00, 6.883383e-15\\
              1.749501e+00, 6.994405e-15\\
              1.799487e+00, 5.440093e-15\\
              1.849473e+00, 9.992007e-15\\
              1.899458e+00, 4.996004e-15\\
              1.949444e+00, 9.436896e-15\\
              1.999430e+00, 6.772360e-15\\
              2.049416e+00, 7.660539e-15\\
              2.099401e+00, 1.132427e-14\\
              2.149387e+00, 6.550316e-15\\
              2.199373e+00, 8.548717e-15\\
              2.249359e+00, 8.659740e-15\\
              2.299344e+00, 1.110223e-14\\
              2.349330e+00, 1.232348e-14\\
              2.399316e+00, 5.218048e-15\\
              2.449302e+00, 1.088019e-14\\
              2.499287e+00, 8.770762e-15\\
              2.549273e+00, 6.328271e-15\\
              2.599259e+00, 9.103829e-15\\
              2.649245e+00, 7.660539e-15\\
              2.699230e+00, 8.659740e-15\\
              2.749216e+00, 1.054712e-14\\
              2.799202e+00, 8.215650e-15\\
              2.849188e+00, 1.010303e-14\\
              2.899173e+00, 1.199041e-14\\
              2.949159e+00, 8.104628e-15\\
              2.999145e+00, 7.660539e-15\\
              3.049131e+00, 9.992007e-15\\
              3.099116e+00, 1.254552e-14\\
              3.149102e+00, 1.021405e-14\\
              3.199088e+00, 7.216450e-15\\
              3.249074e+00, 8.215650e-15\\
              3.299059e+00, 1.232348e-14\\
              3.349045e+00, 1.443290e-14\\
              3.399031e+00, 6.994405e-15\\
              3.449017e+00, 9.880985e-15\\
              3.499002e+00, 1.143530e-14\\
              3.548988e+00, 1.276756e-14\\
              3.598974e+00, 1.321165e-14\\
              3.648960e+00, 6.328271e-15\\
              3.698945e+00, 1.754152e-14\\
              3.748931e+00, 1.398881e-14\\
              3.798917e+00, 8.881784e-15\\
              3.848903e+00, 1.421085e-14\\
              3.898888e+00, 1.199041e-14\\
              3.948874e+00, 1.365574e-14\\
              3.998860e+00, 1.476597e-14\\
              4.048846e+00, 9.103829e-15\\
              4.098831e+00, 1.132427e-14\\
              4.148817e+00, 1.421085e-14\\
              4.198803e+00, 1.154632e-14\\
              4.248789e+00, 1.110223e-14\\
              4.298774e+00, 1.598721e-14\\
              4.348760e+00, 1.632028e-14\\
              4.398746e+00, 1.310063e-14\\
              4.448732e+00, 9.547918e-15\\
              4.498717e+00, 1.210143e-14\\
              4.548703e+00, 1.154632e-14\\
              4.598689e+00, 1.565414e-14\\
              4.648675e+00, 1.088019e-14\\
              4.698660e+00, 1.487699e-14\\
              4.748646e+00, 1.076916e-14\\
              4.798632e+00, 1.576517e-14\\
              4.848618e+00, 1.232348e-14\\
              4.898603e+00, 1.099121e-14\\
              4.948589e+00, 1.720846e-14\\
              4.998575e+00, 9.992007e-15\\
              5.048561e+00, 1.620926e-14\\
              5.098546e+00, 1.310063e-14\\
              5.148532e+00, 1.054712e-14\\
              5.198518e+00, 9.214851e-15\\
              5.248504e+00, 1.509903e-14\\
              5.298489e+00, 1.298961e-14\\
              5.348475e+00, 1.143530e-14\\
              5.398461e+00, 1.154632e-14\\
              5.448447e+00, 1.709743e-14\\
              5.498432e+00, 8.770762e-15\\
              5.548418e+00, 1.421085e-14\\
              5.598404e+00, 1.310063e-14\\
              5.648390e+00, 1.221245e-14\\
              5.698375e+00, 1.332268e-14\\
              5.748361e+00, 1.310063e-14\\
              5.798347e+00, 1.154632e-14\\
              5.848333e+00, 9.658940e-15\\
              5.898318e+00, 1.754152e-14\\
              5.948304e+00, 1.199041e-14\\
              5.998290e+00, 1.354472e-14\\
              6.048276e+00, 1.232348e-14\\
              6.098261e+00, 1.265654e-14\\
              6.148247e+00, 1.010303e-14\\
              6.198233e+00, 1.443290e-14\\
              6.248219e+00, 9.214851e-15\\
              6.298204e+00, 1.065814e-14\\
              6.348190e+00, 1.043610e-14\\
              6.398176e+00, 1.376677e-14\\
              6.448162e+00, 1.210143e-14\\
              6.498147e+00, 1.454392e-14\\
              6.548133e+00, 1.176836e-14\\
              6.598119e+00, 8.548717e-15\\
              6.648105e+00, 1.232348e-14\\
              6.698090e+00, 1.332268e-14\\
              6.748076e+00, 1.199041e-14\\
              6.798062e+00, 1.387779e-14\\
              6.848048e+00, 1.343370e-14\\
              6.898033e+00, 1.187939e-14\\
              6.948019e+00, 1.998401e-14\\
              6.998005e+00, 8.659740e-15\\
              7.047991e+00, 1.632028e-14\\
              7.097976e+00, 1.265654e-14\\
              7.147962e+00, 1.487699e-14\\
              7.197948e+00, 1.476597e-14\\
              7.247934e+00, 9.880985e-15\\
              7.297919e+00, 2.120526e-14\\
              7.347905e+00, 1.365574e-14\\
              7.397891e+00, 1.532108e-14\\
              7.447877e+00, 1.743050e-14\\
              7.497862e+00, 1.076916e-14\\
              7.547848e+00, 1.465494e-14\\
              7.597834e+00, 1.720846e-14\\
              7.647820e+00, 1.487699e-14\\
              7.697805e+00, 1.354472e-14\\
              7.747791e+00, 1.953993e-14\\
              7.797777e+00, 1.421085e-14\\
              7.847763e+00, 1.354472e-14\\
              7.897748e+00, 1.554312e-14\\
              7.947734e+00, 1.831868e-14\\
              7.997720e+00, 1.265654e-14\\
              8.047706e+00, 1.765255e-14\\
              8.097691e+00, 1.487699e-14\\
              8.147677e+00, 1.265654e-14\\
              8.197663e+00, 1.898481e-14\\
              8.247649e+00, 1.543210e-14\\
              8.297634e+00, 1.132427e-14\\
              8.347620e+00, 1.321165e-14\\
              8.397606e+00, 1.798561e-14\\
              8.447592e+00, 1.687539e-14\\
              8.497577e+00, 1.376677e-14\\
              8.547563e+00, 1.298961e-14\\
              8.597549e+00, 1.454392e-14\\
              8.647535e+00, 1.620926e-14\\
              8.697520e+00, 1.476597e-14\\
              8.747506e+00, 1.620926e-14\\
              8.797492e+00, 1.565414e-14\\
              8.847478e+00, 1.043610e-14\\
              8.897463e+00, 1.720846e-14\\
              8.947449e+00, 1.543210e-14\\
              8.997435e+00, 1.498801e-14\\
              9.047421e+00, 1.310063e-14\\
              9.097406e+00, 1.620926e-14\\
              9.147392e+00, 1.409983e-14\\
              9.197378e+00, 1.354472e-14\\
              9.247364e+00, 1.854072e-14\\
              9.297349e+00, 1.598721e-14\\
              9.347335e+00, 1.765255e-14\\
              9.397321e+00, 1.787459e-14\\
              9.447307e+00, 1.709743e-14\\
              9.497292e+00, 1.354472e-14\\
              9.547278e+00, 1.543210e-14\\
              9.597264e+00, 1.709743e-14\\
              9.647250e+00, 1.432188e-14\\
              9.697235e+00, 1.343370e-14\\
              9.747221e+00, 1.365574e-14\\
              9.797207e+00, 1.354472e-14\\
              9.847193e+00, 1.543210e-14\\
              9.897178e+00, 1.654232e-14\\
              9.947164e+00, 1.010303e-14\\
              9.997150e+00, 1.432188e-14\\
              1.000000e+01, 1.476597e-14\\
          };
          \addplot [color=grn,line width=1,dashed]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.985088e-02, 2.070321e-03\\
              9.970177e-02, 1.114707e-03\\
              1.495526e-01, 1.220188e-03\\
              1.994035e-01, 7.754392e-04\\
              2.492544e-01, 1.550321e-03\\
              2.991053e-01, 1.943971e-03\\
              3.489562e-01, 1.730940e-03\\
              3.988071e-01, 1.092882e-03\\
              4.486579e-01, 9.293393e-04\\
              4.985088e-01, 1.811936e-03\\
              5.483597e-01, 5.741178e-04\\
              5.982106e-01, 2.260034e-03\\
              6.480615e-01, 1.484776e-03\\
              6.979124e-01, 1.074977e-03\\
              7.477632e-01, 1.091559e-03\\
              7.976141e-01, 1.997563e-03\\
              8.474650e-01, 1.725336e-03\\
              8.973159e-01, 1.026585e-03\\
              9.471668e-01, 1.436519e-03\\
              9.970177e-01, 2.395248e-03\\
              1.046869e+00, 7.414842e-04\\
              1.096719e+00, 1.488297e-03\\
              1.146570e+00, 1.007585e-03\\
              1.196421e+00, 1.861485e-03\\
              1.246272e+00, 9.724003e-04\\
              1.296123e+00, 1.451844e-03\\
              1.345974e+00, 2.124517e-03\\
              1.395825e+00, 6.136188e-04\\
              1.445676e+00, 1.074299e-03\\
              1.495526e+00, 2.042421e-03\\
              1.545377e+00, 8.958230e-04\\
              1.595228e+00, 1.229284e-03\\
              1.645079e+00, 2.209744e-03\\
              1.694930e+00, 1.250486e-03\\
              1.744781e+00, 1.229376e-03\\
              1.794632e+00, 1.865996e-03\\
              1.844483e+00, 1.416543e-03\\
              1.894334e+00, 1.162214e-03\\
              1.944184e+00, 1.658699e-03\\
              1.994035e+00, 1.527035e-03\\
              2.043886e+00, 1.635251e-03\\
              2.093737e+00, 1.293901e-03\\
              2.143588e+00, 1.227738e-03\\
              2.193439e+00, 1.292282e-03\\
              2.243290e+00, 1.526229e-03\\
              2.293141e+00, 1.437904e-03\\
              2.342991e+00, 1.526962e-03\\
              2.392842e+00, 1.205670e-03\\
              2.442693e+00, 1.411463e-03\\
              2.492544e+00, 1.899239e-03\\
              2.542395e+00, 1.080340e-03\\
              2.592246e+00, 1.003089e-03\\
              2.642097e+00, 5.205660e-04\\
              2.691948e+00, 1.844570e-03\\
              2.741799e+00, 8.659019e-04\\
              2.791649e+00, 7.851971e-04\\
              2.841500e+00, 1.837392e-03\\
              2.891351e+00, 1.361262e-03\\
              2.941202e+00, 1.899529e-03\\
              2.991053e+00, 8.729895e-04\\
              3.040904e+00, 1.052708e-03\\
              3.090755e+00, 1.647965e-03\\
              3.140606e+00, 1.842316e-03\\
              3.190456e+00, 1.147779e-03\\
              3.240307e+00, 1.086455e-03\\
              3.290158e+00, 2.550173e-03\\
              3.340009e+00, 2.296327e-03\\
              3.389860e+00, 1.075384e-03\\
              3.439711e+00, 2.217956e-03\\
              3.489562e+00, 6.786293e-04\\
              3.539413e+00, 1.024835e-03\\
              3.589264e+00, 1.706197e-03\\
              3.639114e+00, 1.449035e-03\\
              3.688965e+00, 1.628396e-03\\
              3.738816e+00, 1.133014e-03\\
              3.788667e+00, 1.511963e-03\\
              3.838518e+00, 8.569007e-04\\
              3.888369e+00, 1.448939e-03\\
              3.938220e+00, 1.457260e-03\\
              3.988071e+00, 1.507762e-03\\
              4.037922e+00, 1.380057e-03\\
              4.087772e+00, 1.957997e-03\\
              4.137623e+00, 1.664014e-03\\
              4.187474e+00, 1.748927e-03\\
              4.237325e+00, 1.385726e-03\\
              4.287176e+00, 1.091441e-03\\
              4.337027e+00, 1.550845e-03\\
              4.386878e+00, 1.502962e-03\\
              4.436729e+00, 1.058646e-03\\
              4.486579e+00, 1.261033e-03\\
              4.536430e+00, 1.284160e-03\\
              4.586281e+00, 9.347096e-04\\
              4.636132e+00, 2.202336e-03\\
              4.685983e+00, 1.604161e-03\\
              4.735834e+00, 9.568766e-04\\
              4.785685e+00, 1.133816e-03\\
              4.835536e+00, 1.406946e-03\\
              4.885387e+00, 1.786551e-03\\
              4.935237e+00, 1.835659e-03\\
              4.985088e+00, 9.025567e-04\\
              5.034939e+00, 1.138661e-03\\
              5.084790e+00, 1.672821e-03\\
              5.134641e+00, 2.085905e-03\\
              5.184492e+00, 8.752868e-04\\
              5.234343e+00, 1.782692e-03\\
              5.284194e+00, 1.653109e-03\\
              5.334044e+00, 1.131937e-03\\
              5.383895e+00, 1.253242e-03\\
              5.433746e+00, 1.440361e-03\\
              5.483597e+00, 6.632162e-04\\
              5.533448e+00, 1.716652e-03\\
              5.583299e+00, 1.183841e-03\\
              5.633150e+00, 7.148962e-04\\
              5.683001e+00, 1.175731e-03\\
              5.732852e+00, 7.563937e-04\\
              5.782702e+00, 1.447026e-03\\
              5.832553e+00, 5.303193e-04\\
              5.882404e+00, 1.449228e-03\\
              5.932255e+00, 1.283037e-03\\
              5.982106e+00, 8.166634e-04\\
              6.031957e+00, 1.297909e-03\\
              6.081808e+00, 1.609601e-03\\
              6.131659e+00, 8.249930e-04\\
              6.181509e+00, 6.274191e-04\\
              6.231360e+00, 1.983396e-03\\
              6.281211e+00, 1.224382e-03\\
              6.331062e+00, 1.104706e-03\\
              6.380913e+00, 2.431605e-03\\
              6.430764e+00, 1.542556e-03\\
              6.480615e+00, 7.692576e-04\\
              6.530466e+00, 1.515055e-03\\
              6.580317e+00, 1.558661e-03\\
              6.630167e+00, 1.069913e-03\\
              6.680018e+00, 1.175016e-03\\
              6.729869e+00, 1.433411e-03\\
              6.779720e+00, 1.006659e-03\\
              6.829571e+00, 1.972069e-03\\
              6.879422e+00, 7.607966e-04\\
              6.929273e+00, 1.970072e-03\\
              6.979124e+00, 1.662477e-03\\
              7.028974e+00, 1.020951e-03\\
              7.078825e+00, 1.795208e-03\\
              7.128676e+00, 1.637821e-03\\
              7.178527e+00, 1.375951e-03\\
              7.228378e+00, 1.948990e-03\\
              7.278229e+00, 1.445468e-03\\
              7.328080e+00, 1.220414e-03\\
              7.377931e+00, 9.342615e-04\\
              7.427782e+00, 1.973579e-03\\
              7.477632e+00, 1.232599e-03\\
              7.527483e+00, 9.182786e-04\\
              7.577334e+00, 8.755609e-04\\
              7.627185e+00, 1.324598e-03\\
              7.677036e+00, 1.711804e-03\\
              7.726887e+00, 1.820024e-03\\
              7.776738e+00, 7.445528e-04\\
              7.826589e+00, 5.710297e-04\\
              7.876439e+00, 2.049920e-03\\
              7.926290e+00, 2.020990e-03\\
              7.976141e+00, 1.313789e-03\\
              8.025992e+00, 1.420360e-03\\
              8.075843e+00, 1.150032e-03\\
              8.125694e+00, 9.510778e-04\\
              8.175545e+00, 1.621888e-03\\
              8.225396e+00, 2.463193e-03\\
              8.275247e+00, 1.803674e-03\\
              8.325097e+00, 2.046799e-03\\
              8.374948e+00, 1.595496e-03\\
              8.424799e+00, 1.659933e-03\\
              8.474650e+00, 1.465826e-03\\
              8.524501e+00, 2.349722e-03\\
              8.574352e+00, 1.096949e-03\\
              8.624203e+00, 1.300425e-03\\
              8.674054e+00, 8.306207e-04\\
              8.723904e+00, 1.406571e-03\\
              8.773755e+00, 1.474749e-03\\
              8.823606e+00, 9.348602e-04\\
              8.873457e+00, 2.513104e-03\\
              8.923308e+00, 1.480578e-03\\
              8.973159e+00, 1.760136e-03\\
              9.023010e+00, 1.334078e-03\\
              9.072861e+00, 1.419678e-03\\
              9.122712e+00, 1.267085e-03\\
              9.172562e+00, 1.784777e-03\\
              9.222413e+00, 1.448469e-03\\
              9.272264e+00, 1.355167e-03\\
              9.322115e+00, 1.617178e-03\\
              9.371966e+00, 1.268736e-03\\
              9.421817e+00, 1.935468e-03\\
              9.471668e+00, 1.346258e-03\\
              9.521519e+00, 1.283377e-03\\
              9.571369e+00, 4.640123e-04\\
              9.621220e+00, 1.382012e-03\\
              9.671071e+00, 1.681285e-03\\
              9.720922e+00, 1.347661e-03\\
              9.770773e+00, 1.904486e-03\\
              9.820624e+00, 9.265766e-04\\
              9.870475e+00, 1.147413e-03\\
              9.920326e+00, 1.912637e-03\\
              9.970177e+00, 1.135826e-03\\
              1.000000e+01, 1.484978e-03\\
          };
          \addplot [color=red,line width=1,solid]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.983863e-02, 1.409499e-03\\
              9.967726e-02, 1.139821e-03\\
              1.495159e-01, 1.381731e-03\\
              1.993545e-01, 9.332857e-04\\
              2.491931e-01, 1.239485e-03\\
              2.990318e-01, 1.538130e-03\\
              3.488704e-01, 1.170396e-03\\
              3.987090e-01, 1.222340e-03\\
              4.485477e-01, 9.880876e-04\\
              4.983863e-01, 1.696482e-03\\
              5.482249e-01, 8.054774e-04\\
              5.980635e-01, 1.951551e-03\\
              6.479022e-01, 1.139117e-03\\
              6.977408e-01, 1.381568e-03\\
              7.475794e-01, 1.095751e-03\\
              7.974181e-01, 1.781310e-03\\
              8.472567e-01, 1.216418e-03\\
              8.970953e-01, 6.887492e-04\\
              9.469339e-01, 1.147997e-03\\
              9.967726e-01, 2.320944e-03\\
              1.046611e+00, 6.630822e-04\\
              1.096450e+00, 1.539449e-03\\
              1.146288e+00, 9.748926e-04\\
              1.196127e+00, 1.820844e-03\\
              1.245966e+00, 1.233433e-03\\
              1.295804e+00, 1.394963e-03\\
              1.345643e+00, 1.893584e-03\\
              1.395482e+00, 3.802052e-04\\
              1.445320e+00, 7.461630e-04\\
              1.495159e+00, 1.759034e-03\\
              1.544997e+00, 1.368409e-03\\
              1.594836e+00, 1.035627e-03\\
              1.644675e+00, 1.700389e-03\\
              1.694513e+00, 1.969293e-03\\
              1.744352e+00, 1.490097e-03\\
              1.794191e+00, 1.924140e-03\\
              1.844029e+00, 1.152758e-03\\
              1.893868e+00, 9.430170e-04\\
              1.943707e+00, 1.832281e-03\\
              1.993545e+00, 1.215140e-03\\
              2.043384e+00, 1.250023e-03\\
              2.093222e+00, 8.793414e-04\\
              2.143061e+00, 1.144889e-03\\
              2.192900e+00, 1.648985e-03\\
              2.242738e+00, 1.360918e-03\\
              2.292577e+00, 1.596333e-03\\
              2.342416e+00, 1.021330e-03\\
              2.392254e+00, 1.502903e-03\\
              2.442093e+00, 1.589237e-03\\
              2.491931e+00, 1.878275e-03\\
              2.541770e+00, 5.195279e-04\\
              2.591609e+00, 9.943645e-04\\
              2.641447e+00, 1.108192e-03\\
              2.691286e+00, 1.889614e-03\\
              2.741125e+00, 1.471780e-03\\
              2.790963e+00, 9.768058e-04\\
              2.840802e+00, 1.452815e-03\\
              2.890640e+00, 1.058064e-03\\
              2.940479e+00, 2.219792e-03\\
              2.990318e+00, 1.288309e-03\\
              3.040156e+00, 1.509162e-03\\
              3.089995e+00, 1.516158e-03\\
              3.139834e+00, 1.097512e-03\\
              3.189672e+00, 1.392605e-03\\
              3.239511e+00, 1.345119e-03\\
              3.289349e+00, 1.932237e-03\\
              3.339188e+00, 1.979047e-03\\
              3.389027e+00, 1.103246e-03\\
              3.438865e+00, 1.690034e-03\\
              3.488704e+00, 9.265802e-04\\
              3.538543e+00, 7.328737e-04\\
              3.588381e+00, 1.301871e-03\\
              3.638220e+00, 7.273134e-04\\
              3.688058e+00, 1.306642e-03\\
              3.737897e+00, 9.938150e-04\\
              3.787736e+00, 1.398080e-03\\
              3.837574e+00, 1.025820e-03\\
              3.887413e+00, 1.553450e-03\\
              3.937252e+00, 1.192690e-03\\
              3.987090e+00, 1.584171e-03\\
              4.036929e+00, 2.036936e-03\\
              4.086768e+00, 1.610922e-03\\
              4.136606e+00, 1.782758e-03\\
              4.186445e+00, 1.159138e-03\\
              4.236283e+00, 1.386438e-03\\
              4.286122e+00, 7.970769e-04\\
              4.335961e+00, 2.110248e-03\\
              4.385799e+00, 1.676301e-03\\
              4.435638e+00, 8.626334e-04\\
              4.485477e+00, 1.297620e-03\\
              4.535315e+00, 1.372394e-03\\
              4.585154e+00, 5.926828e-04\\
              4.634992e+00, 2.203085e-03\\
              4.684831e+00, 1.870048e-03\\
              4.734670e+00, 9.317201e-04\\
              4.784508e+00, 1.258451e-03\\
              4.834347e+00, 1.324349e-03\\
              4.884186e+00, 1.439316e-03\\
              4.934024e+00, 1.935563e-03\\
              4.983863e+00, 1.229408e-03\\
              5.033701e+00, 7.773924e-04\\
              5.083540e+00, 1.816711e-03\\
              5.133379e+00, 2.118606e-03\\
              5.183217e+00, 6.703875e-04\\
              5.233056e+00, 1.436901e-03\\
              5.282895e+00, 9.915514e-04\\
              5.332733e+00, 1.230801e-03\\
              5.382572e+00, 1.439874e-03\\
              5.432410e+00, 1.124846e-03\\
              5.482249e+00, 8.151337e-04\\
              5.532088e+00, 2.209687e-03\\
              5.581926e+00, 8.748244e-04\\
              5.631765e+00, 6.935638e-04\\
              5.681604e+00, 7.488760e-04\\
              5.731442e+00, 1.272070e-03\\
              5.781281e+00, 1.449137e-03\\
              5.831120e+00, 6.920859e-04\\
              5.880958e+00, 1.855821e-03\\
              5.930797e+00, 7.330103e-04\\
              5.980635e+00, 8.048585e-04\\
              6.030474e+00, 1.350499e-03\\
              6.080313e+00, 7.097800e-04\\
              6.130151e+00, 7.790951e-04\\
              6.179990e+00, 6.229948e-04\\
              6.229829e+00, 1.884496e-03\\
              6.279667e+00, 1.075522e-03\\
              6.329506e+00, 7.440455e-04\\
              6.379344e+00, 2.266229e-03\\
              6.429183e+00, 1.476640e-03\\
              6.479022e+00, 7.880522e-04\\
              6.528860e+00, 1.621974e-03\\
              6.578699e+00, 1.412443e-03\\
              6.628538e+00, 1.941090e-03\\
              6.678376e+00, 5.052495e-04\\
              6.728215e+00, 1.087520e-03\\
              6.778053e+00, 1.366389e-03\\
              6.827892e+00, 1.909548e-03\\
              6.877731e+00, 7.903637e-04\\
              6.927569e+00, 1.268381e-03\\
              6.977408e+00, 2.048136e-03\\
              7.027247e+00, 1.330951e-03\\
              7.077085e+00, 1.854369e-03\\
              7.126924e+00, 1.329300e-03\\
              7.176762e+00, 1.678620e-03\\
              7.226601e+00, 1.341949e-03\\
              7.276440e+00, 2.296315e-03\\
              7.326278e+00, 1.231417e-03\\
              7.376117e+00, 9.594144e-04\\
              7.425956e+00, 1.609712e-03\\
              7.475794e+00, 1.891646e-03\\
              7.525633e+00, 7.792976e-04\\
              7.575471e+00, 5.363200e-04\\
              7.625310e+00, 1.651346e-03\\
              7.675149e+00, 1.657231e-03\\
              7.724987e+00, 1.331042e-03\\
              7.774826e+00, 8.494324e-04\\
              7.824665e+00, 1.062170e-03\\
              7.874503e+00, 2.216837e-03\\
              7.924342e+00, 1.840214e-03\\
              7.974181e+00, 1.445647e-03\\
              8.024019e+00, 1.310285e-03\\
              8.073858e+00, 2.012387e-03\\
              8.123696e+00, 8.608922e-04\\
              8.173535e+00, 9.249868e-04\\
              8.223374e+00, 2.140525e-03\\
              8.273212e+00, 1.582928e-03\\
              8.323051e+00, 2.199719e-03\\
              8.372890e+00, 1.135227e-03\\
              8.422728e+00, 1.318083e-03\\
              8.472567e+00, 9.625366e-04\\
              8.522405e+00, 2.288602e-03\\
              8.572244e+00, 1.750778e-03\\
              8.622083e+00, 8.785222e-04\\
              8.671921e+00, 6.635298e-04\\
              8.721760e+00, 1.384773e-03\\
              8.771599e+00, 1.455082e-03\\
              8.821437e+00, 8.433618e-04\\
              8.871276e+00, 1.951344e-03\\
              8.921114e+00, 8.961111e-04\\
              8.970953e+00, 1.833480e-03\\
              9.020792e+00, 7.899430e-04\\
              9.070630e+00, 1.036090e-03\\
              9.120469e+00, 1.666305e-03\\
              9.170308e+00, 1.917937e-03\\
              9.220146e+00, 1.129226e-03\\
              9.269985e+00, 1.260733e-03\\
              9.319823e+00, 1.054256e-03\\
              9.369662e+00, 1.334531e-03\\
              9.419501e+00, 1.727010e-03\\
              9.469339e+00, 1.152767e-03\\
              9.519178e+00, 8.017031e-04\\
              9.569017e+00, 8.084845e-04\\
              9.618855e+00, 1.355257e-03\\
              9.668694e+00, 1.822917e-03\\
              9.718533e+00, 1.210919e-03\\
              9.768371e+00, 1.407223e-03\\
              9.818210e+00, 8.604977e-04\\
              9.868048e+00, 1.381625e-03\\
              9.917887e+00, 2.163631e-03\\
              9.967726e+00, 5.867016e-04\\
              1.000000e+01, 9.016917e-04\\
          };
      \end{axis}
    \end{tikzpicture}%
  \end{minipage}
  \hfill
  \begin{minipage}{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.75\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=0,xmax=10,
        ymin=-3e-4,ymax=5e-3,
        legend pos= north east,
        ylabel={conservation error}, xlabel={$t / t_{0}$},
        ytick={0,1e-3,2e-3,3e-3,4e-3,5e-3},
        scaled ticks=false,
        title={Central SFIM, full-side mortar elements}
        ]
          \addplot [color=blu,line width=1,dashdotted]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.998575e-02, 4.996004e-15\\
              9.997150e-02, 6.772360e-15\\
              1.499572e-01, 1.143530e-14\\
              1.999430e-01, 5.884182e-15\\
              2.499287e-01, 6.106227e-15\\
              2.999145e-01, 8.548717e-15\\
              3.499002e-01, 7.327472e-15\\
              3.998860e-01, 6.439294e-15\\
              4.498717e-01, 5.107026e-15\\
              4.998575e-01, 7.438494e-15\\
              5.498432e-01, 7.105427e-15\\
              5.998290e-01, 7.771561e-15\\
              6.498147e-01, 5.662137e-15\\
              6.998005e-01, 4.773959e-15\\
              7.497862e-01, 7.438494e-15\\
              7.997720e-01, 1.076916e-14\\
              8.497577e-01, 3.552714e-15\\
              8.997435e-01, 4.551914e-15\\
              9.497292e-01, 2.997602e-15\\
              9.997150e-01, 9.436896e-15\\
              1.049701e+00, 5.218048e-15\\
              1.099686e+00, 5.107026e-15\\
              1.149672e+00, 7.327472e-15\\
              1.199658e+00, 1.054712e-14\\
              1.249644e+00, 5.773160e-15\\
              1.299629e+00, 4.218847e-15\\
              1.349615e+00, 6.661338e-15\\
              1.399601e+00, 6.772360e-15\\
              1.449587e+00, 6.550316e-15\\
              1.499572e+00, 5.440093e-15\\
              1.549558e+00, 5.995204e-15\\
              1.599544e+00, 6.550316e-15\\
              1.649530e+00, 7.216450e-15\\
              1.699515e+00, 3.108624e-15\\
              1.749501e+00, 6.772360e-15\\
              1.799487e+00, 7.549517e-15\\
              1.849473e+00, 2.775558e-15\\
              1.899458e+00, 7.882583e-15\\
              1.949444e+00, 6.217249e-15\\
              1.999430e+00, 2.997602e-15\\
              2.049416e+00, 1.210143e-14\\
              2.099401e+00, 8.104628e-15\\
              2.149387e+00, 8.881784e-15\\
              2.199373e+00, 5.218048e-15\\
              2.249359e+00, 8.770762e-15\\
              2.299344e+00, 2.886580e-15\\
              2.349330e+00, 6.661338e-15\\
              2.399316e+00, 7.771561e-15\\
              2.449302e+00, 8.437695e-15\\
              2.499287e+00, 7.327472e-15\\
              2.549273e+00, 1.032507e-14\\
              2.599259e+00, 5.995204e-15\\
              2.649245e+00, 7.549517e-15\\
              2.699230e+00, 7.993606e-15\\
              2.749216e+00, 5.440093e-15\\
              2.799202e+00, 7.327472e-15\\
              2.849188e+00, 6.772360e-15\\
              2.899173e+00, 7.771561e-15\\
              2.949159e+00, 9.547918e-15\\
              2.999145e+00, 8.992806e-15\\
              3.049131e+00, 8.548717e-15\\
              3.099116e+00, 1.154632e-14\\
              3.149102e+00, 1.043610e-14\\
              3.199088e+00, 6.439294e-15\\
              3.249074e+00, 1.043610e-14\\
              3.299059e+00, 1.032507e-14\\
              3.349045e+00, 1.376677e-14\\
              3.399031e+00, 1.165734e-14\\
              3.449017e+00, 1.088019e-14\\
              3.499002e+00, 9.547918e-15\\
              3.548988e+00, 1.143530e-14\\
              3.598974e+00, 9.325873e-15\\
              3.648960e+00, 8.548717e-15\\
              3.698945e+00, 7.105427e-15\\
              3.748931e+00, 1.210143e-14\\
              3.798917e+00, 1.376677e-14\\
              3.848903e+00, 1.054712e-14\\
              3.898888e+00, 1.032507e-14\\
              3.948874e+00, 1.165734e-14\\
              3.998860e+00, 1.165734e-14\\
              4.048846e+00, 1.254552e-14\\
              4.098831e+00, 1.121325e-14\\
              4.148817e+00, 8.770762e-15\\
              4.198803e+00, 1.376677e-14\\
              4.248789e+00, 1.310063e-14\\
              4.298774e+00, 8.104628e-15\\
              4.348760e+00, 1.076916e-14\\
              4.398746e+00, 9.103829e-15\\
              4.448732e+00, 9.103829e-15\\
              4.498717e+00, 1.121325e-14\\
              4.548703e+00, 8.104628e-15\\
              4.598689e+00, 1.176836e-14\\
              4.648675e+00, 8.770762e-15\\
              4.698660e+00, 7.438494e-15\\
              4.748646e+00, 7.216450e-15\\
              4.798632e+00, 7.549517e-15\\
              4.848618e+00, 1.343370e-14\\
              4.898603e+00, 1.121325e-14\\
              4.948589e+00, 6.439294e-15\\
              4.998575e+00, 1.021405e-14\\
              5.048561e+00, 9.547918e-15\\
              5.098546e+00, 1.054712e-14\\
              5.148532e+00, 5.995204e-15\\
              5.198518e+00, 1.421085e-14\\
              5.248504e+00, 1.132427e-14\\
              5.298489e+00, 1.043610e-14\\
              5.348475e+00, 1.121325e-14\\
              5.398461e+00, 1.043610e-14\\
              5.448447e+00, 1.432188e-14\\
              5.498432e+00, 1.365574e-14\\
              5.548418e+00, 1.254552e-14\\
              5.598404e+00, 9.436896e-15\\
              5.648390e+00, 1.432188e-14\\
              5.698375e+00, 1.187939e-14\\
              5.748361e+00, 1.143530e-14\\
              5.798347e+00, 8.104628e-15\\
              5.848333e+00, 1.043610e-14\\
              5.898318e+00, 1.332268e-14\\
              5.948304e+00, 9.658940e-15\\
              5.998290e+00, 1.187939e-14\\
              6.048276e+00, 1.409983e-14\\
              6.098261e+00, 1.398881e-14\\
              6.148247e+00, 1.521006e-14\\
              6.198233e+00, 1.132427e-14\\
              6.248219e+00, 1.143530e-14\\
              6.298204e+00, 1.076916e-14\\
              6.348190e+00, 1.354472e-14\\
              6.398176e+00, 1.643130e-14\\
              6.448162e+00, 9.325873e-15\\
              6.498147e+00, 1.365574e-14\\
              6.548133e+00, 1.409983e-14\\
              6.598119e+00, 1.210143e-14\\
              6.648105e+00, 1.332268e-14\\
              6.698090e+00, 1.632028e-14\\
              6.748076e+00, 1.543210e-14\\
              6.798062e+00, 1.243450e-14\\
              6.848048e+00, 1.487699e-14\\
              6.898033e+00, 1.387779e-14\\
              6.948019e+00, 1.398881e-14\\
              6.998005e+00, 9.880985e-15\\
              7.047991e+00, 1.432188e-14\\
              7.097976e+00, 1.121325e-14\\
              7.147962e+00, 1.276756e-14\\
              7.197948e+00, 1.254552e-14\\
              7.247934e+00, 1.398881e-14\\
              7.297919e+00, 1.409983e-14\\
              7.347905e+00, 1.376677e-14\\
              7.397891e+00, 1.576517e-14\\
              7.447877e+00, 1.398881e-14\\
              7.497862e+00, 1.054712e-14\\
              7.547848e+00, 1.609823e-14\\
              7.597834e+00, 1.509903e-14\\
              7.647820e+00, 1.287859e-14\\
              7.697805e+00, 1.809664e-14\\
              7.747791e+00, 1.609823e-14\\
              7.797777e+00, 1.643130e-14\\
              7.847763e+00, 1.687539e-14\\
              7.897748e+00, 1.265654e-14\\
              7.947734e+00, 1.554312e-14\\
              7.997720e+00, 1.476597e-14\\
              8.047706e+00, 1.609823e-14\\
              8.097691e+00, 1.676437e-14\\
              8.147677e+00, 1.820766e-14\\
              8.197663e+00, 1.665335e-14\\
              8.247649e+00, 1.254552e-14\\
              8.297634e+00, 1.598721e-14\\
              8.347620e+00, 1.709743e-14\\
              8.397606e+00, 1.687539e-14\\
              8.447592e+00, 1.632028e-14\\
              8.497577e+00, 1.654232e-14\\
              8.547563e+00, 1.432188e-14\\
              8.597549e+00, 1.687539e-14\\
              8.647535e+00, 1.554312e-14\\
              8.697520e+00, 1.287859e-14\\
              8.747506e+00, 1.465494e-14\\
              8.797492e+00, 1.632028e-14\\
              8.847478e+00, 1.720846e-14\\
              8.897463e+00, 1.887379e-14\\
              8.947449e+00, 1.754152e-14\\
              8.997435e+00, 1.176836e-14\\
              9.047421e+00, 1.798561e-14\\
              9.097406e+00, 1.554312e-14\\
              9.147392e+00, 1.343370e-14\\
              9.197378e+00, 1.443290e-14\\
              9.247364e+00, 1.654232e-14\\
              9.297349e+00, 1.543210e-14\\
              9.347335e+00, 1.354472e-14\\
              9.397321e+00, 1.310063e-14\\
              9.447307e+00, 1.143530e-14\\
              9.497292e+00, 1.776357e-14\\
              9.547278e+00, 1.387779e-14\\
              9.597264e+00, 1.654232e-14\\
              9.647250e+00, 1.409983e-14\\
              9.697235e+00, 1.521006e-14\\
              9.747221e+00, 1.632028e-14\\
              9.797207e+00, 1.243450e-14\\
              9.847193e+00, 1.887379e-14\\
              9.897178e+00, 1.165734e-14\\
              9.947164e+00, 1.587619e-14\\
              9.997150e+00, 1.332268e-14\\
              1.000000e+01, 1.265654e-14\\
          };
          \addplot [color=grn,line width=1,dashed]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.985088e-02, 9.333418e-04\\
              9.970177e-02, 1.029967e-03\\
              1.495526e-01, 1.078493e-03\\
              1.994035e-01, 3.740958e-04\\
              2.492544e-01, 4.321016e-04\\
              2.991053e-01, 1.204607e-03\\
              3.489562e-01, 1.249608e-03\\
              3.988071e-01, 1.433674e-03\\
              4.486579e-01, 5.464597e-04\\
              4.985088e-01, 8.609191e-04\\
              5.483597e-01, 1.083081e-03\\
              5.982106e-01, 1.271463e-03\\
              6.480615e-01, 1.736834e-03\\
              6.979124e-01, 4.130118e-04\\
              7.477632e-01, 1.544728e-03\\
              7.976141e-01, 1.525749e-03\\
              8.474650e-01, 1.236348e-03\\
              8.973159e-01, 1.428916e-03\\
              9.471668e-01, 1.893892e-03\\
              9.970177e-01, 8.467512e-04\\
              1.046869e+00, 1.669783e-03\\
              1.096719e+00, 8.963899e-04\\
              1.146570e+00, 1.265023e-03\\
              1.196421e+00, 2.287097e-03\\
              1.246272e+00, 1.996152e-03\\
              1.296123e+00, 7.319296e-04\\
              1.345974e+00, 5.362509e-04\\
              1.395825e+00, 1.535097e-03\\
              1.445676e+00, 1.596742e-03\\
              1.495526e+00, 1.495013e-03\\
              1.545377e+00, 1.040082e-03\\
              1.595228e+00, 6.222110e-04\\
              1.645079e+00, 1.085272e-03\\
              1.694930e+00, 1.355309e-03\\
              1.744781e+00, 5.064519e-04\\
              1.794632e+00, 1.083626e-03\\
              1.844483e+00, 6.905413e-04\\
              1.894334e+00, 9.683477e-04\\
              1.944184e+00, 1.176086e-03\\
              1.994035e+00, 1.136165e-03\\
              2.043886e+00, 8.414632e-04\\
              2.093737e+00, 1.081768e-03\\
              2.143588e+00, 1.058088e-03\\
              2.193439e+00, 1.408645e-03\\
              2.243290e+00, 1.241734e-03\\
              2.293141e+00, 1.549900e-03\\
              2.342991e+00, 1.967772e-03\\
              2.392842e+00, 1.434450e-03\\
              2.442693e+00, 1.324344e-03\\
              2.492544e+00, 4.174924e-04\\
              2.542395e+00, 1.509775e-03\\
              2.592246e+00, 1.123071e-03\\
              2.642097e+00, 2.347121e-03\\
              2.691948e+00, 5.047647e-04\\
              2.741799e+00, 9.768436e-04\\
              2.791649e+00, 1.174069e-03\\
              2.841500e+00, 1.798929e-03\\
              2.891351e+00, 8.128844e-04\\
              2.941202e+00, 1.022104e-03\\
              2.991053e+00, 1.364107e-03\\
              3.040904e+00, 8.909085e-04\\
              3.090755e+00, 1.113291e-03\\
              3.140606e+00, 1.065087e-03\\
              3.190456e+00, 5.303764e-04\\
              3.240307e+00, 1.104820e-03\\
              3.290158e+00, 1.162416e-03\\
              3.340009e+00, 1.192177e-03\\
              3.389860e+00, 1.140848e-03\\
              3.439711e+00, 1.308147e-03\\
              3.489562e+00, 2.359732e-03\\
              3.539413e+00, 7.546842e-04\\
              3.589264e+00, 9.839028e-04\\
              3.639114e+00, 1.358323e-03\\
              3.688965e+00, 8.370028e-04\\
              3.738816e+00, 1.227694e-03\\
              3.788667e+00, 1.282902e-03\\
              3.838518e+00, 1.255009e-03\\
              3.888369e+00, 1.464715e-03\\
              3.938220e+00, 1.545836e-03\\
              3.988071e+00, 1.001318e-03\\
              4.037922e+00, 1.449524e-03\\
              4.087772e+00, 8.084021e-04\\
              4.137623e+00, 1.227843e-03\\
              4.187474e+00, 7.467051e-04\\
              4.237325e+00, 6.272188e-04\\
              4.287176e+00, 1.752266e-03\\
              4.337027e+00, 1.612033e-03\\
              4.386878e+00, 1.208738e-03\\
              4.436729e+00, 1.148424e-03\\
              4.486579e+00, 7.971828e-04\\
              4.536430e+00, 1.703965e-03\\
              4.586281e+00, 1.146104e-03\\
              4.636132e+00, 4.694520e-04\\
              4.685983e+00, 7.866824e-04\\
              4.735834e+00, 9.052938e-04\\
              4.785685e+00, 7.005764e-04\\
              4.835536e+00, 1.204251e-03\\
              4.885387e+00, 9.800136e-04\\
              4.935237e+00, 6.890342e-04\\
              4.985088e+00, 1.045730e-03\\
              5.034939e+00, 7.637105e-04\\
              5.084790e+00, 9.543052e-04\\
              5.134641e+00, 1.244314e-03\\
              5.184492e+00, 5.863749e-04\\
              5.234343e+00, 1.081382e-03\\
              5.284194e+00, 1.106639e-03\\
              5.334044e+00, 1.614942e-03\\
              5.383895e+00, 1.140731e-03\\
              5.433746e+00, 1.337105e-03\\
              5.483597e+00, 6.021737e-04\\
              5.533448e+00, 1.310236e-03\\
              5.583299e+00, 5.486661e-04\\
              5.633150e+00, 6.191722e-04\\
              5.683001e+00, 1.427731e-03\\
              5.732852e+00, 9.435409e-04\\
              5.782702e+00, 4.807321e-04\\
              5.832553e+00, 6.776162e-04\\
              5.882404e+00, 1.049993e-03\\
              5.932255e+00, 8.554329e-04\\
              5.982106e+00, 9.569957e-04\\
              6.031957e+00, 1.019860e-03\\
              6.081808e+00, 1.017043e-03\\
              6.131659e+00, 9.905116e-04\\
              6.181509e+00, 5.553461e-04\\
              6.231360e+00, 8.525550e-04\\
              6.281211e+00, 1.264106e-03\\
              6.331062e+00, 6.064949e-04\\
              6.380913e+00, 1.764931e-03\\
              6.430764e+00, 3.589611e-04\\
              6.480615e+00, 1.528162e-03\\
              6.530466e+00, 1.506015e-03\\
              6.580317e+00, 1.046625e-03\\
              6.630167e+00, 8.205363e-04\\
              6.680018e+00, 5.770662e-04\\
              6.729869e+00, 8.784707e-04\\
              6.779720e+00, 1.058409e-03\\
              6.829571e+00, 6.546110e-04\\
              6.879422e+00, 1.073156e-03\\
              6.929273e+00, 1.043867e-03\\
              6.979124e+00, 9.558728e-04\\
              7.028974e+00, 1.424562e-03\\
              7.078825e+00, 1.014117e-03\\
              7.128676e+00, 1.099186e-03\\
              7.178527e+00, 1.046959e-03\\
              7.228378e+00, 8.651804e-04\\
              7.278229e+00, 8.436906e-04\\
              7.328080e+00, 8.836386e-04\\
              7.377931e+00, 9.173842e-04\\
              7.427782e+00, 1.102717e-03\\
              7.477632e+00, 1.302215e-03\\
              7.527483e+00, 8.200726e-04\\
              7.577334e+00, 1.231160e-03\\
              7.627185e+00, 1.309520e-03\\
              7.677036e+00, 1.031651e-03\\
              7.726887e+00, 1.297192e-03\\
              7.776738e+00, 1.550039e-03\\
              7.826589e+00, 5.106299e-04\\
              7.876439e+00, 1.402586e-03\\
              7.926290e+00, 8.646737e-04\\
              7.976141e+00, 1.057009e-03\\
              8.025992e+00, 3.842379e-04\\
              8.075843e+00, 8.598026e-04\\
              8.125694e+00, 9.368315e-04\\
              8.175545e+00, 1.116825e-03\\
              8.225396e+00, 9.072144e-04\\
              8.275247e+00, 9.221936e-04\\
              8.325097e+00, 9.669847e-04\\
              8.374948e+00, 1.302661e-03\\
              8.424799e+00, 1.207446e-03\\
              8.474650e+00, 1.673756e-03\\
              8.524501e+00, 1.943752e-03\\
              8.574352e+00, 6.429657e-04\\
              8.624203e+00, 6.138793e-04\\
              8.674054e+00, 6.656262e-04\\
              8.723904e+00, 1.440472e-03\\
              8.773755e+00, 8.500192e-04\\
              8.823606e+00, 7.129858e-04\\
              8.873457e+00, 5.142773e-04\\
              8.923308e+00, 7.206444e-04\\
              8.973159e+00, 1.670385e-03\\
              9.023010e+00, 1.131351e-03\\
              9.072861e+00, 7.543647e-04\\
              9.122712e+00, 3.476948e-04\\
              9.172562e+00, 7.170104e-04\\
              9.222413e+00, 1.165763e-03\\
              9.272264e+00, 1.204439e-03\\
              9.322115e+00, 5.134542e-04\\
              9.371966e+00, 6.144797e-04\\
              9.421817e+00, 1.226699e-03\\
              9.471668e+00, 2.409815e-03\\
              9.521519e+00, 7.424261e-04\\
              9.571369e+00, 6.984991e-04\\
              9.621220e+00, 6.910056e-04\\
              9.671071e+00, 1.524635e-03\\
              9.720922e+00, 8.780088e-04\\
              9.770773e+00, 1.196343e-03\\
              9.820624e+00, 1.077589e-03\\
              9.870475e+00, 1.464165e-03\\
              9.920326e+00, 9.948476e-04\\
              9.970177e+00, 1.371789e-03\\
              1.000000e+01, 1.014541e-03\\
          };
          \addplot [color=red,line width=1,solid]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.983863e-02, 7.918034e-04\\
              9.967726e-02, 7.316926e-04\\
              1.495159e-01, 1.021267e-03\\
              1.993545e-01, 8.110265e-04\\
              2.491931e-01, 5.335204e-04\\
              2.990318e-01, 9.547304e-04\\
              3.488704e-01, 1.020234e-03\\
              3.987090e-01, 1.617519e-03\\
              4.485477e-01, 8.472721e-04\\
              4.983863e-01, 1.019864e-03\\
              5.482249e-01, 1.276288e-03\\
              5.980635e-01, 1.570403e-03\\
              6.479022e-01, 8.217489e-04\\
              6.977408e-01, 3.806185e-04\\
              7.475794e-01, 1.492786e-03\\
              7.974181e-01, 1.926392e-03\\
              8.472567e-01, 9.314771e-04\\
              8.970953e-01, 1.516088e-03\\
              9.469339e-01, 1.757922e-03\\
              9.967726e-01, 1.065166e-03\\
              1.046611e+00, 1.876739e-03\\
              1.096450e+00, 1.068074e-03\\
              1.146288e+00, 1.272529e-03\\
              1.196127e+00, 2.053154e-03\\
              1.245966e+00, 1.949723e-03\\
              1.295804e+00, 1.094909e-03\\
              1.345643e+00, 7.403512e-04\\
              1.395482e+00, 1.261127e-03\\
              1.445320e+00, 1.812580e-03\\
              1.495159e+00, 1.255217e-03\\
              1.544997e+00, 8.656390e-04\\
              1.594836e+00, 3.318317e-04\\
              1.644675e+00, 9.727866e-04\\
              1.694513e+00, 1.060298e-03\\
              1.744352e+00, 3.790300e-04\\
              1.794191e+00, 1.195142e-03\\
              1.844029e+00, 1.015581e-03\\
              1.893868e+00, 6.466192e-04\\
              1.943707e+00, 7.242621e-04\\
              1.993545e+00, 1.296194e-03\\
              2.043384e+00, 1.026234e-03\\
              2.093222e+00, 8.561992e-04\\
              2.143061e+00, 7.654768e-04\\
              2.192900e+00, 1.617267e-03\\
              2.242738e+00, 1.467589e-03\\
              2.292577e+00, 1.151960e-03\\
              2.342416e+00, 1.460317e-03\\
              2.392254e+00, 1.567265e-03\\
              2.442093e+00, 1.587919e-03\\
              2.491931e+00, 4.714923e-04\\
              2.541770e+00, 1.490319e-03\\
              2.591609e+00, 1.190715e-03\\
              2.641447e+00, 1.717788e-03\\
              2.691286e+00, 7.768729e-04\\
              2.741125e+00, 6.594310e-04\\
              2.790963e+00, 1.200850e-03\\
              2.840802e+00, 1.322345e-03\\
              2.890640e+00, 5.804963e-04\\
              2.940479e+00, 1.225014e-03\\
              2.990318e+00, 1.644198e-03\\
              3.040156e+00, 1.180098e-03\\
              3.089995e+00, 1.104221e-03\\
              3.139834e+00, 8.125784e-04\\
              3.189672e+00, 5.119548e-04\\
              3.239511e+00, 1.190510e-03\\
              3.289349e+00, 1.270664e-03\\
              3.339188e+00, 1.410365e-03\\
              3.389027e+00, 1.020255e-03\\
              3.438865e+00, 1.497838e-03\\
              3.488704e+00, 1.665978e-03\\
              3.538543e+00, 1.052872e-03\\
              3.588381e+00, 8.520114e-04\\
              3.638220e+00, 1.696595e-03\\
              3.688058e+00, 7.780161e-04\\
              3.737897e+00, 9.078310e-04\\
              3.787736e+00, 9.603584e-04\\
              3.837574e+00, 1.393299e-03\\
              3.887413e+00, 1.446036e-03\\
              3.937252e+00, 1.639273e-03\\
              3.987090e+00, 6.928239e-04\\
              4.036929e+00, 1.337509e-03\\
              4.086768e+00, 1.152434e-03\\
              4.136606e+00, 1.272303e-03\\
              4.186445e+00, 9.672475e-04\\
              4.236283e+00, 1.063261e-03\\
              4.286122e+00, 2.063836e-03\\
              4.335961e+00, 1.674090e-03\\
              4.385799e+00, 1.338841e-03\\
              4.435638e+00, 1.191022e-03\\
              4.485477e+00, 1.085697e-03\\
              4.535315e+00, 1.955091e-03\\
              4.585154e+00, 1.576928e-03\\
              4.634992e+00, 8.096732e-04\\
              4.684831e+00, 1.468892e-03\\
              4.734670e+00, 1.116145e-03\\
              4.784508e+00, 6.876568e-04\\
              4.834347e+00, 1.226370e-03\\
              4.884186e+00, 9.161697e-04\\
              4.934024e+00, 1.343310e-03\\
              4.983863e+00, 1.587095e-03\\
              5.033701e+00, 7.158460e-04\\
              5.083540e+00, 1.319598e-03\\
              5.133379e+00, 1.146495e-03\\
              5.183217e+00, 3.927912e-04\\
              5.233056e+00, 1.096067e-03\\
              5.282895e+00, 1.522032e-03\\
              5.332733e+00, 1.388961e-03\\
              5.382572e+00, 1.124880e-03\\
              5.432410e+00, 1.217456e-03\\
              5.482249e+00, 4.295626e-04\\
              5.532088e+00, 9.425226e-04\\
              5.581926e+00, 8.669966e-04\\
              5.631765e+00, 1.078175e-03\\
              5.681604e+00, 1.313559e-03\\
              5.731442e+00, 1.256147e-03\\
              5.781281e+00, 3.638969e-04\\
              5.831120e+00, 9.299470e-04\\
              5.880958e+00, 1.664155e-03\\
              5.930797e+00, 1.015259e-03\\
              5.980635e+00, 8.182405e-04\\
              6.030474e+00, 9.715947e-04\\
              6.080313e+00, 7.738755e-04\\
              6.130151e+00, 9.279738e-04\\
              6.179990e+00, 8.061906e-04\\
              6.229829e+00, 6.540722e-04\\
              6.279667e+00, 1.569149e-03\\
              6.329506e+00, 4.041536e-04\\
              6.379344e+00, 1.950933e-03\\
              6.429183e+00, 1.081660e-03\\
              6.479022e+00, 1.709706e-03\\
              6.528860e+00, 1.834928e-03\\
              6.578699e+00, 9.519702e-04\\
              6.628538e+00, 8.303842e-04\\
              6.678376e+00, 8.162101e-04\\
              6.728215e+00, 8.961366e-04\\
              6.778053e+00, 8.988253e-04\\
              6.827892e+00, 7.042867e-04\\
              6.877731e+00, 1.229064e-03\\
              6.927569e+00, 8.058241e-04\\
              6.977408e+00, 1.112860e-03\\
              7.027247e+00, 1.228185e-03\\
              7.077085e+00, 5.306210e-04\\
              7.126924e+00, 4.939495e-04\\
              7.176762e+00, 1.251077e-03\\
              7.226601e+00, 6.581958e-04\\
              7.276440e+00, 1.130169e-03\\
              7.326278e+00, 1.066735e-03\\
              7.376117e+00, 5.444368e-04\\
              7.425956e+00, 6.051973e-04\\
              7.475794e+00, 1.259598e-03\\
              7.525633e+00, 1.541898e-03\\
              7.575471e+00, 1.334803e-03\\
              7.625310e+00, 1.235763e-03\\
              7.675149e+00, 1.093495e-03\\
              7.724987e+00, 1.549783e-03\\
              7.774826e+00, 1.386633e-03\\
              7.824665e+00, 9.770057e-04\\
              7.874503e+00, 1.105797e-03\\
              7.924342e+00, 1.011285e-03\\
              7.974181e+00, 1.768184e-03\\
              8.024019e+00, 3.712410e-04\\
              8.073858e+00, 1.197315e-03\\
              8.123696e+00, 1.001288e-03\\
              8.173535e+00, 1.251817e-03\\
              8.223374e+00, 1.173863e-03\\
              8.273212e+00, 1.075358e-03\\
              8.323051e+00, 1.607862e-03\\
              8.372890e+00, 1.497410e-03\\
              8.422728e+00, 1.203199e-03\\
              8.472567e+00, 1.772205e-03\\
              8.522405e+00, 1.602372e-03\\
              8.572244e+00, 6.129487e-04\\
              8.622083e+00, 6.982963e-04\\
              8.671921e+00, 8.027053e-04\\
              8.721760e+00, 1.211959e-03\\
              8.771599e+00, 1.085760e-03\\
              8.821437e+00, 1.013973e-03\\
              8.871276e+00, 7.940790e-04\\
              8.921114e+00, 1.251344e-03\\
              8.970953e+00, 1.426178e-03\\
              9.020792e+00, 1.199750e-03\\
              9.070630e+00, 9.976840e-04\\
              9.120469e+00, 5.826259e-04\\
              9.170308e+00, 6.018035e-04\\
              9.220146e+00, 1.268419e-03\\
              9.269985e+00, 1.514407e-03\\
              9.319823e+00, 8.953844e-04\\
              9.369662e+00, 9.421041e-04\\
              9.419501e+00, 8.638841e-04\\
              9.469339e+00, 2.108468e-03\\
              9.519178e+00, 7.971283e-04\\
              9.569017e+00, 1.222391e-03\\
              9.618855e+00, 9.769193e-04\\
              9.668694e+00, 1.691655e-03\\
              9.718533e+00, 8.580641e-04\\
              9.768371e+00, 1.304796e-03\\
              9.818210e+00, 1.369116e-03\\
              9.868048e+00, 1.556863e-03\\
              9.917887e+00, 1.207083e-03\\
              9.967726e+00, 1.071613e-03\\
              1.000000e+01, 1.006106e-03\\
          };
      \end{axis}
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
      \begin{axis}[%
        width=0.75\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=0,xmax=10,
        ymin=-5e-4,ymax=2e-2,
        legend style={at={(0.15,0.45)},anchor=west},
        ylabel={normalized error}, xlabel={$t / t_{0}$},
        ytick={0,5e-3,10e-3,15e-3,20e-3},
        scaled ticks=false,
        title={Upwind SFIM, split-side mortar elements}
        ]
          \addplot [color=blu,line width=1,dashdotted]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.998575e-02, 4.601589e-14\\
              9.997150e-02, 4.932597e-14\\
              1.499572e-01, 5.123290e-14\\
              1.999430e-01, 5.213603e-14\\
              2.499287e-01, 5.263013e-14\\
              2.999145e-01, 5.297407e-14\\
              3.499002e-01, 5.312641e-14\\
              3.998860e-01, 5.322189e-14\\
              4.498717e-01, 5.330580e-14\\
              4.998575e-01, 5.335699e-14\\
              5.498432e-01, 5.338008e-14\\
              5.998290e-01, 5.339147e-14\\
              6.498147e-01, 5.339706e-14\\
              6.998005e-01, 5.339836e-14\\
              7.497862e-01, 5.339870e-14\\
              7.997720e-01, 5.339870e-14\\
              8.497577e-01, 5.339870e-14\\
              8.997435e-01, 5.339870e-14\\
              9.497292e-01, 5.339870e-14\\
              9.997150e-01, 5.339870e-14\\
              1.049701e+00, 5.339870e-14\\
              1.099686e+00, 5.339870e-14\\
              1.149672e+00, 5.339870e-14\\
              1.199658e+00, 5.339870e-14\\
              1.249644e+00, 5.339870e-14\\
              1.299629e+00, 5.339870e-14\\
              1.349615e+00, 5.339870e-14\\
              1.399601e+00, 5.339870e-14\\
              1.449587e+00, 5.339870e-14\\
              1.499572e+00, 5.339870e-14\\
              1.549558e+00, 5.339870e-14\\
              1.599544e+00, 5.339870e-14\\
              1.649530e+00, 5.339870e-14\\
              1.699515e+00, 5.339870e-14\\
              1.749501e+00, 5.339870e-14\\
              1.799487e+00, 5.339870e-14\\
              1.849473e+00, 5.339870e-14\\
              1.899458e+00, 5.339870e-14\\
              1.949444e+00, 5.339870e-14\\
              1.999430e+00, 5.339870e-14\\
              2.049416e+00, 5.339870e-14\\
              2.099401e+00, 5.339870e-14\\
              2.149387e+00, 5.339870e-14\\
              2.199373e+00, 5.339870e-14\\
              2.249359e+00, 5.339870e-14\\
              2.299344e+00, 5.339870e-14\\
              2.349330e+00, 5.339870e-14\\
              2.399316e+00, 5.339870e-14\\
              2.449302e+00, 5.339870e-14\\
              2.499287e+00, 5.339870e-14\\
              2.549273e+00, 5.339870e-14\\
              2.599259e+00, 5.339870e-14\\
              2.649245e+00, 5.339870e-14\\
              2.699230e+00, 5.339870e-14\\
              2.749216e+00, 5.339870e-14\\
              2.799202e+00, 5.339870e-14\\
              2.849188e+00, 5.339870e-14\\
              2.899173e+00, 5.339870e-14\\
              2.949159e+00, 5.339870e-14\\
              2.999145e+00, 5.339870e-14\\
              3.049131e+00, 5.339870e-14\\
              3.099116e+00, 5.339870e-14\\
              3.149102e+00, 5.339870e-14\\
              3.199088e+00, 5.339870e-14\\
              3.249074e+00, 5.339870e-14\\
              3.299059e+00, 5.339870e-14\\
              3.349045e+00, 5.339870e-14\\
              3.399031e+00, 5.339870e-14\\
              3.449017e+00, 5.339870e-14\\
              3.499002e+00, 5.339870e-14\\
              3.548988e+00, 5.339870e-14\\
              3.598974e+00, 5.339870e-14\\
              3.648960e+00, 5.339870e-14\\
              3.698945e+00, 5.339870e-14\\
              3.748931e+00, 5.339870e-14\\
              3.798917e+00, 5.339870e-14\\
              3.848903e+00, 5.339870e-14\\
              3.898888e+00, 5.339870e-14\\
              3.948874e+00, 5.339870e-14\\
              3.998860e+00, 5.339870e-14\\
              4.048846e+00, 5.339870e-14\\
              4.098831e+00, 5.339870e-14\\
              4.148817e+00, 5.339870e-14\\
              4.198803e+00, 5.339870e-14\\
              4.248789e+00, 5.339870e-14\\
              4.298774e+00, 5.339870e-14\\
              4.348760e+00, 5.339870e-14\\
              4.398746e+00, 5.339870e-14\\
              4.448732e+00, 5.339870e-14\\
              4.498717e+00, 5.339870e-14\\
              4.548703e+00, 5.339870e-14\\
              4.598689e+00, 5.339870e-14\\
              4.648675e+00, 5.339870e-14\\
              4.698660e+00, 5.339870e-14\\
              4.748646e+00, 5.339870e-14\\
              4.798632e+00, 5.339870e-14\\
              4.848618e+00, 5.339870e-14\\
              4.898603e+00, 5.339870e-14\\
              4.948589e+00, 5.339870e-14\\
              4.998575e+00, 5.339870e-14\\
              5.048561e+00, 5.339870e-14\\
              5.098546e+00, 5.339870e-14\\
              5.148532e+00, 5.339870e-14\\
              5.198518e+00, 5.339870e-14\\
              5.248504e+00, 5.339870e-14\\
              5.298489e+00, 5.339870e-14\\
              5.348475e+00, 5.339870e-14\\
              5.398461e+00, 5.339870e-14\\
              5.448447e+00, 5.339870e-14\\
              5.498432e+00, 5.339870e-14\\
              5.548418e+00, 5.339870e-14\\
              5.598404e+00, 5.339870e-14\\
              5.648390e+00, 5.339870e-14\\
              5.698375e+00, 5.339870e-14\\
              5.748361e+00, 5.339870e-14\\
              5.798347e+00, 5.339870e-14\\
              5.848333e+00, 5.339870e-14\\
              5.898318e+00, 5.339870e-14\\
              5.948304e+00, 5.339870e-14\\
              5.998290e+00, 5.339870e-14\\
              6.048276e+00, 5.339870e-14\\
              6.098261e+00, 5.339870e-14\\
              6.148247e+00, 5.339870e-14\\
              6.198233e+00, 5.339870e-14\\
              6.248219e+00, 5.339870e-14\\
              6.298204e+00, 5.339870e-14\\
              6.348190e+00, 5.339870e-14\\
              6.398176e+00, 5.339870e-14\\
              6.448162e+00, 5.339870e-14\\
              6.498147e+00, 5.339870e-14\\
              6.548133e+00, 5.339870e-14\\
              6.598119e+00, 5.339870e-14\\
              6.648105e+00, 5.339870e-14\\
              6.698090e+00, 5.339870e-14\\
              6.748076e+00, 5.339870e-14\\
              6.798062e+00, 5.339870e-14\\
              6.848048e+00, 5.339870e-14\\
              6.898033e+00, 5.339870e-14\\
              6.948019e+00, 5.339870e-14\\
              6.998005e+00, 5.339870e-14\\
              7.047991e+00, 5.339870e-14\\
              7.097976e+00, 5.339870e-14\\
              7.147962e+00, 5.339870e-14\\
              7.197948e+00, 5.339870e-14\\
              7.247934e+00, 5.339870e-14\\
              7.297919e+00, 5.339870e-14\\
              7.347905e+00, 5.339870e-14\\
              7.397891e+00, 5.339870e-14\\
              7.447877e+00, 5.339870e-14\\
              7.497862e+00, 5.339870e-14\\
              7.547848e+00, 5.339870e-14\\
              7.597834e+00, 5.339870e-14\\
              7.647820e+00, 5.339870e-14\\
              7.697805e+00, 5.339870e-14\\
              7.747791e+00, 5.339870e-14\\
              7.797777e+00, 5.339870e-14\\
              7.847763e+00, 5.339870e-14\\
              7.897748e+00, 5.339870e-14\\
              7.947734e+00, 5.339870e-14\\
              7.997720e+00, 5.339870e-14\\
              8.047706e+00, 5.339870e-14\\
              8.097691e+00, 5.339870e-14\\
              8.147677e+00, 5.339870e-14\\
              8.197663e+00, 5.339870e-14\\
              8.247649e+00, 5.339870e-14\\
              8.297634e+00, 5.339870e-14\\
              8.347620e+00, 5.339870e-14\\
              8.397606e+00, 5.339870e-14\\
              8.447592e+00, 5.339870e-14\\
              8.497577e+00, 5.339870e-14\\
              8.547563e+00, 5.339870e-14\\
              8.597549e+00, 5.339870e-14\\
              8.647535e+00, 5.339870e-14\\
              8.697520e+00, 5.339870e-14\\
              8.747506e+00, 5.339870e-14\\
              8.797492e+00, 5.339870e-14\\
              8.847478e+00, 5.339870e-14\\
              8.897463e+00, 5.339870e-14\\
              8.947449e+00, 5.339870e-14\\
              8.997435e+00, 5.339870e-14\\
              9.047421e+00, 5.339870e-14\\
              9.097406e+00, 5.339870e-14\\
              9.147392e+00, 5.339870e-14\\
              9.197378e+00, 5.339870e-14\\
              9.247364e+00, 5.339870e-14\\
              9.297349e+00, 5.339870e-14\\
              9.347335e+00, 5.339870e-14\\
              9.397321e+00, 5.339870e-14\\
              9.447307e+00, 5.339870e-14\\
              9.497292e+00, 5.339870e-14\\
              9.547278e+00, 5.339870e-14\\
              9.597264e+00, 5.339870e-14\\
              9.647250e+00, 5.339870e-14\\
              9.697235e+00, 5.339870e-14\\
              9.747221e+00, 5.339870e-14\\
              9.797207e+00, 5.339870e-14\\
              9.847193e+00, 5.339870e-14\\
              9.897178e+00, 5.339870e-14\\
              9.947164e+00, 5.339870e-14\\
              9.997150e+00, 5.339870e-14\\
              1.000000e+01, 5.339870e-14\\
          };
          \addplot [color=grn,line width=1,dashed]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.985088e-02, 8.807836e-03\\
              9.970177e-02, 9.705874e-03\\
              1.495526e-01, 1.016458e-02\\
              1.994035e-01, 1.090715e-02\\
              2.492544e-01, 1.147262e-02\\
              2.991053e-01, 1.192347e-02\\
              3.489562e-01, 1.227735e-02\\
              3.988071e-01, 1.257356e-02\\
              4.486579e-01, 1.286133e-02\\
              4.985088e-01, 1.314288e-02\\
              5.483597e-01, 1.336249e-02\\
              5.982106e-01, 1.353802e-02\\
              6.480615e-01, 1.371346e-02\\
              6.979124e-01, 1.390346e-02\\
              7.477632e-01, 1.408403e-02\\
              7.976141e-01, 1.422526e-02\\
              8.474650e-01, 1.434414e-02\\
              8.973159e-01, 1.449808e-02\\
              9.471668e-01, 1.462110e-02\\
              9.970177e-01, 1.472011e-02\\
              1.046869e+00, 1.483439e-02\\
              1.096719e+00, 1.495326e-02\\
              1.146570e+00, 1.505054e-02\\
              1.196421e+00, 1.514160e-02\\
              1.246272e+00, 1.524421e-02\\
              1.296123e+00, 1.533098e-02\\
              1.345974e+00, 1.539860e-02\\
              1.395825e+00, 1.547696e-02\\
              1.445676e+00, 1.556633e-02\\
              1.495526e+00, 1.564675e-02\\
              1.545377e+00, 1.571097e-02\\
              1.595228e+00, 1.577935e-02\\
              1.645079e+00, 1.584666e-02\\
              1.694930e+00, 1.590348e-02\\
              1.744781e+00, 1.596108e-02\\
              1.794632e+00, 1.602656e-02\\
              1.844483e+00, 1.609349e-02\\
              1.894334e+00, 1.614872e-02\\
              1.944184e+00, 1.619227e-02\\
              1.994035e+00, 1.623625e-02\\
              2.043886e+00, 1.628913e-02\\
              2.093737e+00, 1.634469e-02\\
              2.143588e+00, 1.639263e-02\\
              2.193439e+00, 1.643771e-02\\
              2.243290e+00, 1.648188e-02\\
              2.293141e+00, 1.652169e-02\\
              2.342991e+00, 1.655969e-02\\
              2.392842e+00, 1.659983e-02\\
              2.442693e+00, 1.664121e-02\\
              2.492544e+00, 1.668080e-02\\
              2.542395e+00, 1.671928e-02\\
              2.592246e+00, 1.675448e-02\\
              2.642097e+00, 1.678661e-02\\
              2.691948e+00, 1.682007e-02\\
              2.741799e+00, 1.685363e-02\\
              2.791649e+00, 1.688526e-02\\
              2.841500e+00, 1.691685e-02\\
              2.891351e+00, 1.695045e-02\\
              2.941202e+00, 1.698229e-02\\
              2.991053e+00, 1.700802e-02\\
              3.040904e+00, 1.703182e-02\\
              3.090755e+00, 1.705864e-02\\
              3.140606e+00, 1.708942e-02\\
              3.190456e+00, 1.712110e-02\\
              3.240307e+00, 1.714793e-02\\
              3.290158e+00, 1.716896e-02\\
              3.340009e+00, 1.719007e-02\\
              3.389860e+00, 1.721432e-02\\
              3.439711e+00, 1.723855e-02\\
              3.489562e+00, 1.726284e-02\\
              3.539413e+00, 1.728935e-02\\
              3.589264e+00, 1.731347e-02\\
              3.639114e+00, 1.733131e-02\\
              3.688965e+00, 1.734839e-02\\
              3.738816e+00, 1.737057e-02\\
              3.788667e+00, 1.739466e-02\\
              3.838518e+00, 1.741576e-02\\
              3.888369e+00, 1.743443e-02\\
              3.938220e+00, 1.745287e-02\\
              3.988071e+00, 1.747203e-02\\
              4.037922e+00, 1.749112e-02\\
              4.087772e+00, 1.750898e-02\\
              4.137623e+00, 1.752662e-02\\
              4.187474e+00, 1.754598e-02\\
              4.237325e+00, 1.756576e-02\\
              4.287176e+00, 1.758240e-02\\
              4.337027e+00, 1.759697e-02\\
              4.386878e+00, 1.761318e-02\\
              4.436729e+00, 1.763012e-02\\
              4.486579e+00, 1.764596e-02\\
              4.536430e+00, 1.766286e-02\\
              4.586281e+00, 1.768165e-02\\
              4.636132e+00, 1.769835e-02\\
              4.685983e+00, 1.771096e-02\\
              4.735834e+00, 1.772304e-02\\
              4.785685e+00, 1.773799e-02\\
              4.835536e+00, 1.775529e-02\\
              4.885387e+00, 1.777224e-02\\
              4.935237e+00, 1.778665e-02\\
              4.985088e+00, 1.779896e-02\\
              5.034939e+00, 1.781178e-02\\
              5.084790e+00, 1.782613e-02\\
              5.134641e+00, 1.784072e-02\\
              5.184492e+00, 1.785531e-02\\
              5.234343e+00, 1.787011e-02\\
              5.284194e+00, 1.788325e-02\\
              5.334044e+00, 1.789404e-02\\
              5.383895e+00, 1.790569e-02\\
              5.433746e+00, 1.792021e-02\\
              5.483597e+00, 1.793498e-02\\
              5.533448e+00, 1.794777e-02\\
              5.583299e+00, 1.795990e-02\\
              5.633150e+00, 1.797257e-02\\
              5.683001e+00, 1.798505e-02\\
              5.732852e+00, 1.799678e-02\\
              5.782702e+00, 1.800825e-02\\
              5.832553e+00, 1.802028e-02\\
              5.882404e+00, 1.803322e-02\\
              5.932255e+00, 1.804619e-02\\
              5.982106e+00, 1.805801e-02\\
              6.031957e+00, 1.806915e-02\\
              6.081808e+00, 1.808071e-02\\
              6.131659e+00, 1.809222e-02\\
              6.181509e+00, 1.810340e-02\\
              6.231360e+00, 1.811547e-02\\
              6.281211e+00, 1.812821e-02\\
              6.331062e+00, 1.813933e-02\\
              6.380913e+00, 1.814865e-02\\
              6.430764e+00, 1.815895e-02\\
              6.480615e+00, 1.817140e-02\\
              6.530466e+00, 1.818427e-02\\
              6.580317e+00, 1.819588e-02\\
              6.630167e+00, 1.820624e-02\\
              6.680018e+00, 1.821605e-02\\
              6.729869e+00, 1.822609e-02\\
              6.779720e+00, 1.823686e-02\\
              6.829571e+00, 1.824828e-02\\
              6.879422e+00, 1.826001e-02\\
              6.929273e+00, 1.827138e-02\\
              6.979124e+00, 1.828159e-02\\
              7.028974e+00, 1.829111e-02\\
              7.078825e+00, 1.830155e-02\\
              7.128676e+00, 1.831301e-02\\
              7.178527e+00, 1.832391e-02\\
              7.228378e+00, 1.833382e-02\\
              7.278229e+00, 1.834396e-02\\
              7.328080e+00, 1.835462e-02\\
              7.377931e+00, 1.836494e-02\\
              7.427782e+00, 1.837496e-02\\
              7.477632e+00, 1.838547e-02\\
              7.527483e+00, 1.839647e-02\\
              7.577334e+00, 1.840726e-02\\
              7.627185e+00, 1.841737e-02\\
              7.677036e+00, 1.842692e-02\\
              7.726887e+00, 1.843643e-02\\
              7.776738e+00, 1.844635e-02\\
              7.826589e+00, 1.845672e-02\\
              7.876439e+00, 1.846750e-02\\
              7.926290e+00, 1.847856e-02\\
              7.976141e+00, 1.848909e-02\\
              8.025992e+00, 1.849837e-02\\
              8.075843e+00, 1.850719e-02\\
              8.125694e+00, 1.851708e-02\\
              8.175545e+00, 1.852806e-02\\
              8.225396e+00, 1.853880e-02\\
              8.275247e+00, 1.854863e-02\\
              8.325097e+00, 1.855806e-02\\
              8.374948e+00, 1.856763e-02\\
              8.424799e+00, 1.857758e-02\\
              8.474650e+00, 1.858800e-02\\
              8.524501e+00, 1.859866e-02\\
              8.574352e+00, 1.860901e-02\\
              8.624203e+00, 1.861862e-02\\
              8.674054e+00, 1.862764e-02\\
              8.723904e+00, 1.863685e-02\\
              8.773755e+00, 1.864691e-02\\
              8.823606e+00, 1.865754e-02\\
              8.873457e+00, 1.866798e-02\\
              8.923308e+00, 1.867805e-02\\
              8.973159e+00, 1.868805e-02\\
              9.023010e+00, 1.869781e-02\\
              9.072861e+00, 1.870709e-02\\
              9.122712e+00, 1.871634e-02\\
              9.172562e+00, 1.872626e-02\\
              9.222413e+00, 1.873680e-02\\
              9.272264e+00, 1.874723e-02\\
              9.322115e+00, 1.875712e-02\\
              9.371966e+00, 1.876659e-02\\
              9.421817e+00, 1.877604e-02\\
              9.471668e+00, 1.878580e-02\\
              9.521519e+00, 1.879604e-02\\
              9.571369e+00, 1.880654e-02\\
              9.621220e+00, 1.881676e-02\\
              9.671071e+00, 1.882616e-02\\
              9.720922e+00, 1.883497e-02\\
              9.770773e+00, 1.884423e-02\\
              9.820624e+00, 1.885464e-02\\
              9.870475e+00, 1.886573e-02\\
              9.920326e+00, 1.887640e-02\\
              9.970177e+00, 1.888612e-02\\
              1.000000e+01, 1.889160e-02\\
          };
          \addplot [color=red,line width=1,solid]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.983863e-02, 8.854826e-03\\
              9.967726e-02, 9.734900e-03\\
              1.495159e-01, 1.020587e-02\\
              1.993545e-01, 1.090534e-02\\
              2.491931e-01, 1.146831e-02\\
              2.990318e-01, 1.188587e-02\\
              3.488704e-01, 1.224344e-02\\
              3.987090e-01, 1.254868e-02\\
              4.485477e-01, 1.280059e-02\\
              4.983863e-01, 1.307413e-02\\
              5.482249e-01, 1.328876e-02\\
              5.980635e-01, 1.344747e-02\\
              6.479022e-01, 1.361982e-02\\
              6.977408e-01, 1.381175e-02\\
              7.475794e-01, 1.397169e-02\\
              7.974181e-01, 1.409957e-02\\
              8.472567e-01, 1.421980e-02\\
              8.970953e-01, 1.435501e-02\\
              9.469339e-01, 1.446347e-02\\
              9.967726e-01, 1.456899e-02\\
              1.046611e+00, 1.467289e-02\\
              1.096450e+00, 1.477003e-02\\
              1.146288e+00, 1.486149e-02\\
              1.196127e+00, 1.495362e-02\\
              1.245966e+00, 1.504940e-02\\
              1.295804e+00, 1.511917e-02\\
              1.345643e+00, 1.517436e-02\\
              1.395482e+00, 1.525019e-02\\
              1.445320e+00, 1.533567e-02\\
              1.495159e+00, 1.540800e-02\\
              1.544997e+00, 1.546278e-02\\
              1.594836e+00, 1.552379e-02\\
              1.644675e+00, 1.558491e-02\\
              1.694513e+00, 1.563321e-02\\
              1.744352e+00, 1.568528e-02\\
              1.794191e+00, 1.575025e-02\\
              1.844029e+00, 1.581216e-02\\
              1.893868e+00, 1.585475e-02\\
              1.943707e+00, 1.588757e-02\\
              1.993545e+00, 1.592936e-02\\
              2.043384e+00, 1.598227e-02\\
              2.093222e+00, 1.603424e-02\\
              2.143061e+00, 1.607610e-02\\
              2.192900e+00, 1.611356e-02\\
              2.242738e+00, 1.615100e-02\\
              2.292577e+00, 1.618786e-02\\
              2.342416e+00, 1.622285e-02\\
              2.392254e+00, 1.625758e-02\\
              2.442093e+00, 1.629441e-02\\
              2.491931e+00, 1.633050e-02\\
              2.541770e+00, 1.636476e-02\\
              2.591609e+00, 1.639583e-02\\
              2.641447e+00, 1.642467e-02\\
              2.691286e+00, 1.645495e-02\\
              2.741125e+00, 1.648413e-02\\
              2.790963e+00, 1.651126e-02\\
              2.840802e+00, 1.653973e-02\\
              2.890640e+00, 1.657094e-02\\
              2.940479e+00, 1.659950e-02\\
              2.990318e+00, 1.661967e-02\\
              3.040156e+00, 1.663809e-02\\
              3.089995e+00, 1.666400e-02\\
              3.139834e+00, 1.669591e-02\\
              3.189672e+00, 1.672493e-02\\
              3.239511e+00, 1.674535e-02\\
              3.289349e+00, 1.676094e-02\\
              3.339188e+00, 1.677882e-02\\
              3.389027e+00, 1.680063e-02\\
              3.438865e+00, 1.682354e-02\\
              3.488704e+00, 1.684709e-02\\
              3.538543e+00, 1.687090e-02\\
              3.588381e+00, 1.689000e-02\\
              3.638220e+00, 1.690323e-02\\
              3.688058e+00, 1.691805e-02\\
              3.737897e+00, 1.693958e-02\\
              3.787736e+00, 1.696216e-02\\
              3.837574e+00, 1.697930e-02\\
              3.887413e+00, 1.699313e-02\\
              3.937252e+00, 1.700853e-02\\
              3.987090e+00, 1.702636e-02\\
              4.036929e+00, 1.704376e-02\\
              4.086768e+00, 1.705898e-02\\
              4.136606e+00, 1.707413e-02\\
              4.186445e+00, 1.709102e-02\\
              4.236283e+00, 1.710768e-02\\
              4.286122e+00, 1.712114e-02\\
              4.335961e+00, 1.713272e-02\\
              4.385799e+00, 1.714580e-02\\
              4.435638e+00, 1.716003e-02\\
              4.485477e+00, 1.717426e-02\\
              4.535315e+00, 1.718999e-02\\
              4.585154e+00, 1.720682e-02\\
              4.634992e+00, 1.722026e-02\\
              4.684831e+00, 1.722848e-02\\
              4.734670e+00, 1.723653e-02\\
              4.784508e+00, 1.724955e-02\\
              4.834347e+00, 1.726624e-02\\
              4.884186e+00, 1.728134e-02\\
              4.934024e+00, 1.729206e-02\\
              4.983863e+00, 1.730044e-02\\
              5.033701e+00, 1.731023e-02\\
              5.083540e+00, 1.732264e-02\\
              5.133379e+00, 1.733606e-02\\
              5.183217e+00, 1.734896e-02\\
              5.233056e+00, 1.736028e-02\\
              5.282895e+00, 1.736877e-02\\
              5.332733e+00, 1.737567e-02\\
              5.382572e+00, 1.738500e-02\\
              5.432410e+00, 1.739823e-02\\
              5.482249e+00, 1.741161e-02\\
              5.532088e+00, 1.742185e-02\\
              5.581926e+00, 1.743040e-02\\
              5.631765e+00, 1.743958e-02\\
              5.681604e+00, 1.744910e-02\\
              5.731442e+00, 1.745790e-02\\
              5.781281e+00, 1.746641e-02\\
              5.831120e+00, 1.747576e-02\\
              5.880958e+00, 1.748608e-02\\
              5.930797e+00, 1.749640e-02\\
              5.980635e+00, 1.750571e-02\\
              6.030474e+00, 1.751408e-02\\
              6.080313e+00, 1.752220e-02\\
              6.130151e+00, 1.753031e-02\\
              6.179990e+00, 1.753884e-02\\
              6.229829e+00, 1.754846e-02\\
              6.279667e+00, 1.755818e-02\\
              6.329506e+00, 1.756568e-02\\
              6.379344e+00, 1.757130e-02\\
              6.429183e+00, 1.757841e-02\\
              6.479022e+00, 1.758866e-02\\
              6.528860e+00, 1.759976e-02\\
              6.578699e+00, 1.760884e-02\\
              6.628538e+00, 1.761540e-02\\
              6.678376e+00, 1.762077e-02\\
              6.728215e+00, 1.762666e-02\\
              6.778053e+00, 1.763430e-02\\
              6.827892e+00, 1.764361e-02\\
              6.877731e+00, 1.765317e-02\\
              6.927569e+00, 1.766141e-02\\
              6.977408e+00, 1.766788e-02\\
              7.027247e+00, 1.767384e-02\\
              7.077085e+00, 1.768096e-02\\
              7.126924e+00, 1.768920e-02\\
              7.176762e+00, 1.769690e-02\\
              7.226601e+00, 1.770340e-02\\
              7.276440e+00, 1.770986e-02\\
              7.326278e+00, 1.771701e-02\\
              7.376117e+00, 1.772418e-02\\
              7.425956e+00, 1.773106e-02\\
              7.475794e+00, 1.773831e-02\\
              7.525633e+00, 1.774606e-02\\
              7.575471e+00, 1.775356e-02\\
              7.625310e+00, 1.776016e-02\\
              7.675149e+00, 1.776590e-02\\
              7.724987e+00, 1.777128e-02\\
              7.774826e+00, 1.777708e-02\\
              7.824665e+00, 1.778399e-02\\
              7.874503e+00, 1.779208e-02\\
              7.924342e+00, 1.780044e-02\\
              7.974181e+00, 1.780764e-02\\
              8.024019e+00, 1.781290e-02\\
              8.073858e+00, 1.781729e-02\\
              8.123696e+00, 1.782292e-02\\
              8.173535e+00, 1.783032e-02\\
              8.223374e+00, 1.783793e-02\\
              8.273212e+00, 1.784431e-02\\
              8.323051e+00, 1.784976e-02\\
              8.372890e+00, 1.785535e-02\\
              8.422728e+00, 1.786166e-02\\
              8.472567e+00, 1.786870e-02\\
              8.522405e+00, 1.787589e-02\\
              8.572244e+00, 1.788235e-02\\
              8.622083e+00, 1.788762e-02\\
              8.671921e+00, 1.789231e-02\\
              8.721760e+00, 1.789752e-02\\
              8.771599e+00, 1.790382e-02\\
              8.821437e+00, 1.791078e-02\\
              8.871276e+00, 1.791755e-02\\
              8.921114e+00, 1.792384e-02\\
              8.970953e+00, 1.792999e-02\\
              9.020792e+00, 1.793595e-02\\
              9.070630e+00, 1.794120e-02\\
              9.120469e+00, 1.794587e-02\\
              9.170308e+00, 1.795102e-02\\
              9.220146e+00, 1.795731e-02\\
              9.269985e+00, 1.796421e-02\\
              9.319823e+00, 1.797075e-02\\
              9.369662e+00, 1.797651e-02\\
              9.419501e+00, 1.798167e-02\\
              9.469339e+00, 1.798683e-02\\
              9.519178e+00, 1.799262e-02\\
              9.569017e+00, 1.799905e-02\\
              9.618855e+00, 1.800528e-02\\
              9.668694e+00, 1.801046e-02\\
              9.718533e+00, 1.801476e-02\\
              9.768371e+00, 1.801942e-02\\
              9.818210e+00, 1.802561e-02\\
              9.868048e+00, 1.803304e-02\\
              9.917887e+00, 1.804009e-02\\
              9.967726e+00, 1.804554e-02\\
              1.000000e+01, 1.804833e-02\\
          };
      \legend{continuous metric\\watertight\\interpolated\\}
      \end{axis}
    \end{tikzpicture}%
  \end{minipage}
  \hfill
  \begin{minipage}{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.75\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=0,xmax=10,
        ymin=-5e-4,ymax=2e-2,
        legend pos= north east,
        ylabel={normalized error}, xlabel={$t / t_{0}$},
        ytick={0,5e-3,10e-3,15e-3,20e-3},
        scaled ticks=false,
        title={Upwind SFIM, full-side mortar elements}
        ]
          \addplot [color=blu,line width=1,dashdotted]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.998575e-02, 7.164602e-14\\
              9.997150e-02, 6.718641e-14\\
              1.499572e-01, 6.839764e-14\\
              1.999430e-01, 6.907573e-14\\
              2.499287e-01, 6.976622e-14\\
              2.999145e-01, 7.033659e-14\\
              3.499002e-01, 7.068650e-14\\
              3.998860e-01, 7.084791e-14\\
              4.498717e-01, 7.094803e-14\\
              4.998575e-01, 7.100969e-14\\
              5.498432e-01, 7.104005e-14\\
              5.998290e-01, 7.105176e-14\\
              6.498147e-01, 7.106399e-14\\
              6.998005e-01, 7.106820e-14\\
              7.497862e-01, 7.108287e-14\\
              7.997720e-01, 7.108931e-14\\
              8.497577e-01, 7.109616e-14\\
              8.997435e-01, 7.110121e-14\\
              9.497292e-01, 7.110272e-14\\
              9.997150e-01, 7.110453e-14\\
              1.049701e+00, 7.110667e-14\\
              1.099686e+00, 7.110811e-14\\
              1.149672e+00, 7.110987e-14\\
              1.199658e+00, 7.111123e-14\\
              1.249644e+00, 7.111207e-14\\
              1.299629e+00, 7.111373e-14\\
              1.349615e+00, 7.111550e-14\\
              1.399601e+00, 7.111650e-14\\
              1.449587e+00, 7.111723e-14\\
              1.499572e+00, 7.111799e-14\\
              1.549558e+00, 7.111867e-14\\
              1.599544e+00, 7.111926e-14\\
              1.649530e+00, 7.111976e-14\\
              1.699515e+00, 7.112028e-14\\
              1.749501e+00, 7.112066e-14\\
              1.799487e+00, 7.112114e-14\\
              1.849473e+00, 7.112170e-14\\
              1.899458e+00, 7.112211e-14\\
              1.949444e+00, 7.112252e-14\\
              1.999430e+00, 7.112292e-14\\
              2.049416e+00, 7.112319e-14\\
              2.099401e+00, 7.112344e-14\\
              2.149387e+00, 7.112380e-14\\
              2.199373e+00, 7.112414e-14\\
              2.249359e+00, 7.112442e-14\\
              2.299344e+00, 7.112485e-14\\
              2.349330e+00, 7.112512e-14\\
              2.399316e+00, 7.112532e-14\\
              2.449302e+00, 7.112529e-14\\
              2.499287e+00, 7.112474e-14\\
              2.549273e+00, 7.112494e-14\\
              2.599259e+00, 7.112510e-14\\
              2.649245e+00, 7.112527e-14\\
              2.699230e+00, 7.112551e-14\\
              2.749216e+00, 7.112564e-14\\
              2.799202e+00, 7.112573e-14\\
              2.849188e+00, 7.112599e-14\\
              2.899173e+00, 7.112629e-14\\
              2.949159e+00, 7.112673e-14\\
              2.999145e+00, 7.112709e-14\\
              3.049131e+00, 7.112751e-14\\
              3.099116e+00, 7.112764e-14\\
              3.149102e+00, 7.112779e-14\\
              3.199088e+00, 7.112895e-14\\
              3.249074e+00, 7.112938e-14\\
              3.299059e+00, 7.112962e-14\\
              3.349045e+00, 7.113004e-14\\
              3.399031e+00, 7.113029e-14\\
              3.449017e+00, 7.113087e-14\\
              3.499002e+00, 7.113130e-14\\
              3.548988e+00, 7.113208e-14\\
              3.598974e+00, 7.113269e-14\\
              3.648960e+00, 7.113332e-14\\
              3.698945e+00, 7.113359e-14\\
              3.748931e+00, 7.113382e-14\\
              3.798917e+00, 7.113409e-14\\
              3.848903e+00, 7.113413e-14\\
              3.898888e+00, 7.113441e-14\\
              3.948874e+00, 7.113468e-14\\
              3.998860e+00, 7.113475e-14\\
              4.048846e+00, 7.113477e-14\\
              4.098831e+00, 7.113494e-14\\
              4.148817e+00, 7.113514e-14\\
              4.198803e+00, 7.113519e-14\\
              4.248789e+00, 7.113567e-14\\
              4.298774e+00, 7.113599e-14\\
              4.348760e+00, 7.113637e-14\\
              4.398746e+00, 7.113651e-14\\
              4.448732e+00, 7.113658e-14\\
              4.498717e+00, 7.113636e-14\\
              4.548703e+00, 7.113630e-14\\
              4.598689e+00, 7.113635e-14\\
              4.648675e+00, 7.113645e-14\\
              4.698660e+00, 7.113668e-14\\
              4.748646e+00, 7.113678e-14\\
              4.798632e+00, 7.113698e-14\\
              4.848618e+00, 7.113721e-14\\
              4.898603e+00, 7.113749e-14\\
              4.948589e+00, 7.113775e-14\\
              4.998575e+00, 7.113781e-14\\
              5.048561e+00, 7.113791e-14\\
              5.098546e+00, 7.113886e-14\\
              5.148532e+00, 7.113933e-14\\
              5.198518e+00, 7.113949e-14\\
              5.248504e+00, 7.113969e-14\\
              5.298489e+00, 7.113981e-14\\
              5.348475e+00, 7.113995e-14\\
              5.398461e+00, 7.114017e-14\\
              5.448447e+00, 7.114032e-14\\
              5.498432e+00, 7.114033e-14\\
              5.548418e+00, 7.114053e-14\\
              5.598404e+00, 7.114063e-14\\
              5.648390e+00, 7.114074e-14\\
              5.698375e+00, 7.114092e-14\\
              5.748361e+00, 7.114142e-14\\
              5.798347e+00, 7.114132e-14\\
              5.848333e+00, 7.114173e-14\\
              5.898318e+00, 7.114182e-14\\
              5.948304e+00, 7.114186e-14\\
              5.998290e+00, 7.114194e-14\\
              6.048276e+00, 7.114218e-14\\
              6.098261e+00, 7.114258e-14\\
              6.148247e+00, 7.114280e-14\\
              6.198233e+00, 7.114294e-14\\
              6.248219e+00, 7.114299e-14\\
              6.298204e+00, 7.114301e-14\\
              6.348190e+00, 7.114318e-14\\
              6.398176e+00, 7.114375e-14\\
              6.448162e+00, 7.114396e-14\\
              6.498147e+00, 7.114388e-14\\
              6.548133e+00, 7.114408e-14\\
              6.598119e+00, 7.114425e-14\\
              6.648105e+00, 7.114451e-14\\
              6.698090e+00, 7.114459e-14\\
              6.748076e+00, 7.114477e-14\\
              6.798062e+00, 7.114481e-14\\
              6.848048e+00, 7.114489e-14\\
              6.898033e+00, 7.114511e-14\\
              6.948019e+00, 7.114521e-14\\
              6.998005e+00, 7.114528e-14\\
              7.047991e+00, 7.114531e-14\\
              7.097976e+00, 7.114546e-14\\
              7.147962e+00, 7.114553e-14\\
              7.197948e+00, 7.114556e-14\\
              7.247934e+00, 7.114590e-14\\
              7.297919e+00, 7.114601e-14\\
              7.347905e+00, 7.114615e-14\\
              7.397891e+00, 7.114626e-14\\
              7.447877e+00, 7.114632e-14\\
              7.497862e+00, 7.114663e-14\\
              7.547848e+00, 7.114674e-14\\
              7.597834e+00, 7.114691e-14\\
              7.647820e+00, 7.114685e-14\\
              7.697805e+00, 7.114691e-14\\
              7.747791e+00, 7.114707e-14\\
              7.797777e+00, 7.114710e-14\\
              7.847763e+00, 7.114716e-14\\
              7.897748e+00, 7.114747e-14\\
              7.947734e+00, 7.114751e-14\\
              7.997720e+00, 7.114763e-14\\
              8.047706e+00, 7.114772e-14\\
              8.097691e+00, 7.114786e-14\\
              8.147677e+00, 7.114792e-14\\
              8.197663e+00, 7.114792e-14\\
              8.247649e+00, 7.114791e-14\\
              8.297634e+00, 7.114797e-14\\
              8.347620e+00, 7.114794e-14\\
              8.397606e+00, 7.114801e-14\\
              8.447592e+00, 7.114811e-14\\
              8.497577e+00, 7.114830e-14\\
              8.547563e+00, 7.114847e-14\\
              8.597549e+00, 7.114846e-14\\
              8.647535e+00, 7.114848e-14\\
              8.697520e+00, 7.114877e-14\\
              8.747506e+00, 7.114882e-14\\
              8.797492e+00, 7.114883e-14\\
              8.847478e+00, 7.114898e-14\\
              8.897463e+00, 7.114898e-14\\
              8.947449e+00, 7.114902e-14\\
              8.997435e+00, 7.114929e-14\\
              9.047421e+00, 7.114956e-14\\
              9.097406e+00, 7.114962e-14\\
              9.147392e+00, 7.114971e-14\\
              9.197378e+00, 7.114977e-14\\
              9.247364e+00, 7.114984e-14\\
              9.297349e+00, 7.114994e-14\\
              9.347335e+00, 7.114991e-14\\
              9.397321e+00, 7.115002e-14\\
              9.447307e+00, 7.115015e-14\\
              9.497292e+00, 7.115024e-14\\
              9.547278e+00, 7.115025e-14\\
              9.597264e+00, 7.115028e-14\\
              9.647250e+00, 7.115036e-14\\
              9.697235e+00, 7.115052e-14\\
              9.747221e+00, 7.115057e-14\\
              9.797207e+00, 7.115058e-14\\
              9.847193e+00, 7.115066e-14\\
              9.897178e+00, 7.115073e-14\\
              9.947164e+00, 7.115074e-14\\
              9.997150e+00, 7.115132e-14\\
              1.000000e+01, 7.115128e-14\\
          };
          \addplot [color=grn,line width=1,dashed]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.985088e-02, 9.314448e-03\\
              9.970177e-02, 9.638146e-03\\
              1.495526e-01, 9.450459e-03\\
              1.994035e-01, 9.652961e-03\\
              2.492544e-01, 9.954006e-03\\
              2.991053e-01, 1.014764e-02\\
              3.489562e-01, 1.025616e-02\\
              3.988071e-01, 1.036625e-02\\
              4.486579e-01, 1.044850e-02\\
              4.985088e-01, 1.057393e-02\\
              5.483597e-01, 1.067786e-02\\
              5.982106e-01, 1.071129e-02\\
              6.480615e-01, 1.073138e-02\\
              6.979124e-01, 1.082128e-02\\
              7.477632e-01, 1.090643e-02\\
              7.976141e-01, 1.094625e-02\\
              8.474650e-01, 1.095263e-02\\
              8.973159e-01, 1.102035e-02\\
              9.471668e-01, 1.107161e-02\\
              9.970177e-01, 1.108104e-02\\
              1.046869e+00, 1.110668e-02\\
              1.096719e+00, 1.115428e-02\\
              1.146570e+00, 1.119133e-02\\
              1.196421e+00, 1.120776e-02\\
              1.246272e+00, 1.124563e-02\\
              1.296123e+00, 1.128081e-02\\
              1.345974e+00, 1.127890e-02\\
              1.395825e+00, 1.128994e-02\\
              1.445676e+00, 1.133041e-02\\
              1.495526e+00, 1.136679e-02\\
              1.545377e+00, 1.137829e-02\\
              1.595228e+00, 1.139144e-02\\
              1.645079e+00, 1.141556e-02\\
              1.694930e+00, 1.142605e-02\\
              1.744781e+00, 1.143272e-02\\
              1.794632e+00, 1.145799e-02\\
              1.844483e+00, 1.149116e-02\\
              1.894334e+00, 1.150736e-02\\
              1.944184e+00, 1.150840e-02\\
              1.994035e+00, 1.151096e-02\\
              2.043886e+00, 1.152759e-02\\
              2.093737e+00, 1.155250e-02\\
              2.143588e+00, 1.156841e-02\\
              2.193439e+00, 1.157853e-02\\
              2.243290e+00, 1.159108e-02\\
              2.293141e+00, 1.160307e-02\\
              2.342991e+00, 1.161086e-02\\
              2.392842e+00, 1.161733e-02\\
              2.442693e+00, 1.163007e-02\\
              2.492544e+00, 1.164555e-02\\
              2.542395e+00, 1.165786e-02\\
              2.592246e+00, 1.166793e-02\\
              2.642097e+00, 1.167676e-02\\
              2.691948e+00, 1.168480e-02\\
              2.741799e+00, 1.169186e-02\\
              2.791649e+00, 1.169951e-02\\
              2.841500e+00, 1.171009e-02\\
              2.891351e+00, 1.172331e-02\\
              2.941202e+00, 1.173547e-02\\
              2.991053e+00, 1.174152e-02\\
              3.040904e+00, 1.174151e-02\\
              3.090755e+00, 1.174433e-02\\
              3.140606e+00, 1.175796e-02\\
              3.190456e+00, 1.177599e-02\\
              3.240307e+00, 1.178576e-02\\
              3.290158e+00, 1.178636e-02\\
              3.340009e+00, 1.178780e-02\\
              3.389860e+00, 1.179447e-02\\
              3.439711e+00, 1.180183e-02\\
              3.489562e+00, 1.181014e-02\\
              3.539413e+00, 1.182177e-02\\
              3.589264e+00, 1.183149e-02\\
              3.639114e+00, 1.183460e-02\\
              3.688965e+00, 1.183525e-02\\
              3.738816e+00, 1.184050e-02\\
              3.788667e+00, 1.185054e-02\\
              3.838518e+00, 1.185925e-02\\
              3.888369e+00, 1.186335e-02\\
              3.938220e+00, 1.186670e-02\\
              3.988071e+00, 1.187386e-02\\
              4.037922e+00, 1.188185e-02\\
              4.087772e+00, 1.188536e-02\\
              4.137623e+00, 1.188752e-02\\
              4.187474e+00, 1.189467e-02\\
              4.237325e+00, 1.190439e-02\\
              4.287176e+00, 1.191006e-02\\
              4.337027e+00, 1.191224e-02\\
              4.386878e+00, 1.191527e-02\\
              4.436729e+00, 1.191934e-02\\
              4.486579e+00, 1.192362e-02\\
              4.536430e+00, 1.193010e-02\\
              4.586281e+00, 1.193901e-02\\
              4.636132e+00, 1.194626e-02\\
              4.685983e+00, 1.194859e-02\\
              4.735834e+00, 1.194784e-02\\
              4.785685e+00, 1.194962e-02\\
              4.835536e+00, 1.195716e-02\\
              4.885387e+00, 1.196640e-02\\
              4.935237e+00, 1.197121e-02\\
              4.985088e+00, 1.197242e-02\\
              5.034939e+00, 1.197520e-02\\
              5.084790e+00, 1.198026e-02\\
              5.134641e+00, 1.198492e-02\\
              5.184492e+00, 1.198945e-02\\
              5.234343e+00, 1.199487e-02\\
              5.284194e+00, 1.199901e-02\\
              5.334044e+00, 1.200069e-02\\
              5.383895e+00, 1.200285e-02\\
              5.433746e+00, 1.200771e-02\\
              5.483597e+00, 1.201351e-02\\
              5.533448e+00, 1.201783e-02\\
              5.583299e+00, 1.202088e-02\\
              5.633150e+00, 1.202451e-02\\
              5.683001e+00, 1.202925e-02\\
              5.732852e+00, 1.203306e-02\\
              5.782702e+00, 1.203451e-02\\
              5.832553e+00, 1.203613e-02\\
              5.882404e+00, 1.204077e-02\\
              5.932255e+00, 1.204672e-02\\
              5.982106e+00, 1.205085e-02\\
              6.031957e+00, 1.205371e-02\\
              6.081808e+00, 1.205688e-02\\
              6.131659e+00, 1.205967e-02\\
              6.181509e+00, 1.206194e-02\\
              6.231360e+00, 1.206556e-02\\
              6.281211e+00, 1.207050e-02\\
              6.331062e+00, 1.207412e-02\\
              6.380913e+00, 1.207560e-02\\
              6.430764e+00, 1.207733e-02\\
              6.480615e+00, 1.208136e-02\\
              6.530466e+00, 1.208685e-02\\
              6.580317e+00, 1.209116e-02\\
              6.630167e+00, 1.209315e-02\\
              6.680018e+00, 1.209452e-02\\
              6.729869e+00, 1.209712e-02\\
              6.779720e+00, 1.210043e-02\\
              6.829571e+00, 1.210349e-02\\
              6.879422e+00, 1.210691e-02\\
              6.929273e+00, 1.211080e-02\\
              6.979124e+00, 1.211378e-02\\
              7.028974e+00, 1.211589e-02\\
              7.078825e+00, 1.211883e-02\\
              7.128676e+00, 1.212266e-02\\
              7.178527e+00, 1.212553e-02\\
              7.228378e+00, 1.212714e-02\\
              7.278229e+00, 1.212913e-02\\
              7.328080e+00, 1.213236e-02\\
              7.377931e+00, 1.213598e-02\\
              7.427782e+00, 1.213898e-02\\
              7.477632e+00, 1.214151e-02\\
              7.527483e+00, 1.214447e-02\\
              7.577334e+00, 1.214789e-02\\
              7.627185e+00, 1.215058e-02\\
              7.677036e+00, 1.215216e-02\\
              7.726887e+00, 1.215387e-02\\
              7.776738e+00, 1.215653e-02\\
              7.826589e+00, 1.215958e-02\\
              7.876439e+00, 1.216273e-02\\
              7.926290e+00, 1.216621e-02\\
              7.976141e+00, 1.216935e-02\\
              8.025992e+00, 1.217118e-02\\
              8.075843e+00, 1.217245e-02\\
              8.125694e+00, 1.217480e-02\\
              8.175545e+00, 1.217833e-02\\
              8.225396e+00, 1.218157e-02\\
              8.275247e+00, 1.218349e-02\\
              8.325097e+00, 1.218478e-02\\
              8.374948e+00, 1.218688e-02\\
              8.424799e+00, 1.219022e-02\\
              8.474650e+00, 1.219384e-02\\
              8.524501e+00, 1.219681e-02\\
              8.574352e+00, 1.219907e-02\\
              8.624203e+00, 1.220072e-02\\
              8.674054e+00, 1.220187e-02\\
              8.723904e+00, 1.220342e-02\\
              8.773755e+00, 1.220629e-02\\
              8.823606e+00, 1.220992e-02\\
              8.873457e+00, 1.221299e-02\\
              8.923308e+00, 1.221525e-02\\
              8.973159e+00, 1.221735e-02\\
              9.023010e+00, 1.221948e-02\\
              9.072861e+00, 1.222133e-02\\
              9.122712e+00, 1.222301e-02\\
              9.172562e+00, 1.222516e-02\\
              9.222413e+00, 1.222805e-02\\
              9.272264e+00, 1.223101e-02\\
              9.322115e+00, 1.223317e-02\\
              9.371966e+00, 1.223471e-02\\
              9.421817e+00, 1.223659e-02\\
              9.471668e+00, 1.223920e-02\\
              9.521519e+00, 1.224212e-02\\
              9.571369e+00, 1.224484e-02\\
              9.621220e+00, 1.224698e-02\\
              9.671071e+00, 1.224822e-02\\
              9.720922e+00, 1.224895e-02\\
              9.770773e+00, 1.225049e-02\\
              9.820624e+00, 1.225372e-02\\
              9.870475e+00, 1.225781e-02\\
              9.920326e+00, 1.226105e-02\\
              9.970177e+00, 1.226260e-02\\
              1.000000e+01, 1.226296e-02\\
          };
          \addplot [color=red,line width=1,solid]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.983863e-02, 9.308527e-03\\
              9.967726e-02, 9.592741e-03\\
              1.495159e-01, 9.371607e-03\\
              1.993545e-01, 9.600974e-03\\
              2.491931e-01, 9.901484e-03\\
              2.990318e-01, 1.007525e-02\\
              3.488704e-01, 1.022719e-02\\
              3.987090e-01, 1.034603e-02\\
              4.485477e-01, 1.040556e-02\\
              4.983863e-01, 1.054544e-02\\
              5.482249e-01, 1.068008e-02\\
              5.980635e-01, 1.069082e-02\\
              6.479022e-01, 1.071862e-02\\
              6.977408e-01, 1.084479e-02\\
              7.475794e-01, 1.092475e-02\\
              7.974181e-01, 1.095216e-02\\
              8.472567e-01, 1.098177e-02\\
              8.970953e-01, 1.105297e-02\\
              9.469339e-01, 1.109799e-02\\
              9.967726e-01, 1.112887e-02\\
              1.046611e+00, 1.116213e-02\\
              1.096450e+00, 1.119656e-02\\
              1.146288e+00, 1.123891e-02\\
              1.196127e+00, 1.127919e-02\\
              1.245966e+00, 1.132552e-02\\
              1.295804e+00, 1.134706e-02\\
              1.345643e+00, 1.134328e-02\\
              1.395482e+00, 1.136973e-02\\
              1.445320e+00, 1.141740e-02\\
              1.495159e+00, 1.145517e-02\\
              1.544997e+00, 1.146888e-02\\
              1.594836e+00, 1.148764e-02\\
              1.644675e+00, 1.151657e-02\\
              1.694513e+00, 1.152497e-02\\
              1.744352e+00, 1.153254e-02\\
              1.794191e+00, 1.157007e-02\\
              1.844029e+00, 1.161284e-02\\
              1.893868e+00, 1.162393e-02\\
              1.943707e+00, 1.161694e-02\\
              1.993545e+00, 1.162557e-02\\
              2.043384e+00, 1.165408e-02\\
              2.093222e+00, 1.168420e-02\\
              2.143061e+00, 1.170019e-02\\
              2.192900e+00, 1.170970e-02\\
              2.242738e+00, 1.172361e-02\\
              2.292577e+00, 1.173977e-02\\
              2.342416e+00, 1.175015e-02\\
              2.392254e+00, 1.175764e-02\\
              2.442093e+00, 1.177293e-02\\
              2.491931e+00, 1.179116e-02\\
              2.541770e+00, 1.180608e-02\\
              2.591609e+00, 1.181868e-02\\
              2.641447e+00, 1.182912e-02\\
              2.691286e+00, 1.183901e-02\\
              2.741125e+00, 1.184730e-02\\
              2.790963e+00, 1.185586e-02\\
              2.840802e+00, 1.186851e-02\\
              2.890640e+00, 1.188513e-02\\
              2.940479e+00, 1.190023e-02\\
              2.990318e+00, 1.190516e-02\\
              3.040156e+00, 1.190261e-02\\
              3.089995e+00, 1.190861e-02\\
              3.139834e+00, 1.192969e-02\\
              3.189672e+00, 1.195146e-02\\
              3.239511e+00, 1.195910e-02\\
              3.289349e+00, 1.195719e-02\\
              3.339188e+00, 1.195876e-02\\
              3.389027e+00, 1.196713e-02\\
              3.438865e+00, 1.197780e-02\\
              3.488704e+00, 1.199022e-02\\
              3.538543e+00, 1.200415e-02\\
              3.588381e+00, 1.201335e-02\\
              3.638220e+00, 1.201471e-02\\
              3.688058e+00, 1.201532e-02\\
              3.737897e+00, 1.202388e-02\\
              3.787736e+00, 1.203778e-02\\
              3.837574e+00, 1.204693e-02\\
              3.887413e+00, 1.204928e-02\\
              3.937252e+00, 1.205273e-02\\
              3.987090e+00, 1.206239e-02\\
              4.036929e+00, 1.207256e-02\\
              4.086768e+00, 1.207691e-02\\
              4.136606e+00, 1.207990e-02\\
              4.186445e+00, 1.208820e-02\\
              4.236283e+00, 1.209900e-02\\
              4.286122e+00, 1.210553e-02\\
              4.335961e+00, 1.210756e-02\\
              4.385799e+00, 1.210974e-02\\
              4.435638e+00, 1.211432e-02\\
              4.485477e+00, 1.212115e-02\\
              4.535315e+00, 1.213064e-02\\
              4.585154e+00, 1.214159e-02\\
              4.634992e+00, 1.214923e-02\\
              4.684831e+00, 1.214975e-02\\
              4.734670e+00, 1.214681e-02\\
              4.784508e+00, 1.214944e-02\\
              4.834347e+00, 1.216093e-02\\
              4.884186e+00, 1.217342e-02\\
              4.934024e+00, 1.217839e-02\\
              4.983863e+00, 1.217778e-02\\
              5.033701e+00, 1.217932e-02\\
              5.083540e+00, 1.218558e-02\\
              5.133379e+00, 1.219353e-02\\
              5.183217e+00, 1.220075e-02\\
              5.233056e+00, 1.220624e-02\\
              5.282895e+00, 1.220867e-02\\
              5.332733e+00, 1.220896e-02\\
              5.382572e+00, 1.221135e-02\\
              5.432410e+00, 1.221846e-02\\
              5.482249e+00, 1.222735e-02\\
              5.532088e+00, 1.223323e-02\\
              5.581926e+00, 1.223577e-02\\
              5.631765e+00, 1.223872e-02\\
              5.681604e+00, 1.224371e-02\\
              5.731442e+00, 1.224798e-02\\
              5.781281e+00, 1.224976e-02\\
              5.831120e+00, 1.225193e-02\\
              5.880958e+00, 1.225749e-02\\
              5.930797e+00, 1.226479e-02\\
              5.980635e+00, 1.227048e-02\\
              6.030474e+00, 1.227388e-02\\
              6.080313e+00, 1.227617e-02\\
              6.130151e+00, 1.227830e-02\\
              6.179990e+00, 1.228153e-02\\
              6.229829e+00, 1.228699e-02\\
              6.279667e+00, 1.229326e-02\\
              6.329506e+00, 1.229698e-02\\
              6.379344e+00, 1.229740e-02\\
              6.429183e+00, 1.229821e-02\\
              6.479022e+00, 1.230330e-02\\
              6.528860e+00, 1.231167e-02\\
              6.578699e+00, 1.231841e-02\\
              6.628538e+00, 1.232062e-02\\
              6.678376e+00, 1.232024e-02\\
              6.728215e+00, 1.232088e-02\\
              6.778053e+00, 1.232404e-02\\
              6.827892e+00, 1.232929e-02\\
              6.877731e+00, 1.233537e-02\\
              6.927569e+00, 1.234042e-02\\
              6.977408e+00, 1.234315e-02\\
              7.027247e+00, 1.234468e-02\\
              7.077085e+00, 1.234735e-02\\
              7.126924e+00, 1.235157e-02\\
              7.176762e+00, 1.235549e-02\\
              7.226601e+00, 1.235792e-02\\
              7.276440e+00, 1.236004e-02\\
              7.326278e+00, 1.236336e-02\\
              7.376117e+00, 1.236749e-02\\
              7.425956e+00, 1.237101e-02\\
              7.475794e+00, 1.237389e-02\\
              7.525633e+00, 1.237741e-02\\
              7.575471e+00, 1.238170e-02\\
              7.625310e+00, 1.238526e-02\\
              7.675149e+00, 1.238719e-02\\
              7.724987e+00, 1.238831e-02\\
              7.774826e+00, 1.238994e-02\\
              7.824665e+00, 1.239292e-02\\
              7.874503e+00, 1.239756e-02\\
              7.924342e+00, 1.240317e-02\\
              7.974181e+00, 1.240775e-02\\
              8.024019e+00, 1.240967e-02\\
              8.073858e+00, 1.240976e-02\\
              8.123696e+00, 1.241083e-02\\
              8.173535e+00, 1.241449e-02\\
              8.223374e+00, 1.241928e-02\\
              8.273212e+00, 1.242270e-02\\
              8.323051e+00, 1.242444e-02\\
              8.372890e+00, 1.242628e-02\\
              8.422728e+00, 1.242944e-02\\
              8.472567e+00, 1.243340e-02\\
              8.522405e+00, 1.243720e-02\\
              8.572244e+00, 1.244021e-02\\
              8.622083e+00, 1.244208e-02\\
              8.671921e+00, 1.244314e-02\\
              8.721760e+00, 1.244461e-02\\
              8.771599e+00, 1.244748e-02\\
              8.821437e+00, 1.245135e-02\\
              8.871276e+00, 1.245503e-02\\
              8.921114e+00, 1.245811e-02\\
              8.970953e+00, 1.246109e-02\\
              9.020792e+00, 1.246407e-02\\
              9.070630e+00, 1.246617e-02\\
              9.120469e+00, 1.246702e-02\\
              9.170308e+00, 1.246796e-02\\
              9.220146e+00, 1.247069e-02\\
              9.269985e+00, 1.247497e-02\\
              9.319823e+00, 1.247900e-02\\
              9.369662e+00, 1.248168e-02\\
              9.419501e+00, 1.248335e-02\\
              9.469339e+00, 1.248498e-02\\
              9.519178e+00, 1.248734e-02\\
              9.569017e+00, 1.249059e-02\\
              9.618855e+00, 1.249389e-02\\
              9.668694e+00, 1.249595e-02\\
              9.718533e+00, 1.249659e-02\\
              9.768371e+00, 1.249741e-02\\
              9.818210e+00, 1.250029e-02\\
              9.868048e+00, 1.250520e-02\\
              9.917887e+00, 1.250992e-02\\
              9.967726e+00, 1.251234e-02\\
              1.000000e+01, 1.251272e-02\\
          };
      \end{axis}
    \end{tikzpicture}%
  \end{minipage}
  \begin{minipage}{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.75\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=0,xmax=10,
        ymin=-5e-4,ymax=2e-2,
        legend pos= north east,
        ylabel={normalized error}, xlabel={$t / t_{0}$},
        ytick={0,5e-3,10e-3,15e-3,20e-3},
        scaled ticks=false,
        title={Central SFIM, split-side mortar elements}
        ]
          \addplot [color=blu,line width=1,dashdotted]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.998575e-02, 6.207400e-14\\
              9.997150e-02, 5.679893e-14\\
              1.499572e-01, 5.475631e-14\\
              1.999430e-01, 5.507057e-14\\
              2.499287e-01, 5.643431e-14\\
              2.999145e-01, 5.727175e-14\\
              3.499002e-01, 5.688940e-14\\
              3.998860e-01, 5.763873e-14\\
              4.498717e-01, 5.859948e-14\\
              4.998575e-01, 5.859157e-14\\
              5.498432e-01, 5.913507e-14\\
              5.998290e-01, 5.971923e-14\\
              6.498147e-01, 5.998627e-14\\
              6.998005e-01, 6.074144e-14\\
              7.497862e-01, 6.039754e-14\\
              7.997720e-01, 6.161215e-14\\
              8.497577e-01, 6.153918e-14\\
              8.997435e-01, 6.156709e-14\\
              9.497292e-01, 6.203683e-14\\
              9.997150e-01, 6.212532e-14\\
              1.049701e+00, 6.306688e-14\\
              1.099686e+00, 6.346482e-14\\
              1.149672e+00, 6.332914e-14\\
              1.199658e+00, 6.439648e-14\\
              1.249644e+00, 6.430018e-14\\
              1.299629e+00, 6.494657e-14\\
              1.349615e+00, 6.514596e-14\\
              1.399601e+00, 6.616574e-14\\
              1.449587e+00, 6.640867e-14\\
              1.499572e+00, 6.671020e-14\\
              1.549558e+00, 6.711650e-14\\
              1.599544e+00, 6.737472e-14\\
              1.649530e+00, 6.755988e-14\\
              1.699515e+00, 6.884422e-14\\
              1.749501e+00, 6.859749e-14\\
              1.799487e+00, 6.855412e-14\\
              1.849473e+00, 6.973539e-14\\
              1.899458e+00, 6.984591e-14\\
              1.949444e+00, 7.010828e-14\\
              1.999430e+00, 7.065074e-14\\
              2.049416e+00, 7.155858e-14\\
              2.099401e+00, 7.149693e-14\\
              2.149387e+00, 7.170275e-14\\
              2.199373e+00, 7.251663e-14\\
              2.249359e+00, 7.239157e-14\\
              2.299344e+00, 7.349994e-14\\
              2.349330e+00, 7.356366e-14\\
              2.399316e+00, 7.367297e-14\\
              2.449302e+00, 7.427799e-14\\
              2.499287e+00, 7.529310e-14\\
              2.549273e+00, 7.441131e-14\\
              2.599259e+00, 7.537784e-14\\
              2.649245e+00, 7.537667e-14\\
              2.699230e+00, 7.580433e-14\\
              2.749216e+00, 7.626039e-14\\
              2.799202e+00, 7.676463e-14\\
              2.849188e+00, 7.749811e-14\\
              2.899173e+00, 7.706071e-14\\
              2.949159e+00, 7.772775e-14\\
              2.999145e+00, 7.828141e-14\\
              3.049131e+00, 7.847684e-14\\
              3.099116e+00, 7.886589e-14\\
              3.149102e+00, 7.941483e-14\\
              3.199088e+00, 8.020854e-14\\
              3.249074e+00, 8.006900e-14\\
              3.299059e+00, 8.034896e-14\\
              3.349045e+00, 8.042761e-14\\
              3.399031e+00, 8.137737e-14\\
              3.449017e+00, 8.182392e-14\\
              3.499002e+00, 8.137434e-14\\
              3.548988e+00, 8.174180e-14\\
              3.598974e+00, 8.266193e-14\\
              3.648960e+00, 8.302718e-14\\
              3.698945e+00, 8.354709e-14\\
              3.748931e+00, 8.356991e-14\\
              3.798917e+00, 8.426538e-14\\
              3.848903e+00, 8.381236e-14\\
              3.898888e+00, 8.452732e-14\\
              3.948874e+00, 8.472444e-14\\
              3.998860e+00, 8.560423e-14\\
              4.048846e+00, 8.516522e-14\\
              4.098831e+00, 8.580033e-14\\
              4.148817e+00, 8.628263e-14\\
              4.198803e+00, 8.624779e-14\\
              4.248789e+00, 8.611774e-14\\
              4.298774e+00, 8.671643e-14\\
              4.348760e+00, 8.789118e-14\\
              4.398746e+00, 8.770963e-14\\
              4.448732e+00, 8.779673e-14\\
              4.498717e+00, 8.787863e-14\\
              4.548703e+00, 8.844019e-14\\
              4.598689e+00, 8.863935e-14\\
              4.648675e+00, 8.839250e-14\\
              4.698660e+00, 8.892775e-14\\
              4.748646e+00, 8.924482e-14\\
              4.798632e+00, 8.983686e-14\\
              4.848618e+00, 8.930768e-14\\
              4.898603e+00, 9.008469e-14\\
              4.948589e+00, 9.126366e-14\\
              4.998575e+00, 9.089198e-14\\
              5.048561e+00, 9.083062e-14\\
              5.098546e+00, 9.162742e-14\\
              5.148532e+00, 9.178957e-14\\
              5.198518e+00, 9.198124e-14\\
              5.248504e+00, 9.220050e-14\\
              5.298489e+00, 9.326707e-14\\
              5.348475e+00, 9.350870e-14\\
              5.398461e+00, 9.382205e-14\\
              5.448447e+00, 9.386197e-14\\
              5.498432e+00, 9.454759e-14\\
              5.548418e+00, 9.500297e-14\\
              5.598404e+00, 9.481291e-14\\
              5.648390e+00, 9.523200e-14\\
              5.698375e+00, 9.536924e-14\\
              5.748361e+00, 9.590898e-14\\
              5.798347e+00, 9.656637e-14\\
              5.848333e+00, 9.719415e-14\\
              5.898318e+00, 9.724045e-14\\
              5.948304e+00, 9.785608e-14\\
              5.998290e+00, 9.766525e-14\\
              6.048276e+00, 9.812787e-14\\
              6.098261e+00, 9.811079e-14\\
              6.148247e+00, 9.923847e-14\\
              6.198233e+00, 9.928717e-14\\
              6.248219e+00, 9.924131e-14\\
              6.298204e+00, 9.934618e-14\\
              6.348190e+00, 9.949316e-14\\
              6.398176e+00, 9.928309e-14\\
              6.448162e+00, 1.002952e-13\\
              6.498147e+00, 1.007562e-13\\
              6.548133e+00, 1.004394e-13\\
              6.598119e+00, 1.001984e-13\\
              6.648105e+00, 1.011170e-13\\
              6.698090e+00, 1.012677e-13\\
              6.748076e+00, 1.020213e-13\\
              6.798062e+00, 1.023188e-13\\
              6.848048e+00, 1.026493e-13\\
              6.898033e+00, 1.025827e-13\\
              6.948019e+00, 1.026659e-13\\
              6.998005e+00, 1.030072e-13\\
              7.047991e+00, 1.037479e-13\\
              7.097976e+00, 1.035141e-13\\
              7.147962e+00, 1.038893e-13\\
              7.197948e+00, 1.040757e-13\\
              7.247934e+00, 1.041283e-13\\
              7.297919e+00, 1.047083e-13\\
              7.347905e+00, 1.051714e-13\\
              7.397891e+00, 1.052396e-13\\
              7.447877e+00, 1.057089e-13\\
              7.497862e+00, 1.057639e-13\\
              7.547848e+00, 1.061506e-13\\
              7.597834e+00, 1.070547e-13\\
              7.647820e+00, 1.069952e-13\\
              7.697805e+00, 1.066711e-13\\
              7.747791e+00, 1.073614e-13\\
              7.797777e+00, 1.075110e-13\\
              7.847763e+00, 1.082305e-13\\
              7.897748e+00, 1.089351e-13\\
              7.947734e+00, 1.088857e-13\\
              7.997720e+00, 1.089860e-13\\
              8.047706e+00, 1.095222e-13\\
              8.097691e+00, 1.101559e-13\\
              8.147677e+00, 1.111807e-13\\
              8.197663e+00, 1.113566e-13\\
              8.247649e+00, 1.114194e-13\\
              8.297634e+00, 1.115870e-13\\
              8.347620e+00, 1.118897e-13\\
              8.397606e+00, 1.120586e-13\\
              8.447592e+00, 1.123745e-13\\
              8.497577e+00, 1.123973e-13\\
              8.547563e+00, 1.120892e-13\\
              8.597549e+00, 1.127902e-13\\
              8.647535e+00, 1.130411e-13\\
              8.697520e+00, 1.132769e-13\\
              8.747506e+00, 1.138691e-13\\
              8.797492e+00, 1.136979e-13\\
              8.847478e+00, 1.139895e-13\\
              8.897463e+00, 1.137425e-13\\
              8.947449e+00, 1.139141e-13\\
              8.997435e+00, 1.140209e-13\\
              9.047421e+00, 1.144672e-13\\
              9.097406e+00, 1.143301e-13\\
              9.147392e+00, 1.147657e-13\\
              9.197378e+00, 1.148169e-13\\
              9.247364e+00, 1.146598e-13\\
              9.297349e+00, 1.144749e-13\\
              9.347335e+00, 1.149100e-13\\
              9.397321e+00, 1.148623e-13\\
              9.447307e+00, 1.152373e-13\\
              9.497292e+00, 1.155540e-13\\
              9.547278e+00, 1.157263e-13\\
              9.597264e+00, 1.160390e-13\\
              9.647250e+00, 1.166816e-13\\
              9.697235e+00, 1.168341e-13\\
              9.747221e+00, 1.168571e-13\\
              9.797207e+00, 1.173308e-13\\
              9.847193e+00, 1.177490e-13\\
              9.897178e+00, 1.171452e-13\\
              9.947164e+00, 1.176594e-13\\
              9.997150e+00, 1.177817e-13\\
              1.000000e+01, 1.177337e-13\\
          };
          \addplot [color=grn,line width=1,dashed]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.985088e-02, 1.188996e-02\\
              9.970177e-02, 1.078760e-02\\
              1.495526e-01, 9.367724e-03\\
              1.994035e-01, 9.924470e-03\\
              2.492544e-01, 9.938232e-03\\
              2.991053e-01, 1.017604e-02\\
              3.489562e-01, 1.011785e-02\\
              3.988071e-01, 1.009041e-02\\
              4.486579e-01, 9.850568e-03\\
              4.985088e-01, 1.006488e-02\\
              5.483597e-01, 1.004614e-02\\
              5.982106e-01, 1.008580e-02\\
              6.480615e-01, 1.015427e-02\\
              6.979124e-01, 9.833348e-03\\
              7.477632e-01, 9.927083e-03\\
              7.976141e-01, 1.023461e-02\\
              8.474650e-01, 9.925387e-03\\
              8.973159e-01, 1.004265e-02\\
              9.471668e-01, 1.012155e-02\\
              9.970177e-01, 9.907829e-03\\
              1.046869e+00, 1.001793e-02\\
              1.096719e+00, 1.007123e-02\\
              1.146570e+00, 1.001541e-02\\
              1.196421e+00, 1.006226e-02\\
              1.246272e+00, 1.007273e-02\\
              1.296123e+00, 9.959015e-03\\
              1.345974e+00, 1.010434e-02\\
              1.395825e+00, 9.945347e-03\\
              1.445676e+00, 1.004058e-02\\
              1.495526e+00, 1.001569e-02\\
              1.545377e+00, 1.017764e-02\\
              1.595228e+00, 9.922554e-03\\
              1.645079e+00, 1.006688e-02\\
              1.694930e+00, 1.004028e-02\\
              1.744781e+00, 9.957661e-03\\
              1.794632e+00, 1.004358e-02\\
              1.844483e+00, 1.012523e-02\\
              1.894334e+00, 9.873313e-03\\
              1.944184e+00, 1.017721e-02\\
              1.994035e+00, 1.001799e-02\\
              2.043886e+00, 9.960870e-03\\
              2.093737e+00, 1.007029e-02\\
              2.143588e+00, 9.937249e-03\\
              2.193439e+00, 1.006395e-02\\
              2.243290e+00, 1.022447e-02\\
              2.293141e+00, 9.933750e-03\\
              2.342991e+00, 9.812282e-03\\
              2.392842e+00, 1.026192e-02\\
              2.442693e+00, 1.003267e-02\\
              2.492544e+00, 9.932085e-03\\
              2.542395e+00, 1.002590e-02\\
              2.592246e+00, 1.017978e-02\\
              2.642097e+00, 9.936680e-03\\
              2.691948e+00, 9.977532e-03\\
              2.741799e+00, 1.018237e-02\\
              2.791649e+00, 9.984390e-03\\
              2.841500e+00, 9.822768e-03\\
              2.891351e+00, 1.017666e-02\\
              2.941202e+00, 1.019858e-02\\
              2.991053e+00, 9.865435e-03\\
              3.040904e+00, 9.987780e-03\\
              3.090755e+00, 1.012474e-02\\
              3.140606e+00, 9.920424e-03\\
              3.190456e+00, 1.004039e-02\\
              3.240307e+00, 1.015355e-02\\
              3.290158e+00, 9.920143e-03\\
              3.340009e+00, 1.003557e-02\\
              3.389860e+00, 1.011035e-02\\
              3.439711e+00, 9.953884e-03\\
              3.489562e+00, 9.998786e-03\\
              3.539413e+00, 1.006483e-02\\
              3.589264e+00, 1.001181e-02\\
              3.639114e+00, 1.013699e-02\\
              3.688965e+00, 1.000296e-02\\
              3.738816e+00, 9.895573e-03\\
              3.788667e+00, 1.010846e-02\\
              3.838518e+00, 1.007243e-02\\
              3.888369e+00, 9.980371e-03\\
              3.938220e+00, 1.006390e-02\\
              3.988071e+00, 1.005930e-02\\
              4.037922e+00, 9.982941e-03\\
              4.087772e+00, 1.000543e-02\\
              4.137623e+00, 1.009545e-02\\
              4.187474e+00, 9.978553e-03\\
              4.237325e+00, 1.007385e-02\\
              4.287176e+00, 9.957204e-03\\
              4.337027e+00, 1.003541e-02\\
              4.386878e+00, 1.026270e-02\\
              4.436729e+00, 9.753586e-03\\
              4.486579e+00, 1.005577e-02\\
              4.536430e+00, 1.017512e-02\\
              4.586281e+00, 9.894629e-03\\
              4.636132e+00, 1.008878e-02\\
              4.685983e+00, 1.010338e-02\\
              4.735834e+00, 9.978662e-03\\
              4.785685e+00, 9.974268e-03\\
              4.835536e+00, 1.016615e-02\\
              4.885387e+00, 9.851523e-03\\
              4.935237e+00, 1.011760e-02\\
              4.985088e+00, 1.010945e-02\\
              5.034939e+00, 9.997415e-03\\
              5.084790e+00, 9.992724e-03\\
              5.134641e+00, 1.007651e-02\\
              5.184492e+00, 9.913279e-03\\
              5.234343e+00, 1.008257e-02\\
              5.284194e+00, 1.015502e-02\\
              5.334044e+00, 9.888681e-03\\
              5.383895e+00, 1.009868e-02\\
              5.433746e+00, 1.001433e-02\\
              5.483597e+00, 9.934863e-03\\
              5.533448e+00, 1.013826e-02\\
              5.583299e+00, 1.006481e-02\\
              5.633150e+00, 9.942178e-03\\
              5.683001e+00, 1.004665e-02\\
              5.732852e+00, 1.005280e-02\\
              5.782702e+00, 1.000882e-02\\
              5.832553e+00, 1.007445e-02\\
              5.882404e+00, 1.009992e-02\\
              5.932255e+00, 9.790885e-03\\
              5.982106e+00, 1.018654e-02\\
              6.031957e+00, 1.004786e-02\\
              6.081808e+00, 1.009949e-02\\
              6.131659e+00, 9.984287e-03\\
              6.181509e+00, 9.912660e-03\\
              6.231360e+00, 1.008429e-02\\
              6.281211e+00, 1.011849e-02\\
              6.331062e+00, 9.937474e-03\\
              6.380913e+00, 1.004216e-02\\
              6.430764e+00, 1.013932e-02\\
              6.480615e+00, 9.857565e-03\\
              6.530466e+00, 1.013877e-02\\
              6.580317e+00, 9.995938e-03\\
              6.630167e+00, 9.934315e-03\\
              6.680018e+00, 1.020417e-02\\
              6.729869e+00, 1.000371e-02\\
              6.779720e+00, 9.974015e-03\\
              6.829571e+00, 9.992273e-03\\
              6.879422e+00, 1.002127e-02\\
              6.929273e+00, 1.021964e-02\\
              6.979124e+00, 9.840656e-03\\
              7.028974e+00, 1.003901e-02\\
              7.078825e+00, 1.013598e-02\\
              7.128676e+00, 1.003041e-02\\
              7.178527e+00, 9.969237e-03\\
              7.228378e+00, 1.002599e-02\\
              7.278229e+00, 1.006180e-02\\
              7.328080e+00, 1.009457e-02\\
              7.377931e+00, 9.931478e-03\\
              7.427782e+00, 1.015317e-02\\
              7.477632e+00, 9.956049e-03\\
              7.527483e+00, 9.976592e-03\\
              7.577334e+00, 1.017854e-02\\
              7.627185e+00, 9.920003e-03\\
              7.677036e+00, 1.014888e-02\\
              7.726887e+00, 9.765862e-03\\
              7.776738e+00, 1.023625e-02\\
              7.826589e+00, 1.013263e-02\\
              7.876439e+00, 9.842462e-03\\
              7.926290e+00, 9.931545e-03\\
              7.976141e+00, 1.026911e-02\\
              8.025992e+00, 1.002882e-02\\
              8.075843e+00, 9.867759e-03\\
              8.125694e+00, 1.009529e-02\\
              8.175545e+00, 1.005750e-02\\
              8.225396e+00, 1.001081e-02\\
              8.275247e+00, 1.003031e-02\\
              8.325097e+00, 1.003071e-02\\
              8.374948e+00, 1.005351e-02\\
              8.424799e+00, 1.004278e-02\\
              8.474650e+00, 9.974824e-03\\
              8.524501e+00, 1.011185e-02\\
              8.574352e+00, 1.006884e-02\\
              8.624203e+00, 9.900696e-03\\
              8.674054e+00, 1.003496e-02\\
              8.723904e+00, 1.021913e-02\\
              8.773755e+00, 9.780027e-03\\
              8.823606e+00, 1.011164e-02\\
              8.873457e+00, 1.011334e-02\\
              8.923308e+00, 9.970412e-03\\
              8.973159e+00, 9.955228e-03\\
              9.023010e+00, 1.009027e-02\\
              9.072861e+00, 1.012272e-02\\
              9.122712e+00, 9.948141e-03\\
              9.172562e+00, 9.990139e-03\\
              9.222413e+00, 1.005851e-02\\
              9.272264e+00, 1.012626e-02\\
              9.322115e+00, 9.900220e-03\\
              9.371966e+00, 1.008145e-02\\
              9.421817e+00, 1.012670e-02\\
              9.471668e+00, 9.930384e-03\\
              9.521519e+00, 9.908286e-03\\
              9.571369e+00, 1.023860e-02\\
              9.621220e+00, 1.001665e-02\\
              9.671071e+00, 9.906030e-03\\
              9.720922e+00, 1.006435e-02\\
              9.770773e+00, 1.008206e-02\\
              9.820624e+00, 9.987498e-03\\
              9.870475e+00, 1.004162e-02\\
              9.920326e+00, 1.006780e-02\\
              9.970177e+00, 1.001707e-02\\
              1.000000e+01, 1.010721e-02\\
          };
          \addplot [color=red,line width=1,solid]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.983863e-02, 1.194096e-02\\
              9.967726e-02, 1.045456e-02\\
              1.495159e-01, 9.395014e-03\\
              1.993545e-01, 9.969386e-03\\
              2.491931e-01, 9.994842e-03\\
              2.990318e-01, 1.013664e-02\\
              3.488704e-01, 9.968982e-03\\
              3.987090e-01, 1.004348e-02\\
              4.485477e-01, 9.873798e-03\\
              4.983863e-01, 1.006806e-02\\
              5.482249e-01, 1.002634e-02\\
              5.980635e-01, 9.961865e-03\\
              6.479022e-01, 1.008813e-02\\
              6.977408e-01, 9.923322e-03\\
              7.475794e-01, 9.844873e-03\\
              7.974181e-01, 1.014056e-02\\
              8.472567e-01, 9.981890e-03\\
              8.970953e-01, 1.005047e-02\\
              9.469339e-01, 9.928411e-03\\
              9.967726e-01, 9.923898e-03\\
              1.046611e+00, 1.004461e-02\\
              1.096450e+00, 1.004894e-02\\
              1.146288e+00, 9.912927e-03\\
              1.196127e+00, 1.007402e-02\\
              1.245966e+00, 9.989598e-03\\
              1.295804e+00, 9.962736e-03\\
              1.345643e+00, 1.007928e-02\\
              1.395482e+00, 9.883155e-03\\
              1.445320e+00, 1.003335e-02\\
              1.495159e+00, 9.948418e-03\\
              1.544997e+00, 1.011302e-02\\
              1.594836e+00, 9.965090e-03\\
              1.644675e+00, 1.000189e-02\\
              1.694513e+00, 9.956615e-03\\
              1.744352e+00, 9.961748e-03\\
              1.794191e+00, 9.985099e-03\\
              1.844029e+00, 1.008600e-02\\
              1.893868e+00, 9.923880e-03\\
              1.943707e+00, 1.009658e-02\\
              1.993545e+00, 9.874879e-03\\
              2.043384e+00, 9.972322e-03\\
              2.093222e+00, 1.013146e-02\\
              2.143061e+00, 9.865797e-03\\
              2.192900e+00, 1.005293e-02\\
              2.242738e+00, 1.004163e-02\\
              2.292577e+00, 1.001377e-02\\
              2.342416e+00, 9.867531e-03\\
              2.392254e+00, 1.012356e-02\\
              2.442093e+00, 1.001973e-02\\
              2.491931e+00, 9.874931e-03\\
              2.541770e+00, 1.000770e-02\\
              2.591609e+00, 1.015071e-02\\
              2.641447e+00, 9.904533e-03\\
              2.691286e+00, 9.908677e-03\\
              2.741125e+00, 1.017895e-02\\
              2.790963e+00, 9.901889e-03\\
              2.840802e+00, 9.858778e-03\\
              2.890640e+00, 1.014053e-02\\
              2.940479e+00, 1.005036e-02\\
              2.990318e+00, 9.936741e-03\\
              3.040156e+00, 9.941572e-03\\
              3.089995e+00, 1.009072e-02\\
              3.139834e+00, 9.867108e-03\\
              3.189672e+00, 1.000761e-02\\
              3.239511e+00, 1.015505e-02\\
              3.289349e+00, 9.895380e-03\\
              3.339188e+00, 9.982543e-03\\
              3.389027e+00, 1.006357e-02\\
              3.438865e+00, 9.886274e-03\\
              3.488704e+00, 1.005701e-02\\
              3.538543e+00, 9.936815e-03\\
              3.588381e+00, 1.003390e-02\\
              3.638220e+00, 1.015019e-02\\
              3.688058e+00, 9.848693e-03\\
              3.737897e+00, 9.959171e-03\\
              3.787736e+00, 1.007310e-02\\
              3.837574e+00, 9.987401e-03\\
              3.887413e+00, 9.981889e-03\\
              3.937252e+00, 1.000177e-02\\
              3.987090e+00, 1.004593e-02\\
              4.036929e+00, 9.900745e-03\\
              4.086768e+00, 1.002532e-02\\
              4.136606e+00, 1.005979e-02\\
              4.186445e+00, 9.910288e-03\\
              4.236283e+00, 1.005109e-02\\
              4.286122e+00, 9.916399e-03\\
              4.335961e+00, 9.992825e-03\\
              4.385799e+00, 1.024017e-02\\
              4.435638e+00, 9.723079e-03\\
              4.485477e+00, 9.972638e-03\\
              4.535315e+00, 1.016429e-02\\
              4.585154e+00, 9.869020e-03\\
              4.634992e+00, 1.005070e-02\\
              4.684831e+00, 1.008808e-02\\
              4.734670e+00, 9.997245e-03\\
              4.784508e+00, 9.806457e-03\\
              4.834347e+00, 1.013743e-02\\
              4.884186e+00, 9.905742e-03\\
              4.934024e+00, 1.009304e-02\\
              4.983863e+00, 9.998287e-03\\
              5.033701e+00, 9.978042e-03\\
              5.083540e+00, 9.926210e-03\\
              5.133379e+00, 1.005122e-02\\
              5.183217e+00, 1.000573e-02\\
              5.233056e+00, 9.973140e-03\\
              5.282895e+00, 1.007443e-02\\
              5.332733e+00, 9.827246e-03\\
              5.382572e+00, 1.017803e-02\\
              5.432410e+00, 9.967126e-03\\
              5.482249e+00, 9.816954e-03\\
              5.532088e+00, 1.016663e-02\\
              5.581926e+00, 9.959024e-03\\
              5.631765e+00, 9.967775e-03\\
              5.681604e+00, 1.005937e-02\\
              5.731442e+00, 9.988343e-03\\
              5.781281e+00, 9.922820e-03\\
              5.831120e+00, 1.007566e-02\\
              5.880958e+00, 1.004923e-02\\
              5.930797e+00, 9.831247e-03\\
              5.980635e+00, 1.014436e-02\\
              6.030474e+00, 9.907422e-03\\
              6.080313e+00, 1.013804e-02\\
              6.130151e+00, 9.946036e-03\\
              6.179990e+00, 9.880843e-03\\
              6.229829e+00, 1.002229e-02\\
              6.279667e+00, 1.016640e-02\\
              6.329506e+00, 9.839478e-03\\
              6.379344e+00, 1.001997e-02\\
              6.429183e+00, 1.014803e-02\\
              6.479022e+00, 9.750106e-03\\
              6.528860e+00, 1.016388e-02\\
              6.578699e+00, 9.989831e-03\\
              6.628538e+00, 9.840559e-03\\
              6.678376e+00, 1.020650e-02\\
              6.728215e+00, 9.981859e-03\\
              6.778053e+00, 9.905682e-03\\
              6.827892e+00, 1.002965e-02\\
              6.877731e+00, 9.906318e-03\\
              6.927569e+00, 1.013652e-02\\
              6.977408e+00, 9.924108e-03\\
              7.027247e+00, 1.003112e-02\\
              7.077085e+00, 9.998898e-03\\
              7.126924e+00, 9.989193e-03\\
              7.176762e+00, 9.950473e-03\\
              7.226601e+00, 1.009824e-02\\
              7.276440e+00, 9.974879e-03\\
              7.326278e+00, 1.002085e-02\\
              7.376117e+00, 9.884762e-03\\
              7.425956e+00, 1.016790e-02\\
              7.475794e+00, 9.960390e-03\\
              7.525633e+00, 9.962790e-03\\
              7.575471e+00, 1.000838e-02\\
              7.625310e+00, 9.926053e-03\\
              7.675149e+00, 1.023258e-02\\
              7.724987e+00, 9.781477e-03\\
              7.774826e+00, 1.004365e-02\\
              7.824665e+00, 1.008489e-02\\
              7.874503e+00, 9.922220e-03\\
              7.924342e+00, 9.926556e-03\\
              7.974181e+00, 1.022518e-02\\
              8.024019e+00, 9.841675e-03\\
              8.073858e+00, 9.943141e-03\\
              8.123696e+00, 1.013225e-02\\
              8.173535e+00, 9.950726e-03\\
              8.223374e+00, 9.926110e-03\\
              8.273212e+00, 1.001205e-02\\
              8.323051e+00, 9.967093e-03\\
              8.372890e+00, 1.011742e-02\\
              8.422728e+00, 9.954132e-03\\
              8.472567e+00, 9.930241e-03\\
              8.522405e+00, 1.005953e-02\\
              8.572244e+00, 1.006112e-02\\
              8.622083e+00, 9.948930e-03\\
              8.671921e+00, 9.958327e-03\\
              8.721760e+00, 1.015384e-02\\
              8.771599e+00, 9.795295e-03\\
              8.821437e+00, 1.005465e-02\\
              8.871276e+00, 1.006341e-02\\
              8.921114e+00, 9.964003e-03\\
              8.970953e+00, 9.950171e-03\\
              9.020792e+00, 1.004394e-02\\
              9.070630e+00, 1.004832e-02\\
              9.120469e+00, 9.901756e-03\\
              9.170308e+00, 9.989569e-03\\
              9.220146e+00, 1.010853e-02\\
              9.269985e+00, 9.959895e-03\\
              9.319823e+00, 9.878132e-03\\
              9.369662e+00, 1.004321e-02\\
              9.419501e+00, 1.014311e-02\\
              9.469339e+00, 9.899680e-03\\
              9.519178e+00, 9.901033e-03\\
              9.569017e+00, 1.010795e-02\\
              9.618855e+00, 9.945702e-03\\
              9.668694e+00, 9.965435e-03\\
              9.718533e+00, 1.002861e-02\\
              9.768371e+00, 1.005739e-02\\
              9.818210e+00, 9.968347e-03\\
              9.868048e+00, 9.903695e-03\\
              9.917887e+00, 1.001681e-02\\
              9.967726e+00, 1.012878e-02\\
              1.000000e+01, 1.012756e-02\\
          };
      \end{axis}
    \end{tikzpicture}%
  \end{minipage}
  \hfill
  \begin{minipage}{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.75\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=0,xmax=10,
        ymin=-5e-4,ymax=2e-2,
        legend pos= north east,
        ylabel={normalized error}, xlabel={$t / t_{0}$},
        ytick={0,5e-3,10e-3,15e-3,20e-3},
        scaled ticks=false,
        title={Central SFIM, full-side mortar elements}
        ]
          \addplot [color=blu,line width=1,dashdotted]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.998575e-02, 8.397794e-14\\
              9.997150e-02, 8.176442e-14\\
              1.499572e-01, 8.057940e-14\\
              1.999430e-01, 8.148569e-14\\
              2.499287e-01, 8.107098e-14\\
              2.999145e-01, 8.175081e-14\\
              3.499002e-01, 8.215978e-14\\
              3.998860e-01, 8.164283e-14\\
              4.498717e-01, 8.304574e-14\\
              4.998575e-01, 8.241360e-14\\
              5.498432e-01, 8.343462e-14\\
              5.998290e-01, 8.298085e-14\\
              6.498147e-01, 8.408027e-14\\
              6.998005e-01, 8.392715e-14\\
              7.497862e-01, 8.417423e-14\\
              7.997720e-01, 8.408149e-14\\
              8.497577e-01, 8.424815e-14\\
              8.997435e-01, 8.483311e-14\\
              9.497292e-01, 8.497108e-14\\
              9.997150e-01, 8.494534e-14\\
              1.049701e+00, 8.586659e-14\\
              1.099686e+00, 8.602955e-14\\
              1.149672e+00, 8.570284e-14\\
              1.199658e+00, 8.666140e-14\\
              1.249644e+00, 8.645758e-14\\
              1.299629e+00, 8.699399e-14\\
              1.349615e+00, 8.721210e-14\\
              1.399601e+00, 8.713631e-14\\
              1.449587e+00, 8.726870e-14\\
              1.499572e+00, 8.717944e-14\\
              1.549558e+00, 8.772473e-14\\
              1.599544e+00, 8.862807e-14\\
              1.649530e+00, 8.907120e-14\\
              1.699515e+00, 8.838109e-14\\
              1.749501e+00, 8.884554e-14\\
              1.799487e+00, 8.920134e-14\\
              1.849473e+00, 8.930344e-14\\
              1.899458e+00, 8.951228e-14\\
              1.949444e+00, 9.059334e-14\\
              1.999430e+00, 8.959643e-14\\
              2.049416e+00, 9.059263e-14\\
              2.099401e+00, 9.118428e-14\\
              2.149387e+00, 9.157021e-14\\
              2.199373e+00, 9.149098e-14\\
              2.249359e+00, 9.135912e-14\\
              2.299344e+00, 9.288530e-14\\
              2.349330e+00, 9.226049e-14\\
              2.399316e+00, 9.304325e-14\\
              2.449302e+00, 9.273819e-14\\
              2.499287e+00, 9.335461e-14\\
              2.549273e+00, 9.374610e-14\\
              2.599259e+00, 9.366399e-14\\
              2.649245e+00, 9.391083e-14\\
              2.699230e+00, 9.354152e-14\\
              2.749216e+00, 9.428817e-14\\
              2.799202e+00, 9.521629e-14\\
              2.849188e+00, 9.524768e-14\\
              2.899173e+00, 9.553673e-14\\
              2.949159e+00, 9.557625e-14\\
              2.999145e+00, 9.582828e-14\\
              3.049131e+00, 9.605882e-14\\
              3.099116e+00, 9.701988e-14\\
              3.149102e+00, 9.680200e-14\\
              3.199088e+00, 9.726195e-14\\
              3.249074e+00, 9.691076e-14\\
              3.299059e+00, 9.750053e-14\\
              3.349045e+00, 9.776278e-14\\
              3.399031e+00, 9.771615e-14\\
              3.449017e+00, 9.808060e-14\\
              3.499002e+00, 9.820292e-14\\
              3.548988e+00, 9.861193e-14\\
              3.598974e+00, 9.915720e-14\\
              3.648960e+00, 9.824909e-14\\
              3.698945e+00, 9.926374e-14\\
              3.748931e+00, 9.908453e-14\\
              3.798917e+00, 1.002907e-13\\
              3.848903e+00, 1.000199e-13\\
              3.898888e+00, 1.005376e-13\\
              3.948874e+00, 9.969327e-14\\
              3.998860e+00, 1.005951e-13\\
              4.048846e+00, 1.011631e-13\\
              4.098831e+00, 1.012713e-13\\
              4.148817e+00, 1.019878e-13\\
              4.198803e+00, 1.017061e-13\\
              4.248789e+00, 1.017775e-13\\
              4.298774e+00, 1.025995e-13\\
              4.348760e+00, 1.033553e-13\\
              4.398746e+00, 1.031203e-13\\
              4.448732e+00, 1.035067e-13\\
              4.498717e+00, 1.038528e-13\\
              4.548703e+00, 1.046618e-13\\
              4.598689e+00, 1.042723e-13\\
              4.648675e+00, 1.044098e-13\\
              4.698660e+00, 1.055293e-13\\
              4.748646e+00, 1.056288e-13\\
              4.798632e+00, 1.046654e-13\\
              4.848618e+00, 1.057359e-13\\
              4.898603e+00, 1.060082e-13\\
              4.948589e+00, 1.065289e-13\\
              4.998575e+00, 1.064668e-13\\
              5.048561e+00, 1.067834e-13\\
              5.098546e+00, 1.072095e-13\\
              5.148532e+00, 1.077546e-13\\
              5.198518e+00, 1.074965e-13\\
              5.248504e+00, 1.077506e-13\\
              5.298489e+00, 1.079476e-13\\
              5.348475e+00, 1.083550e-13\\
              5.398461e+00, 1.086327e-13\\
              5.448447e+00, 1.086969e-13\\
              5.498432e+00, 1.091884e-13\\
              5.548418e+00, 1.093731e-13\\
              5.598404e+00, 1.093830e-13\\
              5.648390e+00, 1.095843e-13\\
              5.698375e+00, 1.101369e-13\\
              5.748361e+00, 1.099548e-13\\
              5.798347e+00, 1.108787e-13\\
              5.848333e+00, 1.107562e-13\\
              5.898318e+00, 1.105622e-13\\
              5.948304e+00, 1.109899e-13\\
              5.998290e+00, 1.113991e-13\\
              6.048276e+00, 1.116472e-13\\
              6.098261e+00, 1.108590e-13\\
              6.148247e+00, 1.124206e-13\\
              6.198233e+00, 1.126404e-13\\
              6.248219e+00, 1.126579e-13\\
              6.298204e+00, 1.123423e-13\\
              6.348190e+00, 1.127119e-13\\
              6.398176e+00, 1.135990e-13\\
              6.448162e+00, 1.136117e-13\\
              6.498147e+00, 1.138300e-13\\
              6.548133e+00, 1.141728e-13\\
              6.598119e+00, 1.145127e-13\\
              6.648105e+00, 1.144377e-13\\
              6.698090e+00, 1.153366e-13\\
              6.748076e+00, 1.153460e-13\\
              6.798062e+00, 1.150908e-13\\
              6.848048e+00, 1.161317e-13\\
              6.898033e+00, 1.159070e-13\\
              6.948019e+00, 1.156644e-13\\
              6.998005e+00, 1.164564e-13\\
              7.047991e+00, 1.166627e-13\\
              7.097976e+00, 1.169574e-13\\
              7.147962e+00, 1.167438e-13\\
              7.197948e+00, 1.169058e-13\\
              7.247934e+00, 1.175011e-13\\
              7.297919e+00, 1.176350e-13\\
              7.347905e+00, 1.181969e-13\\
              7.397891e+00, 1.180029e-13\\
              7.447877e+00, 1.185708e-13\\
              7.497862e+00, 1.186867e-13\\
              7.547848e+00, 1.190857e-13\\
              7.597834e+00, 1.191982e-13\\
              7.647820e+00, 1.187631e-13\\
              7.697805e+00, 1.191267e-13\\
              7.747791e+00, 1.197120e-13\\
              7.797777e+00, 1.194944e-13\\
              7.847763e+00, 1.202656e-13\\
              7.897748e+00, 1.199574e-13\\
              7.947734e+00, 1.213095e-13\\
              7.997720e+00, 1.205573e-13\\
              8.047706e+00, 1.205875e-13\\
              8.097691e+00, 1.215613e-13\\
              8.147677e+00, 1.216106e-13\\
              8.197663e+00, 1.216052e-13\\
              8.247649e+00, 1.220163e-13\\
              8.297634e+00, 1.225815e-13\\
              8.347620e+00, 1.225761e-13\\
              8.397606e+00, 1.232752e-13\\
              8.447592e+00, 1.236992e-13\\
              8.497577e+00, 1.228193e-13\\
              8.547563e+00, 1.236411e-13\\
              8.597549e+00, 1.230544e-13\\
              8.647535e+00, 1.233329e-13\\
              8.697520e+00, 1.233653e-13\\
              8.747506e+00, 1.240079e-13\\
              8.797492e+00, 1.237054e-13\\
              8.847478e+00, 1.246068e-13\\
              8.897463e+00, 1.245663e-13\\
              8.947449e+00, 1.248896e-13\\
              8.997435e+00, 1.246098e-13\\
              9.047421e+00, 1.247907e-13\\
              9.097406e+00, 1.250661e-13\\
              9.147392e+00, 1.252484e-13\\
              9.197378e+00, 1.257760e-13\\
              9.247364e+00, 1.259789e-13\\
              9.297349e+00, 1.259146e-13\\
              9.347335e+00, 1.261468e-13\\
              9.397321e+00, 1.261637e-13\\
              9.447307e+00, 1.264344e-13\\
              9.497292e+00, 1.263898e-13\\
              9.547278e+00, 1.262599e-13\\
              9.597264e+00, 1.274667e-13\\
              9.647250e+00, 1.272794e-13\\
              9.697235e+00, 1.270504e-13\\
              9.747221e+00, 1.269039e-13\\
              9.797207e+00, 1.273784e-13\\
              9.847193e+00, 1.278555e-13\\
              9.897178e+00, 1.277890e-13\\
              9.947164e+00, 1.279902e-13\\
              9.997150e+00, 1.286965e-13\\
              1.000000e+01, 1.287531e-13\\
          };
          \addplot [color=grn,line width=1,dashed]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.985088e-02, 1.111498e-02\\
              9.970177e-02, 1.164730e-02\\
              1.495526e-01, 1.029849e-02\\
              1.994035e-01, 1.008695e-02\\
              2.492544e-01, 1.016636e-02\\
              2.991053e-01, 1.047512e-02\\
              3.489562e-01, 1.063214e-02\\
              3.988071e-01, 1.046122e-02\\
              4.486579e-01, 1.047354e-02\\
              4.985088e-01, 1.039812e-02\\
              5.483597e-01, 1.029415e-02\\
              5.982106e-01, 1.052062e-02\\
              6.480615e-01, 1.046525e-02\\
              6.979124e-01, 1.052832e-02\\
              7.477632e-01, 1.036979e-02\\
              7.976141e-01, 1.039433e-02\\
              8.474650e-01, 1.041487e-02\\
              8.973159e-01, 1.046066e-02\\
              9.471668e-01, 1.047296e-02\\
              9.970177e-01, 1.038273e-02\\
              1.046869e+00, 1.054406e-02\\
              1.096719e+00, 1.036390e-02\\
              1.146570e+00, 1.026142e-02\\
              1.196421e+00, 1.045013e-02\\
              1.246272e+00, 1.046989e-02\\
              1.296123e+00, 1.059830e-02\\
              1.345974e+00, 1.046599e-02\\
              1.395825e+00, 1.011471e-02\\
              1.445676e+00, 1.031202e-02\\
              1.495526e+00, 1.063194e-02\\
              1.545377e+00, 1.065290e-02\\
              1.595228e+00, 1.032997e-02\\
              1.645079e+00, 1.034839e-02\\
              1.694930e+00, 1.039093e-02\\
              1.744781e+00, 1.050132e-02\\
              1.794632e+00, 1.050780e-02\\
              1.844483e+00, 1.036620e-02\\
              1.894334e+00, 1.041693e-02\\
              1.944184e+00, 1.039660e-02\\
              1.994035e+00, 1.030627e-02\\
              2.043886e+00, 1.039597e-02\\
              2.093737e+00, 1.044490e-02\\
              2.143588e+00, 1.055546e-02\\
              2.193439e+00, 1.050216e-02\\
              2.243290e+00, 1.025690e-02\\
              2.293141e+00, 1.040136e-02\\
              2.342991e+00, 1.049321e-02\\
              2.392842e+00, 1.051888e-02\\
              2.442693e+00, 1.034549e-02\\
              2.492544e+00, 1.036944e-02\\
              2.542395e+00, 1.044519e-02\\
              2.592246e+00, 1.046759e-02\\
              2.642097e+00, 1.052838e-02\\
              2.691948e+00, 1.038820e-02\\
              2.741799e+00, 1.042739e-02\\
              2.791649e+00, 1.044677e-02\\
              2.841500e+00, 1.036107e-02\\
              2.891351e+00, 1.048723e-02\\
              2.941202e+00, 1.037022e-02\\
              2.991053e+00, 1.042383e-02\\
              3.040904e+00, 1.036183e-02\\
              3.090755e+00, 1.030660e-02\\
              3.140606e+00, 1.058729e-02\\
              3.190456e+00, 1.038987e-02\\
              3.240307e+00, 1.036119e-02\\
              3.290158e+00, 1.052047e-02\\
              3.340009e+00, 1.036845e-02\\
              3.389860e+00, 1.041555e-02\\
              3.439711e+00, 1.047165e-02\\
              3.489562e+00, 1.041112e-02\\
              3.539413e+00, 1.036570e-02\\
              3.589264e+00, 1.042961e-02\\
              3.639114e+00, 1.044417e-02\\
              3.688965e+00, 1.046644e-02\\
              3.738816e+00, 1.045234e-02\\
              3.788667e+00, 1.037538e-02\\
              3.838518e+00, 1.027730e-02\\
              3.888369e+00, 1.054745e-02\\
              3.938220e+00, 1.044294e-02\\
              3.988071e+00, 1.041383e-02\\
              4.037922e+00, 1.045000e-02\\
              4.087772e+00, 1.050439e-02\\
              4.137623e+00, 1.039812e-02\\
              4.187474e+00, 1.050024e-02\\
              4.237325e+00, 1.033511e-02\\
              4.287176e+00, 1.031242e-02\\
              4.337027e+00, 1.052194e-02\\
              4.386878e+00, 1.050946e-02\\
              4.436729e+00, 1.033047e-02\\
              4.486579e+00, 1.033998e-02\\
              4.536430e+00, 1.028000e-02\\
              4.586281e+00, 1.062448e-02\\
              4.636132e+00, 1.060469e-02\\
              4.685983e+00, 1.025591e-02\\
              4.735834e+00, 1.030939e-02\\
              4.785685e+00, 1.043187e-02\\
              4.835536e+00, 1.044463e-02\\
              4.885387e+00, 1.045451e-02\\
              4.935237e+00, 1.050735e-02\\
              4.985088e+00, 1.033829e-02\\
              5.034939e+00, 1.029211e-02\\
              5.084790e+00, 1.057554e-02\\
              5.134641e+00, 1.054065e-02\\
              5.184492e+00, 1.038617e-02\\
              5.234343e+00, 1.030434e-02\\
              5.284194e+00, 1.028196e-02\\
              5.334044e+00, 1.062393e-02\\
              5.383895e+00, 1.061548e-02\\
              5.433746e+00, 1.030675e-02\\
              5.483597e+00, 1.036099e-02\\
              5.533448e+00, 1.041169e-02\\
              5.583299e+00, 1.040866e-02\\
              5.633150e+00, 1.054428e-02\\
              5.683001e+00, 1.047701e-02\\
              5.732852e+00, 1.051590e-02\\
              5.782702e+00, 1.031520e-02\\
              5.832553e+00, 1.029070e-02\\
              5.882404e+00, 1.051274e-02\\
              5.932255e+00, 1.048307e-02\\
              5.982106e+00, 1.045123e-02\\
              6.031957e+00, 1.048876e-02\\
              6.081808e+00, 1.030204e-02\\
              6.131659e+00, 1.033508e-02\\
              6.181509e+00, 1.046272e-02\\
              6.231360e+00, 1.050414e-02\\
              6.281211e+00, 1.048564e-02\\
              6.331062e+00, 1.043650e-02\\
              6.380913e+00, 1.031040e-02\\
              6.430764e+00, 1.035224e-02\\
              6.480615e+00, 1.068453e-02\\
              6.530466e+00, 1.039161e-02\\
              6.580317e+00, 1.020023e-02\\
              6.630167e+00, 1.046525e-02\\
              6.680018e+00, 1.049306e-02\\
              6.729869e+00, 1.042288e-02\\
              6.779720e+00, 1.045396e-02\\
              6.829571e+00, 1.045734e-02\\
              6.879422e+00, 1.035666e-02\\
              6.929273e+00, 1.043160e-02\\
              6.979124e+00, 1.039036e-02\\
              7.028974e+00, 1.035539e-02\\
              7.078825e+00, 1.056934e-02\\
              7.128676e+00, 1.040397e-02\\
              7.178527e+00, 1.036198e-02\\
              7.228378e+00, 1.035671e-02\\
              7.278229e+00, 1.039470e-02\\
              7.328080e+00, 1.045085e-02\\
              7.377931e+00, 1.054212e-02\\
              7.427782e+00, 1.050444e-02\\
              7.477632e+00, 1.024620e-02\\
              7.527483e+00, 1.031570e-02\\
              7.577334e+00, 1.051519e-02\\
              7.627185e+00, 1.056471e-02\\
              7.677036e+00, 1.037838e-02\\
              7.726887e+00, 1.031142e-02\\
              7.776738e+00, 1.042288e-02\\
              7.826589e+00, 1.039647e-02\\
              7.876439e+00, 1.055165e-02\\
              7.926290e+00, 1.058038e-02\\
              7.976141e+00, 1.029337e-02\\
              8.025992e+00, 1.021719e-02\\
              8.075843e+00, 1.060643e-02\\
              8.125694e+00, 1.047537e-02\\
              8.175545e+00, 1.045385e-02\\
              8.225396e+00, 1.045956e-02\\
              8.275247e+00, 1.031613e-02\\
              8.325097e+00, 1.042983e-02\\
              8.374948e+00, 1.041302e-02\\
              8.424799e+00, 1.042771e-02\\
              8.474650e+00, 1.049335e-02\\
              8.524501e+00, 1.044086e-02\\
              8.574352e+00, 1.040363e-02\\
              8.624203e+00, 1.032425e-02\\
              8.674054e+00, 1.045989e-02\\
              8.723904e+00, 1.046547e-02\\
              8.773755e+00, 1.048410e-02\\
              8.823606e+00, 1.034661e-02\\
              8.873457e+00, 1.039605e-02\\
              8.923308e+00, 1.047439e-02\\
              8.973159e+00, 1.041546e-02\\
              9.023010e+00, 1.047381e-02\\
              9.072861e+00, 1.036798e-02\\
              9.122712e+00, 1.035063e-02\\
              9.172562e+00, 1.047749e-02\\
              9.222413e+00, 1.053647e-02\\
              9.272264e+00, 1.025097e-02\\
              9.322115e+00, 1.050417e-02\\
              9.371966e+00, 1.061197e-02\\
              9.421817e+00, 1.038146e-02\\
              9.471668e+00, 1.026370e-02\\
              9.521519e+00, 1.045184e-02\\
              9.571369e+00, 1.055543e-02\\
              9.621220e+00, 1.046088e-02\\
              9.671071e+00, 1.037362e-02\\
              9.720922e+00, 1.030592e-02\\
              9.770773e+00, 1.048524e-02\\
              9.820624e+00, 1.050292e-02\\
              9.870475e+00, 1.046704e-02\\
              9.920326e+00, 1.051254e-02\\
              9.970177e+00, 1.035291e-02\\
              1.000000e+01, 1.027626e-02\\
          };
          \addplot [color=red,line width=1,solid]
            table[col sep=comma, row sep=crcr]{%
              0.000000e+00, 0.000000e+00\\
              4.983863e-02, 1.104747e-02\\
              9.967726e-02, 1.151431e-02\\
              1.495159e-01, 1.025703e-02\\
              1.993545e-01, 1.011664e-02\\
              2.491931e-01, 1.030219e-02\\
              2.990318e-01, 1.040906e-02\\
              3.488704e-01, 1.059184e-02\\
              3.987090e-01, 1.043611e-02\\
              4.485477e-01, 1.045518e-02\\
              4.983863e-01, 1.046378e-02\\
              5.482249e-01, 1.028971e-02\\
              5.980635e-01, 1.033878e-02\\
              6.479022e-01, 1.042079e-02\\
              6.977408e-01, 1.059374e-02\\
              7.475794e-01, 1.040856e-02\\
              7.974181e-01, 1.036583e-02\\
              8.472567e-01, 1.026126e-02\\
              8.970953e-01, 1.049043e-02\\
              9.469339e-01, 1.052873e-02\\
              9.967726e-01, 1.035291e-02\\
              1.046611e+00, 1.051662e-02\\
              1.096450e+00, 1.037402e-02\\
              1.146288e+00, 1.021792e-02\\
              1.196127e+00, 1.037816e-02\\
              1.245966e+00, 1.051188e-02\\
              1.295804e+00, 1.057076e-02\\
              1.345643e+00, 1.037490e-02\\
              1.395482e+00, 1.012597e-02\\
              1.445320e+00, 1.028793e-02\\
              1.495159e+00, 1.062348e-02\\
              1.544997e+00, 1.057679e-02\\
              1.594836e+00, 1.037432e-02\\
              1.644675e+00, 1.026204e-02\\
              1.694513e+00, 1.029084e-02\\
              1.744352e+00, 1.053540e-02\\
              1.794191e+00, 1.048675e-02\\
              1.844029e+00, 1.038940e-02\\
              1.893868e+00, 1.038819e-02\\
              1.943707e+00, 1.030296e-02\\
              1.993545e+00, 1.033034e-02\\
              2.043384e+00, 1.052123e-02\\
              2.093222e+00, 1.042179e-02\\
              2.143061e+00, 1.043412e-02\\
              2.192900e+00, 1.048459e-02\\
              2.242738e+00, 1.031002e-02\\
              2.292577e+00, 1.045223e-02\\
              2.342416e+00, 1.043061e-02\\
              2.392254e+00, 1.042945e-02\\
              2.442093e+00, 1.030925e-02\\
              2.491931e+00, 1.043467e-02\\
              2.541770e+00, 1.039589e-02\\
              2.591609e+00, 1.035013e-02\\
              2.641447e+00, 1.055124e-02\\
              2.691286e+00, 1.039268e-02\\
              2.741125e+00, 1.039532e-02\\
              2.790963e+00, 1.040114e-02\\
              2.840802e+00, 1.032368e-02\\
              2.890640e+00, 1.047501e-02\\
              2.940479e+00, 1.046791e-02\\
              2.990318e+00, 1.042664e-02\\
              3.040156e+00, 1.033805e-02\\
              3.089995e+00, 1.029250e-02\\
              3.139834e+00, 1.054554e-02\\
              3.189672e+00, 1.038952e-02\\
              3.239511e+00, 1.035822e-02\\
              3.289349e+00, 1.052363e-02\\
              3.339188e+00, 1.033548e-02\\
              3.389027e+00, 1.041263e-02\\
              3.438865e+00, 1.049022e-02\\
              3.488704e+00, 1.041517e-02\\
              3.538543e+00, 1.035409e-02\\
              3.588381e+00, 1.037504e-02\\
              3.638220e+00, 1.039341e-02\\
              3.688058e+00, 1.043148e-02\\
              3.737897e+00, 1.047120e-02\\
              3.787736e+00, 1.037478e-02\\
              3.837574e+00, 1.024787e-02\\
              3.887413e+00, 1.044220e-02\\
              3.937252e+00, 1.048906e-02\\
              3.987090e+00, 1.040379e-02\\
              4.036929e+00, 1.038235e-02\\
              4.086768e+00, 1.049645e-02\\
              4.136606e+00, 1.039605e-02\\
              4.186445e+00, 1.039365e-02\\
              4.236283e+00, 1.027218e-02\\
              4.286122e+00, 1.044763e-02\\
              4.335961e+00, 1.051169e-02\\
              4.385799e+00, 1.040675e-02\\
              4.435638e+00, 1.028966e-02\\
              4.485477e+00, 1.038160e-02\\
              4.535315e+00, 1.034993e-02\\
              4.585154e+00, 1.053093e-02\\
              4.634992e+00, 1.047288e-02\\
              4.684831e+00, 1.025502e-02\\
              4.734670e+00, 1.044741e-02\\
              4.784508e+00, 1.039760e-02\\
              4.834347e+00, 1.038357e-02\\
              4.884186e+00, 1.038859e-02\\
              4.934024e+00, 1.046880e-02\\
              4.983863e+00, 1.038318e-02\\
              5.033701e+00, 1.030565e-02\\
              5.083540e+00, 1.048433e-02\\
              5.133379e+00, 1.045852e-02\\
              5.183217e+00, 1.042120e-02\\
              5.233056e+00, 1.033993e-02\\
              5.282895e+00, 1.029985e-02\\
              5.332733e+00, 1.044093e-02\\
              5.382572e+00, 1.062390e-02\\
              5.432410e+00, 1.028259e-02\\
              5.482249e+00, 1.041905e-02\\
              5.532088e+00, 1.041232e-02\\
              5.581926e+00, 1.032939e-02\\
              5.631765e+00, 1.049220e-02\\
              5.681604e+00, 1.042745e-02\\
              5.731442e+00, 1.055822e-02\\
              5.781281e+00, 1.028989e-02\\
              5.831120e+00, 1.025279e-02\\
              5.880958e+00, 1.043853e-02\\
              5.930797e+00, 1.060656e-02\\
              5.980635e+00, 1.040259e-02\\
              6.030474e+00, 1.035970e-02\\
              6.080313e+00, 1.027191e-02\\
              6.130151e+00, 1.031927e-02\\
              6.179990e+00, 1.047719e-02\\
              6.229829e+00, 1.046109e-02\\
              6.279667e+00, 1.042604e-02\\
              6.329506e+00, 1.039897e-02\\
              6.379344e+00, 1.032625e-02\\
              6.429183e+00, 1.031982e-02\\
              6.479022e+00, 1.063485e-02\\
              6.528860e+00, 1.046316e-02\\
              6.578699e+00, 1.019599e-02\\
              6.628538e+00, 1.034048e-02\\
              6.678376e+00, 1.051005e-02\\
              6.728215e+00, 1.045690e-02\\
              6.778053e+00, 1.047495e-02\\
              6.827892e+00, 1.038202e-02\\
              6.877731e+00, 1.031092e-02\\
              6.927569e+00, 1.043694e-02\\
              6.977408e+00, 1.042196e-02\\
              7.027247e+00, 1.037430e-02\\
              7.077085e+00, 1.051738e-02\\
              7.126924e+00, 1.031348e-02\\
              7.176762e+00, 1.037831e-02\\
              7.226601e+00, 1.034444e-02\\
              7.276440e+00, 1.033991e-02\\
              7.326278e+00, 1.048775e-02\\
              7.376117e+00, 1.055249e-02\\
              7.425956e+00, 1.041928e-02\\
              7.475794e+00, 1.026766e-02\\
              7.525633e+00, 1.030130e-02\\
              7.575471e+00, 1.050638e-02\\
              7.625310e+00, 1.057985e-02\\
              7.675149e+00, 1.033421e-02\\
              7.724987e+00, 1.027906e-02\\
              7.774826e+00, 1.041389e-02\\
              7.824665e+00, 1.033127e-02\\
              7.874503e+00, 1.051133e-02\\
              7.924342e+00, 1.058666e-02\\
              7.974181e+00, 1.032837e-02\\
              8.024019e+00, 1.020876e-02\\
              8.073858e+00, 1.047808e-02\\
              8.123696e+00, 1.042112e-02\\
              8.173535e+00, 1.053201e-02\\
              8.223374e+00, 1.041597e-02\\
              8.273212e+00, 1.033356e-02\\
              8.323051e+00, 1.042562e-02\\
              8.372890e+00, 1.033987e-02\\
              8.422728e+00, 1.039047e-02\\
              8.472567e+00, 1.054132e-02\\
              8.522405e+00, 1.050099e-02\\
              8.572244e+00, 1.034852e-02\\
              8.622083e+00, 1.026435e-02\\
              8.671921e+00, 1.041176e-02\\
              8.721760e+00, 1.054782e-02\\
              8.771599e+00, 1.053699e-02\\
              8.821437e+00, 1.033168e-02\\
              8.871276e+00, 1.022427e-02\\
              8.921114e+00, 1.043005e-02\\
              8.970953e+00, 1.047769e-02\\
              9.020792e+00, 1.051551e-02\\
              9.070630e+00, 1.038709e-02\\
              9.120469e+00, 1.029942e-02\\
              9.170308e+00, 1.042765e-02\\
              9.220146e+00, 1.050141e-02\\
              9.269985e+00, 1.031093e-02\\
              9.319823e+00, 1.052001e-02\\
              9.369662e+00, 1.049470e-02\\
              9.419501e+00, 1.033146e-02\\
              9.469339e+00, 1.029377e-02\\
              9.519178e+00, 1.050464e-02\\
              9.569017e+00, 1.045011e-02\\
              9.618855e+00, 1.040630e-02\\
              9.668694e+00, 1.037320e-02\\
              9.718533e+00, 1.028175e-02\\
              9.768371e+00, 1.047728e-02\\
              9.818210e+00, 1.042724e-02\\
              9.868048e+00, 1.045105e-02\\
              9.917887e+00, 1.042071e-02\\
              9.967726e+00, 1.036639e-02\\
              1.000000e+01, 1.038432e-02\\
          };
      \end{axis}
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

\fill[outer color=gray,inner color=white] (2.97,2.97) circle (1.62);

\begin{axis}[%
width=2.338in,
height=2.338in,
at={(0in,0in)},
scale only axis,
xmin=-14.6,
xmax=14.6,
ymin=-14.6,
ymax=14.6,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.61132171975659	5.61132171975659\\
5.69876827571235	5.52249065413049\\
5.78480874586857	5.43229699657028\\
5.8694219010267	5.34076300101138\\
5.95258686415681	5.24791125209753\\
6.03428311554864	5.15376465960841\\
6.11449049787464	5.05834645280696\\
6.19318922116337	4.96168017470795\\
6.27035986768245	4.86378967626904\\
6.3459833967296	4.76469911050596\\
6.42004114933059	4.66443292653309\\
6.49251485284312	4.563015863531\\
6.56338662546529	4.46047294464246\\
6.6326389806477	4.35682947079831\\
6.70025483140794	4.25211101447489\\
6.76621749454659	4.14634341338434\\
6.83051069476355	4.03955276409962\\
6.8931185686737	3.93176541561547\\
6.95402566872097	3.8230079628473\\
7.01321696698982	3.71330724006918\\
7.07067785891307	3.60269031429299\\
7.12639416687546	3.49118447858996\\
7.1803521437117	3.37881724535655\\
7.23253847609839	3.26561633952617\\
7.28294028783891	3.15160969172849\\
7.33154514304037	3.03682543139792\\
7.37834104918206	2.92129187983314\\
7.42331646007434	2.80503754320925\\
7.46646027870757	2.68809110554424\\
7.50776185999008	2.57048142162172\\
7.54721101337468	2.45223750987134\\
7.58479800537307	2.33338854520903\\
7.62051356195741	2.21396385183843\\
7.65434887084852	2.09399289601563\\
7.68629558369024	1.97350527877884\\
7.71634581810919	1.8525307286447\\
7.74449215965968	1.73109909427328\\
7.7707276636531	1.60924033710333\\
7.79504585687141	1.48698452395979\\
7.81744073916431	1.36436181963519\\
7.83790678492969	1.24140247944697\\
7.85643894447701	1.11813684177246\\
7.87303264527321	0.994595320563284\\
7.88768379307089	0.870808397841205\\
7.90038877291859	0.746806616177144\\
7.91114445005262	0.622620571155249\\
7.91994817067059	0.498280903823891\\
7.92679776258618	0.373818293135456\\
7.93169153576508	0.249263448376751\\
7.93462828274197	0.124647101591966\\
7.93560727891848	-0\\
7.93462828274197	-0.124647101591968\\
7.93169153576508	-0.249263448376749\\
7.92679776258618	-0.373818293135454\\
7.91994817067059	-0.498280903823894\\
7.91114445005262	-0.622620571155248\\
7.90038877291859	-0.746806616177144\\
7.88768379307089	-0.870808397841202\\
7.87303264527321	-0.994595320563281\\
7.85643894447701	-1.11813684177246\\
7.83790678492969	-1.24140247944697\\
7.81744073916431	-1.36436181963519\\
7.79504585687141	-1.48698452395979\\
7.7707276636531	-1.60924033710333\\
7.74449215965968	-1.73109909427328\\
7.71634581810919	-1.8525307286447\\
7.68629558369024	-1.97350527877884\\
7.65434887084852	-2.09399289601563\\
7.62051356195741	-2.21396385183843\\
7.58479800537307	-2.33338854520903\\
7.54721101337468	-2.45223750987134\\
7.50776185999007	-2.57048142162172\\
7.46646027870757	-2.68809110554424\\
7.42331646007434	-2.80503754320925\\
7.37834104918206	-2.92129187983314\\
7.33154514304037	-3.03682543139791\\
7.28294028783891	-3.15160969172849\\
7.2325384760984	-3.26561633952617\\
7.1803521437117	-3.37881724535655\\
7.12639416687546	-3.49118447858996\\
7.07067785891307	-3.60269031429299\\
7.01321696698982	-3.71330724006918\\
6.95402566872098	-3.8230079628473\\
6.8931185686737	-3.93176541561547\\
6.83051069476355	-4.03955276409962\\
6.76621749454659	-4.14634341338434\\
6.70025483140793	-4.25211101447489\\
6.6326389806477	-4.35682947079831\\
6.56338662546529	-4.46047294464246\\
6.49251485284312	-4.563015863531\\
6.42004114933059	-4.66443292653309\\
6.3459833967296	-4.76469911050596\\
6.27035986768245	-4.86378967626904\\
6.19318922116337	-4.96168017470795\\
6.11449049787464	-5.05834645280696\\
6.03428311554864	-5.15376465960841\\
5.9525868641568	-5.24791125209753\\
5.8694219010267	-5.34076300101138\\
5.78480874586857	-5.43229699657028\\
5.69876827571234	-5.52249065413049\\
5.61132171975659	-5.61132171975659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.1749692042047	-3.08954933348974\\
14.1246919416998	-3.31181892263141\\
14.0709296228106	-3.53327137000973\\
14.0136955125848	-3.75385203554698\\
13.9530037326827	-3.97350649426454\\
13.8888692578928	-4.19218054971151\\
13.8213079124372	-4.40982024733677\\
13.7503363660668	-4.62637188780156\\
13.6759721299488	-4.84178204022893\\
13.5982335523457	-5.05599755538701\\
13.5171398140883	-5.26896557880281\\
13.4327109238431	-5.48063356380327\\
13.3449677131753	-5.69094928448033\\
13.2539318314094	-5.89986084857696\\
13.159625740287	-6.10731671029072\\
13.0620727084248	-6.31326568299194\\
12.9612968055738	-6.51765695185332\\
12.8573228966801	-6.72044008638762\\
12.7501766357499	-6.9215650528907\\
12.6398844595198	-7.12098222678659\\
12.5264735809339	-7.31864240487156\\
12.4099719824296	-7.51449681745432\\
12.2904084090331	-7.7084971403892\\
12.1678123612669	-7.90059550699942\\
12.0422140878715	-8.09074451988744\\
11.9136445783414	-8.27889726262957\\
11.7821355552793	-8.46500731135196\\
11.6477194665689	-8.64902874618489\\
11.5104294773686	-8.83091616259289\\
11.370299461929	-9.01062468257761\\
11.2273639952346	-9.18810996575078\\
11.0816583444731	-9.36332822027454\\
10.9332184603335	-9.53623621366643\\
10.782080968136	-9.70679128346636\\
10.6282831587954	-9.87495134776294\\
10.4718629796198	-10.0406749155765\\
10.3128590249478	-10.2039210970965\\
10.1513105266261	-10.3646496137704\\
9.98725734432917	-10.5228208082416\\
9.8207399557251	-10.6783956541348\\
9.65179944648784	-10.8313357656845\\
9.48047750016014	-10.9816034072068\\
9.30681638786871	-11.1291615024097\\
9.13085895789445	-11.273973643541\\
8.9526486251003	-11.4160041003719\\
8.77222936021927	-11.5552178290124\\
8.58964567900529	-11.691580480558\\
8.40494263124964	-11.8250584095649\\
8.21816578966559	-11.9556186823514\\
8.02936123864399	-12.0832290851238\\
7.83857556288267	-12.2078581319246\\
7.64585583589233	-12.3294750724015\\
7.45124960838189	-12.4480498993942\\
7.25480489652601	-12.5635533563384\\
7.05657017011789	-12.6759569444844\\
6.85659434061002	-12.7852329299287\\
6.65492674904603	-12.8913543504572\\
6.45161715388652	-12.9942950221971\\
6.24671571873191	-13.0940295460781\\
6.04027299994531	-13.1905333140988\\
5.83233993417852	-13.2837825153985\\
5.62296782580415	-13.3737541421319\\
5.41220833425704	-13.4604259951466\\
5.20011346128806	-13.5437766894596\\
4.98673553813347	-13.6237856595344\\
4.77212721260298	-13.7004331643548\\
4.55634143608964	-13.7737002922959\\
4.33943145050496	-13.8435689657901\\
4.12145077514217	-13.9100219457879\\
3.9024531934712	-13.9730428360106\\
3.68249273986841	-14.0326160869966\\
3.46162368628438	-14.0887269999377\\
3.23990052885314	-14.1413617303058\\
3.01737797444607	-14.1905072912686\\
2.79411092717381	-14.2361515568944\\
2.57015447483945	-14.2782832651437\\
2.34556387534647	-14.3168920206478\\
2.12039454306467	-14.3519682972741\\
1.89470203515752	-14.3835034404762\\
1.66854203787423	-14.4114896694292\\
1.44197035281002	-14.4359200789502\\
1.21504288313792	-14.4567886412009\\
0.987815619815481	-14.474090207176\\
0.760344627769862	-14.4878205079729\\
0.532686032064616	-14.4979761558454\\
0.304896004051713	-14.5045546450394\\
0.0770307475120608	-14.5075543524109\\
-0.150853515211891	-14.5069745378272\\
-0.378700557088241	-14.5028153443489\\
-0.606454160268757	-14.4950777981945\\
-0.834058129959782	-14.483763808488\\
-1.06145630828752	-14.468876166787\\
-1.2885925881541	-14.4504185463942\\
-1.51541092708119	-14.4283955014514\\
-1.74185536103759	-14.4028124658153\\
-1.9678700182476	-14.3736757517172\\
-2.19339913297648	-14.3409925482052\\
-2.41838705928983	-14.3047709193709\\
-2.64277828478341	-14.2650198023591\\
-2.86651744427995	-14.2217490051631\\
-3.08954933348974	-14.1749692042047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.58162499866674	4.58162499866674\\
4.62885527023482	4.48567282129033\\
4.67460969980292	4.38975069841568\\
4.71891951034274	4.29388637425786\\
4.76181561060723	4.19810517571661\\
4.8033285312795	4.10243012450142\\
4.84348836803155	4.00688204751651\\
4.88232473102903	3.91147968507937\\
4.91986670042714	3.8162397966166\\
4.95614278741567	3.72117726354433\\
4.99118090038541	3.62630518909809\\
5.02500831580508	3.53163499492849\\
5.05765165341556	3.43717651432533\\
5.08913685536725	3.34293808197362\\
5.11948916894559	3.24892662018113\\
5.14873313254972	3.15514772154865\\
5.17689256460867	3.06160572808175\\
5.20399055513938	2.96830380676644\\
5.2300494596696	2.87524402165165\\
5.25509089526766	2.78242740249838\\
5.27913573843922	2.68985401007035\\
5.30220412466808	2.59752299815222\\
5.32431544939512	2.5054326723919\\
5.34548837024516	2.41358054607081\\
5.36574081032619	2.32196339291216\\
5.38508996244006	2.23057729704189\\
5.4035522940566	2.13941770022019\\
5.4211435529158	2.04847944646338\\
5.43787877313435	1.95775682417754\\
5.45377228170356	1.86724360592506\\
5.468837705276	1.77693308594534\\
5.48308797714742	1.68681811554978\\
5.49653534434924	1.59689113650967\\
5.50919137477492	1.50714421255409\\
5.52106696427091	1.41756905909269\\
5.53217234362975	1.32815707127597\\
5.54251708542908	1.23889935050332\\
5.55211011066605	1.14978672948664\\
5.56095969514203	1.06080979597459\\
5.56907347555718	0.971958915240273\\
5.57645845527902	0.883224251432395\\
5.58312100975319	0.794595787887776\\
5.58906689152816	0.706063346500475\\
5.59430123486926	0.617616606240871\\
5.5988285599405	0.529245120915798\\
5.60265277653547	0.440938336259029\\
5.60577718734139	0.352685606439683\\
5.60820449072288	0.264476210074602\\
5.60993678301424	0.176299365829387\\
5.61097556031137	0.0881442476917744\\
5.61132171975659	-7.58329262345744e-16\\
5.61097556031137	-0.0881442476917759\\
5.60993678301424	-0.176299365829387\\
5.60820449072288	-0.264476210074601\\
5.60577718734139	-0.352685606439685\\
5.60265277653547	-0.440938336259029\\
5.5988285599405	-0.529245120915799\\
5.59430123486926	-0.617616606240872\\
5.58906689152816	-0.706063346500474\\
5.58312100975319	-0.794595787887774\\
5.57645845527902	-0.883224251432395\\
5.56907347555718	-0.971958915240271\\
5.56095969514203	-1.06080979597459\\
5.55211011066605	-1.14978672948664\\
5.54251708542908	-1.23889935050332\\
5.53217234362975	-1.32815707127597\\
5.52106696427091	-1.41756905909269\\
5.50919137477492	-1.50714421255409\\
5.49653534434924	-1.59689113650967\\
5.48308797714742	-1.68681811554978\\
5.46883770527599	-1.77693308594534\\
5.45377228170356	-1.86724360592506\\
5.43787877313435	-1.95775682417754\\
5.4211435529158	-2.04847944646338\\
5.4035522940566	-2.13941770022019\\
5.38508996244006	-2.23057729704189\\
5.36574081032619	-2.32196339291216\\
5.34548837024516	-2.41358054607081\\
5.32431544939512	-2.5054326723919\\
5.30220412466808	-2.59752299815222\\
5.27913573843922	-2.68985401007035\\
5.25509089526766	-2.78242740249838\\
5.2300494596696	-2.87524402165164\\
5.20399055513939	-2.96830380676644\\
5.17689256460867	-3.06160572808175\\
5.14873313254972	-3.15514772154865\\
5.11948916894559	-3.24892662018113\\
5.08913685536725	-3.34293808197362\\
5.05765165341556	-3.43717651432533\\
5.02500831580508	-3.53163499492849\\
4.99118090038541	-3.62630518909809\\
4.95614278741567	-3.72117726354433\\
4.91986670042714	-3.8162397966166\\
4.88232473102903	-3.91147968507938\\
4.84348836803155	-4.00688204751651\\
4.8033285312795	-4.10243012450142\\
4.76181561060723	-4.19810517571661\\
4.71891951034274	-4.29388637425786\\
4.67460969980292	-4.38975069841568\\
4.62885527023482	-4.48567282129033\\
4.58162499866674	-4.58162499866674\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.38508996244006	5.38508996244006\\
5.4622372642948	5.29327615780986\\
5.53786286431234	5.20039937823478\\
5.61195947291854	5.10649021684671\\
5.68452044968995	5.01157891711542\\
5.75553977640661	4.91569535744561\\
5.82501202999807	4.81886903736959\\
5.89293235545559	4.72112906530355\\
5.95929643877953	4.62250414783221\\
6.02410048002742	4.52302258048411\\
6.0873411665239	4.42271223995737\\
6.14901564629022	4.3216005777539\\
6.20912150174716	4.21971461517819\\
6.26765672374106	4.11708093965573\\
6.32461968593966	4.01372570232492\\
6.38000911964014	3.90967461685543\\
6.43382408902887	3.80495295944588\\
6.48606396692857	3.69958556995288\\
6.53672841106562	3.59359685410398\\
6.58581734088693	3.48701078674672\\
6.63333091495308	3.37985091608676\\
6.6792695089313	3.27214036886821\\
6.72363369420943	3.16390185645014\\
6.76642421714947	3.05515768173402\\
6.80764197899675	2.94592974689763\\
6.84728801645886	2.83623956189203\\
6.8853634829662	2.72610825365935\\
6.92186963062418	2.61555657603021\\
6.95680779286544	2.50460492026075\\
6.99017936780873	2.39327332617068\\
7.02198580232976	2.28158149384477\\
7.05222857684793	2.16954879586188\\
7.0809091908319	2.05719429001653\\
7.10802914902548	1.94453673249955\\
7.133589948395	1.8315945915057\\
7.15759306579804	1.71838606123724\\
7.18003994637304	1.6049290762738\\
7.20093199264855	1.49124132628015\\
7.22027055437067	1.37734027102451\\
7.23805691904656	1.26324315568129\\
7.25429230320192	1.14896702639323\\
7.26897784435008	1.03452874606876\\
7.28211459367005	0.919945010391671\\
7.29370350939127	0.805232364020642\\
7.30374545088231	0.690407216957452\\
7.31224117344142	0.575485861063091\\
7.31919132378648	0.460484486701828\\
7.32459643624255	0.345419199493858\\
7.32845692962503	0.230306037157637\\
7.33077310481714	0.115160986423429\\
7.33154514304037	9.90804929362971e-16\\
7.33077310481714	-0.115160986423427\\
7.32845692962503	-0.230306037157637\\
7.32459643624255	-0.34541919949386\\
7.31919132378648	-0.460484486701826\\
7.31224117344142	-0.57548586106309\\
7.30374545088231	-0.690407216957453\\
7.29370350939127	-0.805232364020641\\
7.28211459367005	-0.919945010391671\\
7.26897784435008	-1.03452874606876\\
7.25429230320192	-1.14896702639323\\
7.23805691904656	-1.26324315568129\\
7.22027055437067	-1.37734027102451\\
7.20093199264855	-1.49124132628015\\
7.18003994637304	-1.6049290762738\\
7.15759306579804	-1.71838606123724\\
7.133589948395	-1.8315945915057\\
7.10802914902548	-1.94453673249955\\
7.0809091908319	-2.05719429001653\\
7.05222857684793	-2.16954879586188\\
7.02198580232976	-2.28158149384476\\
6.99017936780873	-2.39327332617068\\
6.95680779286544	-2.50460492026076\\
6.92186963062418	-2.61555657603021\\
6.8853634829662	-2.72610825365935\\
6.84728801645886	-2.83623956189203\\
6.80764197899675	-2.94592974689763\\
6.76642421714947	-3.05515768173402\\
6.72363369420943	-3.16390185645014\\
6.6792695089313	-3.27214036886821\\
6.63333091495308	-3.37985091608676\\
6.58581734088693	-3.48701078674672\\
6.53672841106562	-3.59359685410398\\
6.48606396692857	-3.69958556995288\\
6.43382408902887	-3.80495295944588\\
6.38000911964014	-3.90967461685543\\
6.32461968593966	-4.01372570232492\\
6.26765672374106	-4.11708093965573\\
6.20912150174716	-4.21971461517819\\
6.14901564629022	-4.3216005777539\\
6.0873411665239	-4.42271223995737\\
6.02410048002743	-4.52302258048411\\
5.95929643877953	-4.62250414783221\\
5.89293235545559	-4.72112906530355\\
5.82501202999807	-4.81886903736959\\
5.75553977640661	-4.91569535744561\\
5.68452044968995	-5.01157891711542\\
5.61195947291854	-5.10649021684671\\
5.53786286431234	-5.20039937823478\\
5.4622372642948	-5.29327615780986\\
5.38508996244006	-5.38508996244006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.61132171975659	5.61132171975659\\
5.61123518456605	5.61123518456605\\
5.61097556031137	5.61097556031137\\
5.61054279093927	5.61054279093927\\
5.60993678301423	5.60993678301423\\
5.60915740569829	5.60915740569829\\
5.60820449072288	5.60820449072288\\
5.60707783235267	5.60707783235267\\
5.60577718734139	5.60577718734139\\
5.60430227487975	5.60430227487975\\
5.60265277653547	5.60265277653547\\
5.60082833618551	5.60082833618551\\
5.5988285599405	5.5988285599405\\
5.59665301606152	5.59665301606152\\
5.59430123486927	5.59430123486926\\
5.59177270864566	5.59177270864566\\
5.58906689152816	5.58906689152816\\
5.58618319939665	5.58618319939665\\
5.58312100975319	5.58312100975319\\
5.57987966159476	5.57987966159476\\
5.57645845527902	5.57645845527902\\
5.57285665238332	5.57285665238332\\
5.56907347555718	5.56907347555718\\
5.56510810836823	5.56510810836823\\
5.56095969514204	5.56095969514203\\
5.55662734079575	5.55662734079575\\
5.55211011066605	5.55211011066605\\
5.54740703033143	5.54740703033143\\
5.54251708542908	5.54251708542908\\
5.53743922146675	5.53743922146675\\
5.53217234362975	5.53217234362975\\
5.52671531658332	5.52671531658332\\
5.5210669642709	5.5210669642709\\
5.51522606970841	5.51522606970841\\
5.50919137477492	5.50919137477492\\
5.50296158000017	5.50296158000017\\
5.49653534434924	5.49653534434924\\
5.48991128500482	5.48991128500482\\
5.48308797714742	5.48308797714742\\
5.47606395373407	5.47606395373407\\
5.46883770527599	5.46883770527599\\
5.46140767961561	5.46140767961561\\
5.45377228170356	5.45377228170356\\
5.44592987337623	5.44592987337623\\
5.43787877313435	5.43787877313435\\
5.42961725592331	5.42961725592331\\
5.4211435529158	5.4211435529158\\
5.41245585129752	5.41245585129752\\
5.40355229405659	5.4035522940566\\
5.39443097977746	5.39443097977746\\
5.38508996244006	5.38508996244006\\
5.37552725122508	5.37552725122508\\
5.36574081032619	5.36574081032619\\
5.35572855877004	5.35572855877004\\
5.34548837024516	5.34548837024516\\
5.33501807294055	5.33501807294055\\
5.32431544939512	5.32431544939512\\
5.31337823635905	5.31337823635905\\
5.30220412466808	5.30220412466808\\
5.29079075913213	5.29079075913212\\
5.27913573843922	5.27913573843922\\
5.26723661507625	5.26723661507625\\
5.25509089526766	5.25509089526766\\
5.24269603893372	5.24269603893372\\
5.2300494596696	5.2300494596696\\
5.21714852474694	5.21714852474694\\
5.20399055513938	5.20399055513938\\
5.19057282557378	5.19057282557378\\
5.17689256460867	5.17689256460867\\
5.16294695474201	5.16294695474201\\
5.14873313254972	5.14873313254971\\
5.13424818885718	5.13424818885718\\
5.11948916894559	5.11948916894559\\
5.10445307279513	5.10445307279513\\
5.08913685536725	5.08913685536725\\
5.07353742692811	5.07353742692811\\
5.05765165341556	5.05765165341556\\
5.04147635685193	5.04147635685193\\
5.02500831580508	5.02500831580508\\
5.00824426590029	5.00824426590029\\
4.99118090038541	4.99118090038541\\
4.97381487075208	4.97381487075208\\
4.95614278741567	4.95614278741567\\
4.93816122045677	4.93816122045677\\
4.91986670042714	4.91986670042714\\
4.90125571922305	4.90125571922305\\
4.88232473102903	4.88232473102903\\
4.86307015333526	4.86307015333525\\
4.84348836803155	4.84348836803155\\
4.82357572258145	4.82357572258145\\
4.8033285312795	4.8033285312795\\
4.78274307659523	4.78274307659522\\
4.76181561060723	4.76181561060723\\
4.74054235653082	4.74054235653082\\
4.71891951034274	4.71891951034274\\
4.69694324250667	4.69694324250666\\
4.67460969980292	4.67460969980292\\
4.65191500726618	4.65191500726618\\
4.62885527023482	4.62885527023482\\
4.60542657651548	4.60542657651548\\
4.58162499866674	4.58162499866674\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.61132171975659	-5.61132171975659\\
5.61123518456605	-5.61123518456605\\
5.61097556031137	-5.61097556031137\\
5.61054279093927	-5.61054279093927\\
5.60993678301423	-5.60993678301423\\
5.60915740569829	-5.60915740569829\\
5.60820449072288	-5.60820449072288\\
5.60707783235267	-5.60707783235267\\
5.60577718734139	-5.60577718734139\\
5.60430227487975	-5.60430227487975\\
5.60265277653547	-5.60265277653547\\
5.60082833618551	-5.60082833618551\\
5.5988285599405	-5.5988285599405\\
5.59665301606153	-5.59665301606152\\
5.59430123486926	-5.59430123486927\\
5.59177270864566	-5.59177270864566\\
5.58906689152816	-5.58906689152816\\
5.58618319939665	-5.58618319939665\\
5.58312100975319	-5.58312100975319\\
5.57987966159476	-5.57987966159476\\
5.57645845527902	-5.57645845527902\\
5.57285665238332	-5.57285665238332\\
5.56907347555718	-5.56907347555718\\
5.56510810836823	-5.56510810836823\\
5.56095969514204	-5.56095969514203\\
5.55662734079575	-5.55662734079575\\
5.55211011066605	-5.55211011066605\\
5.54740703033143	-5.54740703033143\\
5.54251708542908	-5.54251708542908\\
5.53743922146676	-5.53743922146675\\
5.53217234362975	-5.53217234362975\\
5.52671531658332	-5.52671531658332\\
5.5210669642709	-5.5210669642709\\
5.51522606970842	-5.51522606970841\\
5.50919137477492	-5.50919137477492\\
5.50296158000017	-5.50296158000017\\
5.49653534434924	-5.49653534434924\\
5.48991128500482	-5.48991128500482\\
5.48308797714742	-5.48308797714742\\
5.47606395373407	-5.47606395373407\\
5.46883770527599	-5.46883770527599\\
5.46140767961561	-5.46140767961561\\
5.45377228170356	-5.45377228170356\\
5.44592987337623	-5.44592987337623\\
5.43787877313435	-5.43787877313435\\
5.42961725592331	-5.42961725592331\\
5.4211435529158	-5.4211435529158\\
5.41245585129752	-5.41245585129752\\
5.4035522940566	-5.40355229405659\\
5.39443097977746	-5.39443097977746\\
5.38508996244006	-5.38508996244006\\
5.37552725122508	-5.37552725122508\\
5.36574081032619	-5.36574081032619\\
5.35572855877004	-5.35572855877004\\
5.34548837024516	-5.34548837024516\\
5.33501807294055	-5.33501807294055\\
5.32431544939512	-5.32431544939512\\
5.31337823635905	-5.31337823635904\\
5.30220412466808	-5.30220412466808\\
5.29079075913212	-5.29079075913212\\
5.27913573843922	-5.27913573843922\\
5.26723661507625	-5.26723661507625\\
5.25509089526766	-5.25509089526766\\
5.24269603893372	-5.24269603893372\\
5.2300494596696	-5.2300494596696\\
5.21714852474694	-5.21714852474694\\
5.20399055513939	-5.20399055513938\\
5.19057282557378	-5.19057282557378\\
5.17689256460867	-5.17689256460867\\
5.16294695474201	-5.16294695474201\\
5.14873313254972	-5.14873313254971\\
5.13424818885718	-5.13424818885718\\
5.11948916894559	-5.11948916894559\\
5.10445307279513	-5.10445307279513\\
5.08913685536725	-5.08913685536725\\
5.07353742692811	-5.07353742692811\\
5.05765165341556	-5.05765165341556\\
5.04147635685193	-5.04147635685193\\
5.02500831580508	-5.02500831580508\\
5.00824426590029	-5.00824426590029\\
4.99118090038541	-4.99118090038541\\
4.97381487075208	-4.97381487075208\\
4.95614278741567	-4.95614278741567\\
4.93816122045677	-4.93816122045677\\
4.91986670042714	-4.91986670042714\\
4.90125571922305	-4.90125571922305\\
4.88232473102903	-4.88232473102903\\
4.86307015333526	-4.86307015333525\\
4.84348836803155	-4.84348836803155\\
4.82357572258145	-4.82357572258145\\
4.8033285312795	-4.8033285312795\\
4.78274307659523	-4.78274307659522\\
4.76181561060723	-4.76181561060723\\
4.74054235653082	-4.74054235653081\\
4.71891951034274	-4.71891951034274\\
4.69694324250666	-4.69694324250666\\
4.67460969980292	-4.67460969980292\\
4.65191500726618	-4.65191500726618\\
4.62885527023482	-4.62885527023482\\
4.60542657651548	-4.60542657651548\\
4.58162499866674	-4.58162499866674\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.93560727891848	-0\\
7.93536252609998	-1.07240645099289e-15\\
7.93462828274197	-1.07230722335065e-15\\
7.93340459413604	-1.07214185074787e-15\\
7.93169153576508	1.07191034338548e-15\\
7.92948921329858	-0\\
7.92679776258618	1.07124898558243e-15\\
7.92361734964924	1.07081917593741e-15\\
7.91994817067059	-1.07032331312162e-15\\
7.9157904519825	-1.0697614277222e-15\\
7.91114445005262	1.06913355439889e-15\\
7.90601045146824	-0\\
7.90038877291859	-0\\
7.89427976117527	-0\\
7.88768379307089	1.06596301747521e-15\\
7.88060127547586	-1.06500586680526e-15\\
7.87303264527321	1.06398302155681e-15\\
7.8649783693317	-0\\
7.85643894447701	2.12348100749713e-15\\
7.8474148974611	1.06052096951782e-15\\
7.83790678492969	-0\\
7.82791519338795	-0\\
7.81744073916431	-0\\
7.80648406837244	-0\\
7.79504585687141	-0\\
7.78312681022398	1.0518329027473e-15\\
7.7707276636531	-1.05015724839305e-15\\
7.75784918199653	1.04841681539303e-15\\
7.74449215965968	-0\\
7.73065742056661	-1.04474204687737e-15\\
7.71634581810919	1.04280793803875e-15\\
7.70155823509447	-1.04080950389445e-15\\
7.68629558369024	-1.03874686771729e-15\\
7.67055880536872	-0\\
7.65434887084852	-0\\
7.63766678003477	-0\\
7.62051356195741	-1.02985690658022e-15\\
7.60289027470772	1.02747524766141e-15\\
7.58479800537307	-1.02503020922948e-15\\
7.56623786996986	1.02252194210593e-15\\
7.54721101337468	1.01995060101248e-15\\
7.52771860925364	1.01731634456156e-15\\
7.50776185999007	-0\\
7.48734199661026	-1.0118597394316e-15\\
7.46646027870757	1.00903772734167e-15\\
7.44511799436472	-0\\
7.42331646007434	-0\\
7.40105702065776	1.00019895335776e-15\\
7.37834104918206	-0\\
7.35516994687535	-0\\
7.33154514304037	9.90804929362971e-16\\
7.30746809496631	-0\\
7.28294028783891	-0\\
7.25796323464884	-9.80860870351689e-16\\
7.2325384760984	9.77424899405843e-16\\
7.20666758050645	-9.7392863628812e-16\\
7.1803521437117	9.70372296664497e-16\\
7.15359378897425	-0\\
7.12639416687546	-0\\
7.09875495521615	-0\\
7.07067785891307	-9.55550615847869e-16\\
7.04216460989379	-0\\
7.01321696698981	9.47785194800548e-16\\
6.98383671582812	-0\\
6.95402566872097	9.39785921938424e-16\\
6.9237856645542	-0\\
6.8931185686737	-9.3155477096238e-16\\
6.86202627277039	9.273528736208e-16\\
6.83051069476355	-0\\
6.79857377868247	-0\\
6.76621749454659	9.14405015033242e-16\\
6.73344383824391	-0\\
6.70025483140793	-9.05490641525807e-16\\
6.66665252129294	-0\\
6.6326389806477	-0\\
6.59821630758761	-0\\
6.56338662546529	-0\\
6.52815208273961	-8.82232208492851e-16\\
6.49251485284312	-1.75483219284703e-15\\
6.45647713404803	-0\\
6.42004114933059	-0\\
6.38320914623396	8.62644226264785e-16\\
6.3459833967296	-0\\
6.30836619707707	-0\\
6.27035986768245	-0\\
6.23196675295516	-0\\
6.19318922116337	-0\\
6.15402966428788	-8.31672288427564e-16\\
6.11449049787464	8.26328858056364e-16\\
6.07457416088566	-8.20934455828843e-16\\
6.03428311554864	-0\\
5.99361984720505	-8.09994069937052e-16\\
5.9525868641568	-0\\
5.91118669751159	-7.98853830128705e-16\\
5.8694219010267	-0\\
5.82729505095151	-0\\
5.78480874586857	-7.81774770393314e-16\\
5.7419656065333	-0\\
5.69876827571235	-7.70147027497068e-16\\
5.65521941802055	-0\\
5.61132171975659	-7.58329262345744e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.33154514304037	3.03682543139792\\
7.3313521344309	3.03674548461422\\
7.33077310481714	3.03650564269518\\
7.32980804284843	3.03610590093921\\
7.32845692962503	3.03554625151778\\
7.3267197387251	3.0348266834866\\
7.32459643624255	3.0339471828013\\
7.32208698083565	3.03290773233759\\
7.31919132378648	3.03170831191585\\
7.31590940907126	3.03034889833025\\
7.31224117344142	3.02882946538239\\
7.30818654651556	3.02714998391934\\
7.30374545088231	3.02531042187625\\
7.29891780221401	3.02331074432347\\
7.29370350939127	3.0211509135181\\
7.28810247463845	3.01883088896016\\
7.28211459367005	3.01635062745318\\
7.27573975584804	3.01371008316937\\
7.26897784435008	3.01090920771935\\
7.26182873634878	3.00794795022634\\
7.25429230320192	3.00482625740499\\
7.24636841065361	3.00154407364469\\
7.23805691904656	2.9981013410975\\
7.22935768354533	2.99449799977062\\
7.22027055437067	2.99073398762344\\
7.21079537704493	2.98680924066923\\
7.20093199264855	2.98272369308135\\
7.1906802380877	2.97847727730412\\
7.18003994637304	2.9740699241683\\
7.16901094690963	2.96950156301115\\
7.15759306579804	2.96477212180117\\
7.14578612614663	2.95988152726743\\
7.133589948395	2.9548297050336\\
7.12100435064877	2.94961657975654\\
7.10802914902548	2.94424207526964\\
7.09466415801178	2.93870611473077\\
7.0809091908319	2.93300862077487\\
7.06676405982736	2.92714951567125\\
7.05222857684794	2.92112872148552\\
7.03730255365394	2.91494616024628\\
7.02198580232976	2.9086017541163\\
7.00627813570862	2.9020954255686\\
6.99017936780873	2.89542709756697\\
6.97368931428056	2.88859669375134\\
6.95680779286544	2.8816041386277\\
6.9395346238654	2.87444935776272\\
6.92186963062418	2.86713227798298\\
6.90381264001945	2.85965282757886\\
6.8853634829662	2.85201093651305\\
6.86652199493125	2.84420653663368\\
6.84728801645886	2.83623956189203\\
6.82766139370734	2.82810994856477\\
6.80764197899675	2.81981763548087\\
6.78722963136742	2.81136256425293\\
6.76642421714947	2.80274467951306\\
6.74522561054307	2.79396392915328\\
6.72363369420943	2.78502026457026\\
6.70164835987253	2.77591364091461\\
6.6792695089313	2.76664401734443\\
6.65649705308236	2.75721135728325\\
6.63333091495308	2.7476156286823\\
6.60977102874494	2.73785680428692\\
6.58581734088693	2.72793486190728\\
6.56146981069905	2.71784978469317\\
6.53672841106561	2.70760156141291\\
6.51159312911827	2.69719018673625\\
6.48606396692857	2.68661566152125\\
6.46014094220995	2.67587799310507\\
6.43382408902887	2.66497719559848\\
6.40711345852498	2.65391329018424\\
6.38000911964014	2.64268630541898\\
6.35251115985593	2.63129627753877\\
6.32461968593966	2.61974325076807\\
6.29633482469842	2.60802727763211\\
6.26765672374106	2.59614841927247\\
6.2385855522478	2.58410674576588\\
6.20912150174716	2.57190233644607\\
6.17926478689998	2.55953528022846\\
6.14901564629022	2.54700567593777\\
6.11837434322219	2.53431363263821\\
6.0873411665239	2.52145926996626\\
6.05591643135621	2.50844271846581\\
6.02410048002743	2.49526411992563\\
5.99189368281294	2.48192362771879\\
5.95929643877953	2.46842140714417\\
5.926309176614	2.45475763576965\\
5.89293235545559	2.44093250377693\\
5.85916646573196	2.42694621430781\\
5.82501202999807	2.41279898381164\\
5.79046960377763	2.39849104239385\\
5.75553977640661	2.38402263416543\\
5.7202231718784	2.36939401759288\\
5.68452044968996	2.35460546584878\\
5.64843230568854	2.33965726716253\\
5.61195947291854	2.32454972517103\\
5.57510272246771	2.30928315926929\\
5.53786286431234	2.29385790496049\\
5.5002407481608	2.27827431420534\\
5.4622372642948	2.26253275577062\\
5.42385334440783	2.24663361557639\\
5.38508996244006	2.23057729704189\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.33154514304037	-3.03682543139791\\
7.3313521344309	-3.03674548461422\\
7.33077310481714	-3.03650564269518\\
7.32980804284843	-3.03610590093921\\
7.32845692962503	-3.03554625151778\\
7.3267197387251	-3.0348266834866\\
7.32459643624255	-3.0339471828013\\
7.32208698083565	-3.03290773233759\\
7.31919132378648	-3.03170831191585\\
7.31590940907126	-3.03034889833025\\
7.31224117344142	-3.02882946538239\\
7.30818654651556	-3.02714998391933\\
7.30374545088231	-3.02531042187625\\
7.29891780221401	-3.02331074432347\\
7.29370350939127	-3.0211509135181\\
7.28810247463845	-3.01883088896016\\
7.28211459367005	-3.01635062745318\\
7.27573975584804	-3.01371008316937\\
7.26897784435008	-3.01090920771935\\
7.26182873634878	-3.00794795022634\\
7.25429230320192	-3.00482625740499\\
7.24636841065361	-3.00154407364469\\
7.23805691904656	-2.9981013410975\\
7.22935768354533	-2.99449799977062\\
7.22027055437067	-2.99073398762344\\
7.21079537704493	-2.98680924066922\\
7.20093199264855	-2.98272369308134\\
7.1906802380877	-2.97847727730412\\
7.18003994637304	-2.9740699241683\\
7.16901094690963	-2.96950156301115\\
7.15759306579804	-2.96477212180117\\
7.14578612614662	-2.95988152726743\\
7.133589948395	-2.95482970503359\\
7.12100435064877	-2.94961657975654\\
7.10802914902548	-2.94424207526964\\
7.09466415801178	-2.93870611473077\\
7.0809091908319	-2.93300862077487\\
7.06676405982736	-2.92714951567124\\
7.05222857684793	-2.92112872148553\\
7.03730255365394	-2.91494616024628\\
7.02198580232976	-2.9086017541163\\
7.00627813570862	-2.9020954255686\\
6.99017936780873	-2.89542709756697\\
6.97368931428056	-2.88859669375134\\
6.95680779286544	-2.8816041386277\\
6.9395346238654	-2.87444935776272\\
6.92186963062418	-2.86713227798298\\
6.90381264001944	-2.85965282757886\\
6.88536348296619	-2.85201093651305\\
6.86652199493125	-2.84420653663368\\
6.84728801645886	-2.83623956189203\\
6.82766139370734	-2.82810994856477\\
6.80764197899675	-2.81981763548087\\
6.78722963136742	-2.81136256425293\\
6.76642421714947	-2.80274467951306\\
6.74522561054307	-2.79396392915328\\
6.72363369420943	-2.78502026457026\\
6.70164835987253	-2.77591364091461\\
6.6792695089313	-2.76664401734443\\
6.65649705308236	-2.75721135728325\\
6.63333091495308	-2.7476156286823\\
6.60977102874494	-2.73785680428692\\
6.58581734088693	-2.72793486190728\\
6.56146981069905	-2.71784978469317\\
6.53672841106561	-2.70760156141291\\
6.51159312911827	-2.69719018673625\\
6.48606396692857	-2.68661566152125\\
6.46014094220995	-2.67587799310507\\
6.43382408902887	-2.66497719559848\\
6.40711345852498	-2.65391329018424\\
6.38000911964014	-2.64268630541898\\
6.35251115985593	-2.63129627753877\\
6.32461968593966	-2.61974325076807\\
6.29633482469842	-2.60802727763211\\
6.26765672374106	-2.59614841927247\\
6.2385855522478	-2.58410674576588\\
6.20912150174716	-2.57190233644607\\
6.17926478689998	-2.55953528022846\\
6.14901564629022	-2.54700567593777\\
6.11837434322219	-2.53431363263821\\
6.0873411665239	-2.52145926996626\\
6.05591643135621	-2.50844271846582\\
6.02410048002743	-2.49526411992563\\
5.99189368281294	-2.48192362771879\\
5.95929643877953	-2.46842140714417\\
5.926309176614	-2.45475763576965\\
5.89293235545559	-2.44093250377693\\
5.85916646573196	-2.42694621430781\\
5.82501202999807	-2.41279898381164\\
5.79046960377763	-2.39849104239386\\
5.75553977640661	-2.38402263416543\\
5.7202231718784	-2.36939401759288\\
5.68452044968996	-2.35460546584878\\
5.64843230568854	-2.33965726716252\\
5.61195947291854	-2.32454972517103\\
5.57510272246771	-2.30928315926929\\
5.53786286431234	-2.29385790496049\\
5.5002407481608	-2.27827431420534\\
5.4622372642948	-2.26253275577062\\
5.42385334440783	-2.24663361557639\\
5.38508996244006	-2.23057729704189\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.93560727891848	-0\\
8.00092873158357	-0.0800119543987634\\
8.0654369541779	-0.161330250357247\\
8.12911235338233	-0.243946558960574\\
8.19193542178797	-0.327852290080223\\
8.25388674116093	-0.413038593265902\\
8.31494698569766	-0.499496358676563\\
8.37509692527061	-0.587216218050519\\
8.4343174286636	-0.676188545714512\\
8.4925894667966	-0.766403459631649\\
8.54989411593926	-0.857850822488088\\
8.60621256091293	-0.950520242818344\\
8.66152609828066	-1.04440107616911\\
8.71581613952463	-1.13948242630144\\
8.76906421421074	-1.23575314643121\\
8.82125197313973	-1.33320184050764\\
8.87236119148458	-1.4318168645298\\
8.92237377191351	-1.5315863279009\\
8.97127174769838	-1.63249809482031\\
9.01903728580786	-1.73453978571296\\
9.06565268998505	-1.83769877869616\\
9.11110040380904	-1.94196221108357\\
9.15536301374005	-2.0473169809261\\
9.1984232521476	-2.15374974858974\\
9.24026400032141	-2.26124693836983\\
9.28086829146451	-2.36979474014195\\
9.3202193136682	-2.47937911104893\\
9.35830041286831	-2.58998577722396\\
9.39509509578254	-2.7016002355495\\
9.43058703282824	-2.81420775545182\\
9.46476006102038	-2.92779338073099\\
9.49759818684923	-3.04234193142603\\
9.52908558913724	-3.15783800571502\\
9.55920662187496	-3.27426598184999\\
9.58794581703527	-3.39161002012632\\
9.61528788736583	-3.50985406488636\\
9.64121772915903	-3.62898184655712\\
9.66572042499937	-3.74897688372178\\
9.68878124648759	-3.86982248522459\\
9.71038565694129	-3.99150175230928\\
9.73051931407166	-4.11399758079021\\
9.74916807263586	-4.23729266325651\\
9.76631798706472	-4.36136949130853\\
9.78195531406536	-4.48621035782662\\
9.79606651519828	-4.6117973592717\\
9.8086382594287	-4.73811239801761\\
9.81965742565164	-4.86513718471475\\
9.82911110519037	-4.99285324068476\\
9.83698660426794	-5.12124190034603\\
9.84327144645142	-5.25028431366962\\
9.84795337506834	-5.37996144866539\\
9.85102035559524	-5.51025409389796\\
9.85246057801766	-5.6411428610322\\
9.8522624591615	-5.77260818740798\\
9.85041464499525	-5.90463033864377\\
9.84690601290267	-6.03718941126892\\
9.84172567392588	-6.17026533538404\\
9.83486297497817	-6.30383787734942\\
9.82630750102637	-6.43788664250102\\
9.81604907724253	-6.57239107789357\\
9.80407777112439	-6.70733047507077\\
9.79038389458442	-6.84268397286183\\
9.77495800600719	-6.97843056020438\\
9.75779091227457	-7.11454907899306\\
9.73887367075861	-7.25101822695372\\
9.71819759128171	-7.38781656054265\\
9.69575423804384	-7.52492249787059\\
9.67153543151639	-7.66231432165111\\
9.64553325030254	-7.79997018217299\\
9.61774003296369	-7.93786810029624\\
9.58814837981176	-8.07598597047135\\
9.55675115466703	-8.21430156378141\\
9.52354148658129	-8.3527925310067\\
9.48851277152596	-8.49143640571137\\
9.45165867404502	-8.63021060735176\\
9.41297312887234	-8.76909244440615\\
9.37245034251325	-8.90805911752519\\
9.33008479479011	-9.04708772270303\\
9.28587124035152	-9.18615525446841\\
9.23980471014509	-9.32523860909542\\
9.19188051285327	-9.46431458783361\\
9.14209423629239	-9.60335990015683\\
9.09044174877421	-9.74235116703063\\
9.03691920043016	-9.88126492419756\\
8.98152302449783	-10.02007762548\\
8.92424993856952	-10.1587656461006\\
8.86509694580265	-10.2973052860184\\
8.80406133609188	-10.4356727732828\\
8.74114068720262	-10.5738442674019\\
8.67633286586582	-10.711795862727\\
8.60963602883384	-10.8495035918524\\
8.54104862389715	-10.9869434290289\\
8.47056939086171	-11.1240912935919\\
8.39819736248688	-11.2609230534035\\
8.32393186538368	-11.3974145283068\\
8.24777252087311	-11.5335414935945\\
8.1697192458046	-11.6692796834878\\
8.08977225333416	-11.8046047946292\\
8.00793205366229	-11.9394924895852\\
7.92419945473142	-12.073918400361\\
7.83857556288267	-12.2078581319246\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.61132171975659	5.61132171975659\\
5.71408795742438	5.60093396636167\\
5.8172028775699	5.58904744949363\\
5.92064673619212	5.57565420401583\\
6.02439966533183	5.56074651024529\\
6.1284416760107	5.54431689563056\\
6.23275266119165	5.52635813639527\\
6.33731239875969	5.50686325914721\\
6.44210055452332	5.48582554245252\\
6.54709668523569	5.46323851837495\\
6.6522802416354	5.43909597397983\\
6.75763057150631	5.41339195280244\\
6.86312692275622	5.38612075628081\\
6.96874844651367	5.35727694515238\\
7.07447420024282	5.32685534081457\\
7.18028315087566	5.29485102664898\\
7.28615417796138	5.26125934930882\\
7.39206607683237	5.22607591996971\\
7.49799756178638	5.18929661554325\\
7.60392726928455	5.15091757985356\\
7.70983376116478	5.1109352247762\\
7.81569552787008	5.06934623133965\\
7.92149099169131	5.02614755078888\\
8.02719851002421	4.98133640561096\\
8.13279637863982	4.93491029052258\\
8.23826283496835	4.88686697341918\\
8.34357606139559	4.83720449628564\\
8.44871418857183	4.78592117606828\\
8.55365529873254	4.73301560550808\\
8.65837742903053	4.67848665393501\\
8.76285857487909	4.62233346802314\\
8.86707669330567	4.56455547250662\\
8.97100970631564	4.50515237085626\\
9.07463550426569	4.44412414591657\\
9.1779319492464	4.38147106050327\\
9.28087687847356	4.31719365796093\\
9.38344810768774	4.25129276268089\\
9.48562343456165	4.1837694805791\\
9.58738064211491	4.11462519953394\\
9.68869750213565	4.0438615897839\\
9.78955177860855	3.97148060428494\\
9.88992123114888	3.89748447902752\\
9.98978361844201	3.82187573331323\\
10.0891167016879	3.74465716999087\\
10.1878982480504	3.66583187565194\\
10.2861060341102	3.58540322078554\\
10.3837178493217	3.50337485989248\\
10.4807114994735	3.41975073155869\\
10.5770648101504	3.33453505848773\\
10.6727556301989	3.24773234749256\\
10.7677618351933	3.15934738944627\\
10.8620613309043	3.06938525919192\\
10.9556320567674	2.97785131541146\\
11.0484519893519	2.88475120045359\\
11.1404991458302	2.79009084012059\\
11.2317515874459	2.6938764434142\\
11.3221874229811	2.59611450224039\\
11.411784812222	2.49681179107317\\
11.5005219694227	2.39597536657722\\
11.5883771667667	2.29361256718964\\
11.6753287378241	2.18973101266062\\
11.7613550810073	2.08433860355309\\
11.8464346630214	1.97744352070146\\
11.9305460223103	1.86905422462931\\
12.0136677724988	1.7591794549263\\
12.0957786058281	1.64782822958409\\
12.1768572965865	1.53500984429149\\
12.2568827045335	1.4207338716889\\
12.3358337783166	1.30501016058185\\
12.4136895588818	1.18784883511411\\
12.4904291828754	1.0692602939\\
12.5660318860385	0.949255209116323\\
12.6404770065922	0.827844525553859\\
12.713743988614	0.705039459628333\\
12.7858123854044	0.580851498351378\\
12.8566618628437	0.455292398261076\\
12.926272202738	0.328374184312583\\
12.9946233061545	0.200109148728704\\
13.0616951967447	0.0705098498106454\\
13.127468024057	-0.0604108892909914\\
13.1919220668349	-0.192639981844879\\
13.2550377363047	-0.326164078847064\\
13.3167955794476	-0.460969570368499\\
13.3771762822599	-0.597042586941792\\
13.4361606729981	-0.734369000987012\\
13.4937297254088	-0.872934428276524\\
13.5498645619449	-1.01272422943851\\
13.604546456965	-1.15372351149925\\
13.657756839917	-1.29591712946377\\
13.7094772985057	-1.43928968793486\\
13.7596895818431	-1.58382554277024\\
13.808375603581	-1.7295088027776\\
13.8555174450266	-1.87632333144755\\
13.901097358239	-2.02425274872405\\
13.9450977691074	-2.17328043281227\\
13.9875012804105	-2.32338952202364\\
14.0282906748553	-2.47456291665795\\
14.0674489180969	-2.62678328092217\\
14.1049591617373	-2.78003304488586\\
14.1408047463036	-2.93429440647297\\
14.1749692042047	-3.08954933348974\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.61132171975659	-5.61132171975659\\
5.60093396636167	-5.71408795742438\\
5.58904744949363	-5.8172028775699\\
5.57565420401583	-5.92064673619212\\
5.56074651024529	-6.02439966533183\\
5.54431689563056	-6.1284416760107\\
5.52635813639528	-6.23275266119165\\
5.50686325914721	-6.33731239875969\\
5.48582554245252	-6.44210055452332\\
5.46323851837495	-6.54709668523569\\
5.43909597397983	-6.65228024163539\\
5.41339195280244	-6.75763057150631\\
5.38612075628081	-6.86312692275622\\
5.35727694515238	-6.96874844651367\\
5.32685534081457	-7.07447420024282\\
5.29485102664898	-7.18028315087566\\
5.26125934930883	-7.28615417796138\\
5.22607591996971	-7.39206607683237\\
5.18929661554325	-7.49799756178638\\
5.15091757985356	-7.60392726928455\\
5.1109352247762	-7.70983376116478\\
5.06934623133965	-7.81569552787008\\
5.02614755078888	-7.92149099169131\\
4.98133640561096	-8.02719851002421\\
4.93491029052258	-8.13279637863982\\
4.88686697341918	-8.23826283496835\\
4.83720449628564	-8.34357606139559\\
4.78592117606828	-8.44871418857183\\
4.73301560550808	-8.55365529873254\\
4.67848665393501	-8.65837742903053\\
4.62233346802314	-8.76285857487909\\
4.56455547250662	-8.86707669330567\\
4.50515237085626	-8.97100970631564\\
4.44412414591657	-9.07463550426569\\
4.38147106050327	-9.1779319492464\\
4.31719365796093	-9.28087687847356\\
4.25129276268089	-9.38344810768774\\
4.1837694805791	-9.48562343456165\\
4.11462519953394	-9.58738064211491\\
4.0438615897839	-9.68869750213565\\
3.97148060428494	-9.78955177860855\\
3.89748447902752	-9.88992123114888\\
3.82187573331323	-9.98978361844201\\
3.74465716999087	-10.0891167016879\\
3.66583187565194	-10.1878982480504\\
3.58540322078554	-10.2861060341102\\
3.50337485989248	-10.3837178493217\\
3.41975073155869	-10.4807114994735\\
3.33453505848773	-10.5770648101504\\
3.24773234749256	-10.6727556301989\\
3.15934738944627	-10.7677618351933\\
3.06938525919192	-10.8620613309043\\
2.97785131541147	-10.9556320567674\\
2.88475120045359	-11.0484519893519\\
2.79009084012059	-11.1404991458302\\
2.6938764434142	-11.2317515874459\\
2.5961145022404	-11.3221874229811\\
2.49681179107318	-11.411784812222\\
2.39597536657722	-11.5005219694227\\
2.29361256718964	-11.5883771667667\\
2.18973101266062	-11.6753287378241\\
2.0843386035531	-11.7613550810073\\
1.97744352070146	-11.8464346630214\\
1.86905422462932	-11.9305460223103\\
1.75917945492631	-12.0136677724988\\
1.64782822958409	-12.0957786058281\\
1.5350098442915	-12.1768572965865\\
1.4207338716889	-12.2568827045335\\
1.30501016058185	-12.3358337783166\\
1.18784883511411	-12.4136895588818\\
1.0692602939	-12.4904291828754\\
0.949255209116327	-12.5660318860385\\
0.827844525553864	-12.6404770065922\\
0.705039459628338	-12.713743988614\\
0.580851498351383	-12.7858123854044\\
0.455292398261078	-12.8566618628437\\
0.328374184312585	-12.926272202738\\
0.200109148728709	-12.9946233061545\\
0.0705098498106491	-13.0616951967447\\
-0.0604108892909876	-13.127468024057\\
-0.192639981844874	-13.1919220668349\\
-0.326164078847062	-13.2550377363047\\
-0.460969570368496	-13.3167955794476\\
-0.597042586941789	-13.3771762822599\\
-0.734369000987009	-13.4361606729981\\
-0.872934428276519	-13.4937297254088\\
-1.01272422943851	-13.5498645619449\\
-1.15372351149925	-13.604546456965\\
-1.29591712946377	-13.657756839917\\
-1.43928968793486	-13.7094772985057\\
-1.58382554277023	-13.7596895818431\\
-1.72950880277759	-13.808375603581\\
-1.87632333144755	-13.8555174450266\\
-2.02425274872405	-13.901097358239\\
-2.17328043281226	-13.9450977691074\\
-2.32338952202363	-13.9875012804105\\
-2.47456291665795	-14.0282906748553\\
-2.62678328092217	-14.0674489180969\\
-2.78003304488586	-14.1049591617373\\
-2.93429440647297	-14.1408047463036\\
-3.08954933348974	-14.1749692042047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.33154514304037	-3.03682543139791\\
7.36127504685199	-3.13574427613611\\
7.3897537087741	-3.23555881342902\\
7.41696621427791	-3.33625385032403\\
7.44289782816747	-3.43781398541505\\
7.46753399725463	-3.54022361091579\\
7.49086035301028	-3.64346691476573\\
7.5128627141917	-3.74752788276842\\
7.53352708944554	-3.8523903007619\\
7.552839679886	-3.95803775682085\\
7.570786881648	-4.06445364349044\\
7.58735528841478	-4.17162116005124\\
7.60253169391966	-4.27952331481525\\
7.61630309442161	-4.38814292745253\\
7.62865669115422	-4.49746263134826\\
7.63957989274768	-4.60746487598982\\
7.64906031762357	-4.7181319293837\\
7.65708579636186	-4.82944588050188\\
7.66364437403999	-4.94138864175733\\
7.66872431254359	-5.05394195150839\\
7.67231409284849	-5.16708737659166\\
7.67440241727373	-5.28080631488307\\
7.67497821170515	-5.39507999788686\\
7.6740306277893	-5.50988949335208\\
7.6715490450974	-5.62521570791626\\
7.6675230732588	-5.74103938977601\\
7.66194255406393	-5.85734113138408\\
7.65479756353613	-5.97410137217264\\
7.64607841397224	-6.09130040130234\\
7.6357756559516	-6.20891836043689\\
7.62388008031308	-6.32693524654269\\
7.61038272009996	-6.44533091471328\\
7.5952748524722	-6.56408508101812\\
7.57854800058603	-6.68317732537538\\
7.56019393544032	-6.80258709444846\\
7.5402046776897	-6.92229370456568\\
7.51857249942389	-7.04227634466287\\
7.49528992591319	-7.16251407924861\\
7.47034973731973	-7.28298585139134\\
7.44374497037424	-7.4036704857285\\
7.4154689200181	-7.52454669149676\\
7.38551514101037	-7.64559306558336\\
7.3538774494996	-7.76678809559796\\
7.32054992456009	-7.88811016296461\\
7.2855269096925	-8.00953754603352\\
7.24880301428835	-8.13104842321216\\
7.21037311505835	-8.25262087611526\\
7.17023235742437	-8.37423289273337\\
7.12837615687453	-8.49586237061957\\
7.08480020028155	-8.61748712009374\\
7.03950044718395	-8.73908486746425\\
6.99247313102984	-8.86063325826641\\
6.94371476038321	-8.98210986051735\\
6.89322212009253	-9.10349216798695\\
6.8409922724213	-9.22475760348429\\
6.78702255814053	-9.34588352215925\\
6.73131059758288	-9.46684721481878\\
6.67385429165825	-9.58762591125751\\
6.61465182283074	-9.7081967836021\\
6.55370165605667	-9.82853694966901\\
6.49100253968364	-9.94862347633525\\
6.42655350631033	-10.0684333829215\\
6.36035387360693	-10.1879436445875\\
6.29240324509616	-10.3071311957388\\
6.22270151089446	-10.4259729334447\\
6.15124884841355	-10.5444457208671\\
6.07804572302186	-10.6625263906993\\
6.00309288866607	-10.7801917486148\\
5.92639138845227	-10.8974185767253\\
5.84794255518687	-11.0141836370476\\
5.76774801187706	-11.1304636749789\\
5.68580967219068	-11.2462354227801\\
5.60212974087543	-11.3614756030665\\
5.51671071413727	-11.4761609323055\\
5.42955537997798	-11.5902681243209\\
5.34066681849176	-11.7037738938034\\
5.25004840212072	-11.8166549598264\\
5.15770379586929	-11.9288880493671\\
5.06363695747739	-12.0404499008324\\
4.96785213755233	-12.1513172675887\\
4.87035387965934	-12.2614669214959\\
4.77114702037066	-12.370875656444\\
4.67023668927328	-12.4795202918929\\
4.567628308935	-12.5873776764144\\
4.46332759482908	-12.6944246912362\\
4.35734055521716	-12.8006382537869\\
4.24967349099068	-12.9059953212417\\
4.14033299547047	-13.0104728940697\\
4.02932595416486	-13.1140480195792\\
3.91665954448587	-13.2166977954642\\
3.80234123542389	-13.3183993733484\\
3.68637878718043	-13.4191299623292\\
3.56878025075937	-13.5188668325182\\
3.4495539675163	-13.6175873185799\\
3.32870856866627	-13.7152688232676\\
3.20625297474977	-13.8118888209558\\
3.08219639505711	-13.9074248611678\\
2.95654832701106	-14.0018545721003\\
2.82931855550797	-14.0951556641419\\
2.7005171522173	-14.1873059333871\\
2.57015447483945	-14.2782832651437\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.33154514304037	3.03682543139792\\
7.42251354553111	2.98790146208562\\
7.51323053667616	2.93745938086905\\
7.60367482727128	2.88549938462357\\
7.69382510752078	2.83202194443091\\
7.78366005039512	2.77702780600455\\
7.8731583149947	2.72051799007535\\
7.96229854991974	2.66249379273731\\
8.05105939664552	2.60295678575347\\
8.13941949290264	2.54190881682181\\
8.22735747606192	2.479352009801\\
8.31485198652323	2.41528876489618\\
8.40188167110803	2.34972175880445\\
8.48842518645507	2.28265394482014\\
8.57446120241872	2.21408855289982\\
8.65996840546952	2.14402908968705\\
8.74492550209654	2.07247933849657\\
8.82931122221098	1.99944335925835\\
8.9131043225506	1.92492548842102\\
8.99628359008447	1.84893033881496\\
9.07882784541765	1.77146279947491\\
9.16071594619525	1.69252803542213\\
9.24192679050542	1.61213148740601\\
9.32243932028084	1.53027887160531\\
9.40223252469823	1.44697617928888\\
9.48128544357532	1.36222967643592\\
9.55957717076495	1.27604590331582\\
9.63708685754579	1.18843167402752\\
9.71379371600907	1.09939407599863\\
9.78967702244111	1.00894046944395\\
9.86471612070094	0.917078486783906\\
9.93889042559266	0.823816032022552\\
10.0121794262321	0.729161280085389\\
10.0845626894072	0.633122676117025\\
10.1560198629319	0.535708934738661\\
10.2265306789923	0.436929039265577\\
10.2960749574861	0.336792240884595\\
10.3646326093532	0.23530805779162\\
10.4321836398984	0.132486274289424\\
10.4987081521042	0.0283369398455567\\
10.564186349935	-0.0771296318892798\\
10.6285985416312	-0.183902864102486\\
10.6919251429923	-0.29197191788027\\
10.7541466806499	-0.401325693307689\\
10.8152437953292	-0.51195283060792\\
10.8751972450983	-0.623841711320729\\
10.9339879086057	-0.736980459519831\\
10.9915967883052	-0.851356943069226\\
11.0480050136672	-0.966958774918238\\
11.1031938443769	-1.08377331443512\\
11.1571446735182	-1.20178766877921\\
11.2098390307432	-1.3209886943113\\
11.2612585854265	-1.44136299804228\\
11.3113851498047	-1.56289693911966\\
11.3602006820998	-1.68557663035204\\
11.4076872896257	-1.80938793977118\\
11.4538272318791	-1.93431649223162\\
11.4986029236125	-2.06034767104754\\
11.54199693789	-2.1874666196669\\
11.5839920091247	-2.31565824338232\\
11.6245710360977	-2.44490721107893\\
11.663717084959	-2.57519795701861\\
11.7014133922078	-2.70651468266065\\
11.7376433676541	-2.8388413585186\\
11.7723905973594	-2.97216172605292\\
11.8056388465578	-3.10645929959945\\
11.8373720625547	-3.24171736833337\\
11.8675743776053	-3.37791899826829\\
11.8962301117709	-3.51504703429058\\
11.9233237757523	-3.65308410222827\\
11.9488400737016	-3.79201261095464\\
11.9727639060103	-3.93181475452609\\
11.9950803720737	-4.07247251435398\\
12.0157747730323	-4.21396766141039\\
12.0348326144879	-4.35628175846727\\
12.052239609196	-4.49939616236898\\
12.0679816797321	-4.64329202633775\\
12.0820449611334	-4.78795030231187\\
12.0944158035145	-4.93335174331638\\
12.1050807746565	-5.07947690586584\\
12.1140266625696	-5.22630615239899\\
12.1212404780292	-5.37381965374506\\
12.1267094570839	-5.52199739162123\\
12.1304210635364	-5.67081916116121\\
12.1323629913958	-5.8202645734744\\
12.1325231673018	-5.9703130582354\\
12.1308897529201	-6.12094386630368\\
12.127451147308	-6.27213607237289\\
12.1221959892514	-6.42386857764957\\
12.115113159571	-6.57612011256102\\
12.1061917833988	-6.72886923949187\\
12.0954212324241	-6.88209435554906\\
12.0827911271081	-7.03577369535493\\
12.0682913388675	-7.18988533386803\\
12.0519119922267	-7.3444071892313\\
12.0336434669376	-7.4993170256474\\
12.0134764000677	-7.65459245628052\\
11.9914016880552	-7.81021094618472\\
11.9674104887314	-7.96614981525813\\
11.9414942233096	-8.12238624122275\\
11.9136445783414	-8.27889726262957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.7677618351933	3.15934738944627\\
10.8160583150819	2.98982497671577\\
10.8616860944254	2.81956486940997\\
10.9046339152521	2.64860907666271\\
10.9448911808297	2.47699977925776\\
10.9824479582803	2.30477931922143\\
11.0172949810311	2.13199018937523\\
11.0494236511007	1.95867502285146\\
11.0788260412205	1.78487658257408\\
11.1054948967906	1.61063775070763\\
11.12942363767	1.43600151807669\\
11.1506063597999	1.26101097355851\\
11.1690378366607	1.08570929345152\\
11.1847135205612	0.910139730822193\\
11.197629543761	0.734345604832991\\
11.2077827194245	0.55837029005405\\
11.2151705424077	0.38225720576111\\
11.2197911898757	0.206049805222489\\
11.221643521753	0.0297915649776138\\
11.2207270810044	-0.146474025890138\\
11.2170420937478	-0.322703476483737\\
11.2105894691989	-0.49885330482323\\
11.201370799446	-0.674880048574257\\
11.1893883590581	-0.850740275771753\\
11.174645104523	-1.0263905955361\\
11.1571446735182	-1.20178766877921\\
11.1368913840131	-1.37688821889778\\
11.1138902332039	-1.55164904245116\\
11.0881468962804	-1.72602701982114\\
11.0596677250257	-1.89997912585107\\
11.0284597462493	-2.0734624404617\\
10.9945306600528	-2.24643415924103\\
10.9578888379306	-2.41885160400568\\
10.9185433207041	-2.59067223333109\\
10.8765038162909	-2.761853653048\\
10.8317806973097	-2.93235362670251\\
10.7843849985208	-3.10213008597739\\
10.7343284141037	-3.27114114107173\\
10.6816232947716	-3.43934509103663\\
10.6262826447242	-3.60670043406435\\
10.5683201184386	-3.77316587772819\\
10.5077500173009	-3.93870034917078\\
10.4445872860774	-4.10326300523825\\
10.3788475092267	-4.26681324255763\\
10.3105469070551	-4.4293107075551\\
10.2397023317142	-4.59071530641268\\
10.166331263043	-4.75098721496075\\
10.0904518042547	-4.91008688850408\\
10.0120826774703	-5.06797507157887\\
9.93124321909928	-5.2246128076385\\
9.84795337506834	-5.37996144866539\\
9.76223369590019	-5.53398266470693\\
9.67410533164301	-5.6866384533327\\
9.58359002665199	-5.83789114901111\\
9.49071011422423	-5.98770343240275\\
9.39548851108833	-6.13603833956836\\
9.29794871175004	-6.28285927108921\\
9.19811478269531	-6.42813000109734\\
9.0960113564523	-6.57181468621389\\
8.99166362551362	-6.71387787439278\\
8.8850973361205	-6.85428451366809\\
8.77633878191025	-6.9929999608025\\
8.66541479742875	-7.12998998983509\\
8.55235275150936	-7.26522080052602\\
8.43718054052014	-7.39865902669625\\
8.31992658148079	-7.53027174446016\\
8.2006198050512	-7.66002648034899\\
8.07928964839321	-7.78789121932324\\
7.95596604790749	-7.91383441267184\\
7.83067943184713	-8.03782498579635\\
7.70346071280993	-8.15983234587817\\
7.5743412801112	-8.27982638942685\\
7.4433529920389	-8.39777750970763\\
7.3105281679931	-8.51365660404654\\
7.17589958051163	-8.62743508101097\\
7.03950044718395	-8.73908486746425\\
6.90136442245524	-8.84857841549222\\
6.76152558932263	-8.95588870920028\\
6.62001845092572	-9.06098927137919\\
6.47687792203351	-9.16385417003788\\
6.33213932042965	-9.2644580248018\\
6.1858383581983	-9.36277601317516\\
6.03801113291276	-9.45878387666551\\
5.88869411872887	-9.5524579267691\\
5.7379241573856	-9.64377505081576\\
5.5857384491149	-9.73271271767153\\
5.43217454346308	-9.81924898329793\\
5.27727033002603	-9.90336249616627\\
5.12106402910055	-9.98503250252588\\
4.963594182254	-10.0642388515247\\
4.80489964281484	-10.1409620001814\\
4.64501956628607	-10.215183018207\\
4.48399340068424	-10.286883592676\\
4.32186087680622	-10.3560460325443\\
4.15866199842625	-10.422653273015\\
3.99443703242556	-10.4866888797481\\
3.82922649885716	-10.5481370529158\\
3.66307116094812	-10.6069826311009\\
3.49601201504181	-10.6632110950374\\
3.32809028048275	-10.7168085711933\\
3.15934738944627	-10.7677618351933\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.08954933348974	14.1749692042047\\
2.86651744427996	14.2217490051631\\
2.64277828478341	14.2650198023591\\
2.41838705928983	14.3047709193709\\
2.19339913297648	14.3409925482052\\
1.9678700182476	14.3736757517172\\
1.74185536103759	14.4028124658153\\
1.51541092708118	14.4283955014514\\
1.28859258815411	14.4504185463942\\
1.06145630828752	14.468876166787\\
0.834058129959784	14.483763808488\\
0.606454160268759	14.4950777981945\\
0.378700557088246	14.5028153443489\\
0.15085351521189	14.5069745378272\\
-0.0770307475120623	14.5075543524109\\
-0.304896004051711	14.5045546450394\\
-0.532686032064621	14.4979761558454\\
-0.760344627769864	14.4878205079729\\
-0.987815619815489	14.474090207176\\
-1.21504288313792	14.4567886412009\\
-1.44197035281002	14.4359200789502\\
-1.66854203787423	14.4114896694292\\
-1.89470203515752	14.3835034404762\\
-2.12039454306468	14.3519682972741\\
-2.34556387534647	14.3168920206478\\
-2.57015447483945	14.2782832651437\\
-2.79411092717382	14.2361515568944\\
-3.01737797444608	14.1905072912686\\
-3.23990052885314	14.1413617303058\\
-3.46162368628437	14.0887269999377\\
-3.68249273986841	14.0326160869966\\
-3.9024531934712	13.9730428360106\\
-4.12145077514217	13.9100219457878\\
-4.33943145050497	13.8435689657901\\
-4.55634143608965	13.7737002922959\\
-4.77212721260298	13.7004331643548\\
-4.98673553813347	13.6237856595344\\
-5.20011346128806	13.5437766894596\\
-5.41220833425704	13.4604259951466\\
-5.62296782580415	13.3737541421319\\
-5.83233993417852	13.2837825153985\\
-6.04027299994531	13.1905333140988\\
-6.24671571873191	13.0940295460781\\
-6.45161715388653	12.9942950221971\\
-6.65492674904603	12.8913543504572\\
-6.85659434061002	12.7852329299287\\
-7.05657017011789	12.6759569444844\\
-7.25480489652601	12.5635533563384\\
-7.45124960838188	12.4480498993942\\
-7.64585583589233	12.3294750724015\\
-7.83857556288267	12.2078581319246\\
-8.02936123864399	12.0832290851238\\
-8.21816578966559	11.9556186823514\\
-8.40494263124964	11.8250584095649\\
-8.58964567900529	11.691580480558\\
-8.77222936021928	11.5552178290124\\
-8.9526486251003	11.416004100372\\
-9.13085895789445	11.273973643541\\
-9.30681638786871	11.1291615024097\\
-9.48047750016014	10.9816034072068\\
-9.65179944648785	10.8313357656845\\
-9.8207399557251	10.6783956541348\\
-9.98725734432917	10.5228208082416\\
-10.1513105266261	10.3646496137704\\
-10.3128590249478	10.2039210970965\\
-10.4718629796198	10.0406749155765\\
-10.6282831587954	9.87495134776294\\
-10.782080968136	9.70679128346636\\
-10.9332184603335	9.53623621366642\\
-11.0816583444731	9.36332822027454\\
-11.2273639952346	9.18810996575078\\
-11.370299461929	9.01062468257761\\
-11.5104294773686	8.83091616259289\\
-11.6477194665688	8.64902874618489\\
-11.7821355552793	8.46500731135196\\
-11.9136445783414	8.27889726262957\\
-12.0422140878715	8.09074451988744\\
-12.1678123612669	7.90059550699942\\
-12.2904084090331	7.7084971403892\\
-12.4099719824296	7.51449681745432\\
-12.5264735809339	7.31864240487155\\
-12.6398844595198	7.12098222678658\\
-12.7501766357499	6.92156505289071\\
-12.8573228966801	6.72044008638762\\
-12.9612968055738	6.51765695185332\\
-13.0620727084248	6.31326568299194\\
-13.159625740287	6.10731671029072\\
-13.2539318314094	5.89986084857696\\
-13.3449677131753	5.69094928448033\\
-13.4327109238431	5.48063356380327\\
-13.5171398140883	5.26896557880281\\
-13.5982335523457	5.05599755538701\\
-13.6759721299488	4.84178204022893\\
-13.7503363660668	4.62637188780157\\
-13.8213079124372	4.40982024733678\\
-13.8888692578928	4.19218054971151\\
-13.9530037326827	3.97350649426454\\
-14.0136955125848	3.75385203554698\\
-14.0709296228106	3.53327137000974\\
-14.1246919416998	3.31181892263141\\
-14.1749692042047	3.08954933348974\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.61132171975659	5.61132171975659\\
-5.69876827571234	5.52249065413049\\
-5.78480874586857	5.43229699657028\\
-5.8694219010267	5.34076300101138\\
-5.9525868641568	5.24791125209753\\
-6.03428311554864	5.15376465960841\\
-6.11449049787464	5.05834645280696\\
-6.19318922116337	4.96168017470795\\
-6.27035986768245	4.86378967626904\\
-6.3459833967296	4.76469911050596\\
-6.42004114933059	4.66443292653309\\
-6.49251485284312	4.563015863531\\
-6.56338662546529	4.46047294464246\\
-6.6326389806477	4.35682947079831\\
-6.70025483140793	4.25211101447489\\
-6.76621749454659	4.14634341338434\\
-6.83051069476354	4.03955276409962\\
-6.8931185686737	3.93176541561547\\
-6.95402566872097	3.82300796284729\\
-7.01321696698982	3.71330724006918\\
-7.07067785891307	3.60269031429299\\
-7.12639416687546	3.49118447858996\\
-7.1803521437117	3.37881724535655\\
-7.2325384760984	3.26561633952617\\
-7.28294028783891	3.15160969172849\\
-7.33154514304037	3.03682543139792\\
-7.37834104918206	2.92129187983314\\
-7.42331646007434	2.80503754320925\\
-7.46646027870757	2.68809110554424\\
-7.50776185999008	2.57048142162172\\
-7.54721101337468	2.45223750987135\\
-7.58479800537307	2.33338854520903\\
-7.62051356195741	2.21396385183843\\
-7.65434887084852	2.09399289601563\\
-7.68629558369024	1.97350527877884\\
-7.71634581810919	1.8525307286447\\
-7.74449215965968	1.73109909427328\\
-7.7707276636531	1.60924033710333\\
-7.79504585687141	1.48698452395979\\
-7.81744073916431	1.36436181963519\\
-7.83790678492969	1.24140247944698\\
-7.85643894447701	1.11813684177246\\
-7.87303264527321	0.994595320563282\\
-7.88768379307089	0.870808397841204\\
-7.90038877291859	0.746806616177144\\
-7.91114445005262	0.622620571155249\\
-7.91994817067059	0.498280903823891\\
-7.92679776258618	0.373818293135454\\
-7.93169153576508	0.249263448376749\\
-7.93462828274197	0.124647101591967\\
-7.93560727891848	-9.71831605341796e-16\\
-7.93462828274197	-0.124647101591967\\
-7.93169153576508	-0.249263448376749\\
-7.92679776258618	-0.373818293135454\\
-7.91994817067059	-0.498280903823894\\
-7.91114445005262	-0.622620571155249\\
-7.90038877291859	-0.746806616177144\\
-7.88768379307089	-0.870808397841204\\
-7.87303264527321	-0.994595320563282\\
-7.85643894447701	-1.11813684177246\\
-7.83790678492969	-1.24140247944698\\
-7.81744073916431	-1.36436181963519\\
-7.79504585687141	-1.48698452395979\\
-7.7707276636531	-1.60924033710333\\
-7.74449215965968	-1.73109909427328\\
-7.71634581810919	-1.8525307286447\\
-7.68629558369024	-1.97350527877884\\
-7.65434887084852	-2.09399289601563\\
-7.62051356195741	-2.21396385183843\\
-7.58479800537307	-2.33338854520903\\
-7.54721101337468	-2.45223750987135\\
-7.50776185999007	-2.57048142162172\\
-7.46646027870757	-2.68809110554424\\
-7.42331646007434	-2.80503754320925\\
-7.37834104918206	-2.92129187983314\\
-7.33154514304037	-3.03682543139792\\
-7.28294028783891	-3.15160969172849\\
-7.2325384760984	-3.26561633952617\\
-7.1803521437117	-3.37881724535655\\
-7.12639416687546	-3.49118447858996\\
-7.07067785891307	-3.60269031429299\\
-7.01321696698982	-3.71330724006918\\
-6.95402566872098	-3.82300796284729\\
-6.8931185686737	-3.93176541561547\\
-6.83051069476354	-4.03955276409962\\
-6.76621749454659	-4.14634341338434\\
-6.70025483140793	-4.25211101447489\\
-6.6326389806477	-4.35682947079831\\
-6.56338662546529	-4.46047294464246\\
-6.49251485284312	-4.563015863531\\
-6.42004114933059	-4.66443292653309\\
-6.3459833967296	-4.76469911050596\\
-6.27035986768245	-4.86378967626904\\
-6.19318922116337	-4.96168017470795\\
-6.11449049787464	-5.05834645280696\\
-6.03428311554865	-5.15376465960841\\
-5.9525868641568	-5.24791125209753\\
-5.8694219010267	-5.34076300101138\\
-5.78480874586857	-5.43229699657028\\
-5.69876827571234	-5.52249065413049\\
-5.61132171975659	-5.61132171975659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.58162499866674	4.58162499866674\\
-4.62885527023481	4.48567282129033\\
-4.67460969980292	4.38975069841568\\
-4.71891951034274	4.29388637425786\\
-4.76181561060723	4.19810517571661\\
-4.8033285312795	4.10243012450142\\
-4.84348836803155	4.00688204751651\\
-4.88232473102903	3.91147968507937\\
-4.91986670042714	3.8162397966166\\
-4.95614278741567	3.72117726354433\\
-4.99118090038541	3.62630518909809\\
-5.02500831580508	3.53163499492849\\
-5.05765165341557	3.43717651432533\\
-5.08913685536725	3.34293808197362\\
-5.11948916894559	3.24892662018113\\
-5.14873313254972	3.15514772154865\\
-5.17689256460867	3.06160572808175\\
-5.20399055513939	2.96830380676644\\
-5.2300494596696	2.87524402165164\\
-5.25509089526766	2.78242740249838\\
-5.27913573843922	2.68985401007035\\
-5.30220412466808	2.59752299815222\\
-5.32431544939512	2.5054326723919\\
-5.34548837024516	2.41358054607081\\
-5.36574081032619	2.32196339291216\\
-5.38508996244006	2.23057729704189\\
-5.4035522940566	2.13941770022019\\
-5.4211435529158	2.04847944646338\\
-5.43787877313435	1.95775682417754\\
-5.45377228170356	1.86724360592506\\
-5.46883770527599	1.77693308594534\\
-5.48308797714742	1.68681811554978\\
-5.49653534434924	1.59689113650967\\
-5.50919137477492	1.50714421255409\\
-5.52106696427091	1.41756905909269\\
-5.53217234362975	1.32815707127597\\
-5.54251708542908	1.23889935050332\\
-5.55211011066605	1.14978672948664\\
-5.56095969514203	1.06080979597459\\
-5.56907347555718	0.971958915240272\\
-5.57645845527902	0.883224251432396\\
-5.58312100975319	0.794595787887777\\
-5.58906689152816	0.706063346500474\\
-5.59430123486926	0.617616606240872\\
-5.5988285599405	0.529245120915799\\
-5.60265277653547	0.44093833625903\\
-5.60577718734139	0.352685606439683\\
-5.60820449072288	0.2644762100746\\
-5.60993678301424	0.176299365829386\\
-5.61097556031137	0.0881442476917753\\
-5.61132171975659	-6.87188718308593e-16\\
-5.61097556031137	-0.0881442476917753\\
-5.60993678301424	-0.176299365829386\\
-5.60820449072288	-0.2644762100746\\
-5.60577718734139	-0.352685606439685\\
-5.60265277653547	-0.44093833625903\\
-5.5988285599405	-0.529245120915799\\
-5.59430123486926	-0.617616606240872\\
-5.58906689152816	-0.706063346500474\\
-5.58312100975319	-0.794595787887774\\
-5.57645845527902	-0.883224251432396\\
-5.56907347555718	-0.971958915240272\\
-5.56095969514203	-1.06080979597459\\
-5.55211011066605	-1.14978672948664\\
-5.54251708542908	-1.23889935050332\\
-5.53217234362975	-1.32815707127597\\
-5.52106696427091	-1.41756905909269\\
-5.50919137477492	-1.50714421255409\\
-5.49653534434924	-1.59689113650967\\
-5.48308797714742	-1.68681811554978\\
-5.46883770527599	-1.77693308594534\\
-5.45377228170356	-1.86724360592506\\
-5.43787877313435	-1.95775682417754\\
-5.4211435529158	-2.04847944646338\\
-5.4035522940566	-2.13941770022019\\
-5.38508996244006	-2.23057729704189\\
-5.36574081032619	-2.32196339291216\\
-5.34548837024516	-2.41358054607081\\
-5.32431544939512	-2.5054326723919\\
-5.30220412466808	-2.59752299815222\\
-5.27913573843922	-2.68985401007035\\
-5.25509089526766	-2.78242740249838\\
-5.2300494596696	-2.87524402165164\\
-5.20399055513939	-2.96830380676644\\
-5.17689256460867	-3.06160572808175\\
-5.14873313254972	-3.15514772154865\\
-5.11948916894559	-3.24892662018113\\
-5.08913685536725	-3.34293808197362\\
-5.05765165341557	-3.43717651432533\\
-5.02500831580508	-3.53163499492849\\
-4.99118090038541	-3.62630518909809\\
-4.95614278741567	-3.72117726354433\\
-4.91986670042714	-3.8162397966166\\
-4.88232473102903	-3.91147968507937\\
-4.84348836803155	-4.00688204751651\\
-4.8033285312795	-4.10243012450142\\
-4.76181561060723	-4.19810517571661\\
-4.71891951034274	-4.29388637425786\\
-4.67460969980292	-4.38975069841568\\
-4.62885527023481	-4.48567282129033\\
-4.58162499866674	-4.58162499866674\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.38508996244006	5.38508996244006\\
-5.4622372642948	5.29327615780986\\
-5.53786286431234	5.20039937823478\\
-5.61195947291854	5.10649021684671\\
-5.68452044968995	5.01157891711542\\
-5.75553977640661	4.9156953574456\\
-5.82501202999807	4.81886903736959\\
-5.89293235545559	4.72112906530355\\
-5.95929643877953	4.62250414783221\\
-6.02410048002742	4.52302258048411\\
-6.08734116652389	4.42271223995737\\
-6.14901564629022	4.3216005777539\\
-6.20912150174716	4.21971461517819\\
-6.26765672374106	4.11708093965573\\
-6.32461968593966	4.01372570232492\\
-6.38000911964014	3.90967461685543\\
-6.43382408902887	3.80495295944588\\
-6.48606396692857	3.69958556995288\\
-6.53672841106562	3.59359685410398\\
-6.58581734088693	3.48701078674672\\
-6.63333091495308	3.37985091608676\\
-6.6792695089313	3.27214036886821\\
-6.72363369420943	3.16390185645014\\
-6.76642421714947	3.05515768173402\\
-6.80764197899675	2.94592974689763\\
-6.84728801645886	2.83623956189203\\
-6.88536348296619	2.72610825365935\\
-6.92186963062418	2.61555657603021\\
-6.95680779286544	2.50460492026075\\
-6.99017936780873	2.39327332617068\\
-7.02198580232976	2.28158149384477\\
-7.05222857684793	2.16954879586188\\
-7.0809091908319	2.05719429001653\\
-7.10802914902548	1.94453673249955\\
-7.133589948395	1.8315945915057\\
-7.15759306579804	1.71838606123724\\
-7.18003994637303	1.6049290762738\\
-7.20093199264855	1.49124132628015\\
-7.22027055437067	1.37734027102451\\
-7.23805691904656	1.26324315568129\\
-7.25429230320192	1.14896702639323\\
-7.26897784435008	1.03452874606876\\
-7.28211459367005	0.91994501039167\\
-7.29370350939127	0.805232364020641\\
-7.30374545088231	0.690407216957452\\
-7.31224117344142	0.575485861063091\\
-7.31919132378648	0.460484486701825\\
-7.32459643624255	0.345419199493857\\
-7.32845692962503	0.230306037157636\\
-7.33077310481714	0.115160986423428\\
-7.33154514304037	-8.97855329222872e-16\\
-7.33077310481714	-0.115160986423428\\
-7.32845692962503	-0.230306037157636\\
-7.32459643624255	-0.345419199493857\\
-7.31919132378648	-0.460484486701828\\
-7.31224117344142	-0.575485861063091\\
-7.30374545088231	-0.690407216957452\\
-7.29370350939127	-0.805232364020641\\
-7.28211459367005	-0.91994501039167\\
-7.26897784435008	-1.03452874606876\\
-7.25429230320192	-1.14896702639323\\
-7.23805691904656	-1.26324315568129\\
-7.22027055437067	-1.37734027102451\\
-7.20093199264855	-1.49124132628015\\
-7.18003994637303	-1.6049290762738\\
-7.15759306579804	-1.71838606123724\\
-7.133589948395	-1.8315945915057\\
-7.10802914902548	-1.94453673249955\\
-7.0809091908319	-2.05719429001653\\
-7.05222857684793	-2.16954879586188\\
-7.02198580232976	-2.28158149384477\\
-6.99017936780873	-2.39327332617068\\
-6.95680779286544	-2.50460492026075\\
-6.92186963062418	-2.61555657603021\\
-6.8853634829662	-2.72610825365935\\
-6.84728801645886	-2.83623956189203\\
-6.80764197899675	-2.94592974689763\\
-6.76642421714947	-3.05515768173402\\
-6.72363369420943	-3.16390185645014\\
-6.6792695089313	-3.27214036886821\\
-6.63333091495308	-3.37985091608676\\
-6.58581734088693	-3.48701078674672\\
-6.53672841106562	-3.59359685410398\\
-6.48606396692857	-3.69958556995288\\
-6.43382408902887	-3.80495295944588\\
-6.38000911964014	-3.90967461685543\\
-6.32461968593966	-4.01372570232492\\
-6.26765672374106	-4.11708093965573\\
-6.20912150174716	-4.21971461517819\\
-6.14901564629022	-4.3216005777539\\
-6.08734116652389	-4.42271223995737\\
-6.02410048002742	-4.52302258048411\\
-5.95929643877953	-4.62250414783221\\
-5.89293235545559	-4.72112906530355\\
-5.82501202999807	-4.81886903736959\\
-5.75553977640661	-4.9156953574456\\
-5.68452044968995	-5.01157891711542\\
-5.61195947291854	-5.10649021684671\\
-5.53786286431234	-5.20039937823478\\
-5.4622372642948	-5.29327615780986\\
-5.38508996244006	-5.38508996244006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.21079537704493	2.98680924066923\\
-7.23326845420761	2.92977535180268\\
-7.25530303453931	2.87257768368921\\
-7.27689814416409	2.81521957425042\\
-7.29805283172397	2.75770436238485\\
-7.31876616824095	2.70003538787654\\
-7.33903724698038	2.64221599130783\\
-7.35886518331581	2.58424951397631\\
-7.37824911459547	2.52613929781593\\
-7.39718820001041	2.46788868532219\\
-7.41568162046443	2.40950101948125\\
-7.43372857844583	2.35097964370299\\
-7.45132829790118	2.29232790175792\\
-7.46848002411101	2.23354913771785\\
-7.48518302356769	2.17464669590022\\
-7.50143658385546	2.1156239208161\\
-7.51724001353273	2.05648415712165\\
-7.53259264201672	1.99723074957313\\
-7.54749381947052	1.93786704298516\\
-7.56194291669259	1.87839638219242\\
-7.57593932500889	1.81882211201439\\
-7.58948245616754	1.75914757722334\\
-7.60257174223627	1.69937612251532\\
-7.61520663550247	1.63951109248405\\
-7.62738660837623	1.5795558315977\\
-7.63911115329609	1.51951368417847\\
-7.65037978263783	1.45938799438483\\
-7.66119202862614	1.39918210619626\\
-7.67154744324944	1.33889936340066\\
-7.6814455981777	1.278543109584\\
-7.69088608468338	1.21811668812234\\
-7.69986851356567	1.15762344217611\\
-7.7083925150778	1.09706671468638\\
-7.71645773885775	1.03644984837334\\
-7.72406385386221	0.975776185736462\\
-7.73121054830387	0.915049069056739\\
-7.73789752959215	0.854271840400459\\
-7.74412452427732	0.793447841624712\\
-7.74989127799807	0.732580414384392\\
-7.75519755543257	0.671672900140635\\
-7.76004314025305	0.610728640170588\\
-7.76442783508388	0.549750975578403\\
-7.7683514614633	0.488743247307369\\
-7.77181385980861	0.427708796153059\\
-7.77481488938506	0.366650962777409\\
-7.77735442827834	0.305573087723629\\
-7.77943237337068	0.244478511431805\\
-7.78104864032062	0.183370574255157\\
-7.78220316354646	0.122252616476784\\
-7.78289589621332	0.061127978326839\\
-7.78312681022398	-9.53158133549875e-16\\
-7.78289589621332	-0.061127978326839\\
-7.78220316354646	-0.122252616476784\\
-7.78104864032062	-0.183370574255157\\
-7.77943237337068	-0.244478511431805\\
-7.77735442827834	-0.305573087723629\\
-7.77481488938506	-0.366650962777409\\
-7.77181385980861	-0.427708796153056\\
-7.7683514614633	-0.488743247307369\\
-7.76442783508388	-0.549750975578399\\
-7.76004314025305	-0.610728640170588\\
-7.75519755543257	-0.671672900140635\\
-7.74989127799807	-0.732580414384392\\
-7.74412452427732	-0.793447841624712\\
-7.73789752959215	-0.854271840400459\\
-7.73121054830387	-0.915049069056739\\
-7.72406385386221	-0.975776185736466\\
-7.71645773885775	-1.03644984837334\\
-7.7083925150778	-1.09706671468639\\
-7.69986851356567	-1.15762344217611\\
-7.69088608468338	-1.21811668812234\\
-7.6814455981777	-1.278543109584\\
-7.67154744324944	-1.33889936340066\\
-7.66119202862614	-1.39918210619626\\
-7.65037978263783	-1.45938799438483\\
-7.63911115329609	-1.51951368417847\\
-7.62738660837623	-1.5795558315977\\
-7.61520663550247	-1.63951109248405\\
-7.60257174223626	-1.69937612251533\\
-7.58948245616754	-1.75914757722334\\
-7.57593932500889	-1.81882211201439\\
-7.56194291669259	-1.87839638219242\\
-7.54749381947052	-1.93786704298516\\
-7.53259264201672	-1.99723074957313\\
-7.51724001353273	-2.05648415712165\\
-7.50143658385546	-2.1156239208161\\
-7.48518302356769	-2.17464669590022\\
-7.46848002411101	-2.23354913771785\\
-7.45132829790118	-2.29232790175792\\
-7.43372857844583	-2.35097964370299\\
-7.41568162046443	-2.40950101948125\\
-7.39718820001041	-2.46788868532219\\
-7.37824911459547	-2.52613929781593\\
-7.35886518331581	-2.58424951397631\\
-7.33903724698038	-2.64221599130783\\
-7.31876616824095	-2.70003538787654\\
-7.29805283172397	-2.75770436238485\\
-7.27689814416409	-2.81521957425042\\
-7.25530303453931	-2.87257768368921\\
-7.23326845420761	-2.92977535180268\\
-7.21079537704493	-2.98680924066923\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.58162499866674	4.58162499866674\\
-4.60542657651548	4.60542657651548\\
-4.62885527023482	4.62885527023482\\
-4.65191500726618	4.65191500726618\\
-4.67460969980292	4.67460969980292\\
-4.69694324250666	4.69694324250666\\
-4.71891951034274	4.71891951034274\\
-4.74054235653082	4.74054235653082\\
-4.76181561060723	4.76181561060723\\
-4.78274307659522	4.78274307659523\\
-4.8033285312795	4.8033285312795\\
-4.82357572258145	4.82357572258145\\
-4.84348836803155	4.84348836803155\\
-4.86307015333525	4.86307015333526\\
-4.88232473102903	4.88232473102903\\
-4.90125571922305	4.90125571922305\\
-4.91986670042714	4.91986670042714\\
-4.93816122045677	4.93816122045677\\
-4.95614278741567	4.95614278741567\\
-4.97381487075208	4.97381487075208\\
-4.99118090038541	4.99118090038541\\
-5.00824426590029	5.00824426590029\\
-5.02500831580508	5.02500831580508\\
-5.04147635685193	5.04147635685193\\
-5.05765165341556	5.05765165341556\\
-5.07353742692811	5.07353742692811\\
-5.08913685536725	5.08913685536725\\
-5.10445307279513	5.10445307279513\\
-5.11948916894559	5.11948916894559\\
-5.13424818885718	5.13424818885718\\
-5.14873313254971	5.14873313254972\\
-5.16294695474201	5.16294695474201\\
-5.17689256460867	5.17689256460867\\
-5.19057282557378	5.19057282557378\\
-5.20399055513938	5.20399055513939\\
-5.21714852474694	5.21714852474694\\
-5.2300494596696	5.2300494596696\\
-5.24269603893372	5.24269603893372\\
-5.25509089526766	5.25509089526766\\
-5.26723661507625	5.26723661507625\\
-5.27913573843922	5.27913573843922\\
-5.29079075913212	5.29079075913212\\
-5.30220412466808	5.30220412466808\\
-5.31337823635905	5.31337823635905\\
-5.32431544939512	5.32431544939512\\
-5.33501807294055	5.33501807294055\\
-5.34548837024516	5.34548837024516\\
-5.35572855877004	5.35572855877004\\
-5.36574081032619	5.36574081032619\\
-5.37552725122508	5.37552725122508\\
-5.38508996244006	5.38508996244006\\
-5.39443097977746	5.39443097977746\\
-5.40355229405659	5.4035522940566\\
-5.41245585129752	5.41245585129752\\
-5.4211435529158	5.4211435529158\\
-5.42961725592331	5.42961725592331\\
-5.43787877313435	5.43787877313435\\
-5.44592987337623	5.44592987337623\\
-5.45377228170356	5.45377228170356\\
-5.46140767961561	5.46140767961561\\
-5.46883770527599	5.46883770527599\\
-5.47606395373407	5.47606395373407\\
-5.48308797714742	5.48308797714742\\
-5.48991128500482	5.48991128500482\\
-5.49653534434924	5.49653534434924\\
-5.50296158000017	5.50296158000017\\
-5.50919137477492	5.50919137477492\\
-5.51522606970841	5.51522606970841\\
-5.5210669642709	5.5210669642709\\
-5.52671531658332	5.52671531658332\\
-5.53217234362975	5.53217234362975\\
-5.53743922146675	5.53743922146675\\
-5.54251708542908	5.54251708542908\\
-5.54740703033143	5.54740703033143\\
-5.55211011066605	5.55211011066605\\
-5.55662734079575	5.55662734079575\\
-5.56095969514203	5.56095969514204\\
-5.56510810836823	5.56510810836823\\
-5.56907347555718	5.56907347555718\\
-5.57285665238332	5.57285665238332\\
-5.57645845527902	5.57645845527902\\
-5.57987966159477	5.57987966159476\\
-5.58312100975319	5.58312100975319\\
-5.58618319939665	5.58618319939665\\
-5.58906689152816	5.58906689152816\\
-5.59177270864566	5.59177270864566\\
-5.59430123486926	5.59430123486927\\
-5.59665301606152	5.59665301606152\\
-5.5988285599405	5.5988285599405\\
-5.60082833618551	5.60082833618551\\
-5.60265277653547	5.60265277653547\\
-5.60430227487975	5.60430227487975\\
-5.60577718734139	5.60577718734139\\
-5.60707783235267	5.60707783235267\\
-5.60820449072288	5.60820449072288\\
-5.60915740569829	5.60915740569829\\
-5.60993678301423	5.60993678301423\\
-5.61054279093927	5.61054279093927\\
-5.61097556031137	5.61097556031137\\
-5.61123518456605	5.61123518456605\\
-5.61132171975659	5.61132171975659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.58162499866674	-4.58162499866674\\
-4.60542657651548	-4.60542657651548\\
-4.62885527023482	-4.62885527023482\\
-4.65191500726618	-4.65191500726618\\
-4.67460969980292	-4.67460969980292\\
-4.69694324250666	-4.69694324250666\\
-4.71891951034274	-4.71891951034274\\
-4.74054235653082	-4.74054235653082\\
-4.76181561060723	-4.76181561060723\\
-4.78274307659522	-4.78274307659523\\
-4.8033285312795	-4.8033285312795\\
-4.82357572258145	-4.82357572258145\\
-4.84348836803155	-4.84348836803155\\
-4.86307015333525	-4.86307015333526\\
-4.88232473102903	-4.88232473102903\\
-4.90125571922305	-4.90125571922305\\
-4.91986670042714	-4.91986670042714\\
-4.93816122045677	-4.93816122045677\\
-4.95614278741567	-4.95614278741567\\
-4.97381487075208	-4.97381487075208\\
-4.99118090038541	-4.99118090038541\\
-5.00824426590029	-5.00824426590029\\
-5.02500831580508	-5.02500831580508\\
-5.04147635685193	-5.04147635685193\\
-5.05765165341556	-5.05765165341556\\
-5.07353742692811	-5.07353742692811\\
-5.08913685536725	-5.08913685536725\\
-5.10445307279513	-5.10445307279513\\
-5.11948916894559	-5.11948916894559\\
-5.13424818885718	-5.13424818885718\\
-5.14873313254971	-5.14873313254972\\
-5.16294695474201	-5.16294695474201\\
-5.17689256460867	-5.17689256460867\\
-5.19057282557378	-5.19057282557378\\
-5.20399055513938	-5.20399055513939\\
-5.21714852474694	-5.21714852474694\\
-5.2300494596696	-5.2300494596696\\
-5.24269603893372	-5.24269603893372\\
-5.25509089526766	-5.25509089526766\\
-5.26723661507625	-5.26723661507625\\
-5.27913573843922	-5.27913573843922\\
-5.29079075913212	-5.29079075913212\\
-5.30220412466808	-5.30220412466808\\
-5.31337823635905	-5.31337823635905\\
-5.32431544939512	-5.32431544939512\\
-5.33501807294055	-5.33501807294055\\
-5.34548837024516	-5.34548837024516\\
-5.35572855877004	-5.35572855877004\\
-5.36574081032619	-5.36574081032619\\
-5.37552725122508	-5.37552725122508\\
-5.38508996244006	-5.38508996244006\\
-5.39443097977746	-5.39443097977746\\
-5.40355229405659	-5.4035522940566\\
-5.41245585129752	-5.41245585129752\\
-5.4211435529158	-5.4211435529158\\
-5.42961725592331	-5.42961725592331\\
-5.43787877313435	-5.43787877313435\\
-5.44592987337623	-5.44592987337623\\
-5.45377228170356	-5.45377228170356\\
-5.46140767961561	-5.46140767961561\\
-5.46883770527599	-5.46883770527599\\
-5.47606395373407	-5.47606395373407\\
-5.48308797714742	-5.48308797714742\\
-5.48991128500482	-5.48991128500482\\
-5.49653534434924	-5.49653534434924\\
-5.50296158000017	-5.50296158000017\\
-5.50919137477492	-5.50919137477492\\
-5.51522606970841	-5.51522606970841\\
-5.5210669642709	-5.5210669642709\\
-5.52671531658332	-5.52671531658332\\
-5.53217234362975	-5.53217234362975\\
-5.53743922146675	-5.53743922146675\\
-5.54251708542908	-5.54251708542908\\
-5.54740703033143	-5.54740703033143\\
-5.55211011066605	-5.55211011066605\\
-5.55662734079575	-5.55662734079575\\
-5.56095969514203	-5.56095969514204\\
-5.56510810836823	-5.56510810836823\\
-5.56907347555718	-5.56907347555718\\
-5.57285665238332	-5.57285665238332\\
-5.57645845527902	-5.57645845527902\\
-5.57987966159476	-5.57987966159477\\
-5.58312100975319	-5.58312100975319\\
-5.58618319939665	-5.58618319939665\\
-5.58906689152816	-5.58906689152816\\
-5.59177270864566	-5.59177270864566\\
-5.59430123486926	-5.59430123486927\\
-5.59665301606152	-5.59665301606152\\
-5.5988285599405	-5.5988285599405\\
-5.60082833618551	-5.60082833618551\\
-5.60265277653547	-5.60265277653547\\
-5.60430227487975	-5.60430227487975\\
-5.60577718734139	-5.60577718734139\\
-5.60707783235267	-5.60707783235267\\
-5.60820449072288	-5.60820449072288\\
-5.60915740569829	-5.60915740569829\\
-5.60993678301423	-5.60993678301423\\
-5.61054279093927	-5.61054279093927\\
-5.61097556031137	-5.61097556031137\\
-5.61123518456605	-5.61123518456605\\
-5.61132171975659	-5.61132171975659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.61132171975659	-6.87188718308593e-16\\
-5.65521941802055	-6.92564635875482e-16\\
-5.69876827571235	-6.97897832793361e-16\\
-5.7419656065333	-7.03187980085519e-16\\
-5.78480874586857	-7.08434751430756e-16\\
-5.82729505095151	-7.13637823183498e-16\\
-5.8694219010267	-7.18796874393773e-16\\
-5.91118669751159	-7.23911586826999e-16\\
-5.9525868641568	-7.28981644983621e-16\\
-5.99361984720505	-7.34006736118571e-16\\
-6.03428311554864	-7.38986550260556e-16\\
-6.07457416088566	-7.43920780231184e-16\\
-6.11449049787464	-7.48809121663908e-16\\
-6.15402966428788	-7.53651273022802e-16\\
-6.19318922116337	-7.58446935621161e-16\\
-6.23196675295516	-7.63195813639927e-16\\
-6.27035986768245	-7.67897614145934e-16\\
-6.30836619707707	-7.7255204710998e-16\\
-6.3459833967296	-7.77158825424715e-16\\
-6.38320914623396	-7.81717664922353e-16\\
-6.42004114933059	-7.862282843922e-16\\
-6.45647713404803	-7.90690405597999e-16\\
-6.49251485284312	2.0881520376438e-15\\
-6.52815208273961	-7.99468055247419e-16\\
-6.56338662546529	-8.03783042244262e-16\\
-6.59821630758761	-8.08048448116903e-16\\
-6.6326389806477	-8.12264009755016e-16\\
-6.66665252129294	-8.16429467122903e-16\\
-6.70025483140793	-8.20544563275532e-16\\
-6.73344383824391	-8.24609044374387e-16\\
-6.76621749454659	-8.2862265970313e-16\\
-6.79857377868247	-8.32585161683062e-16\\
-6.83051069476355	-8.36496305888394e-16\\
-6.86202627277039	-8.4035585106133e-16\\
-6.8931185686737	-8.44163559126943e-16\\
-6.9237856645542	-8.47919195207863e-16\\
-6.95402566872097	-8.51622527638767e-16\\
-6.98383671582812	-8.55273327980667e-16\\
-7.01321696698982	-8.58871371034999e-16\\
-7.04216460989379	-8.6241643485752e-16\\
-7.07067785891307	-8.65908300771995e-16\\
-7.09875495521615	-8.69346753383687e-16\\
-7.12639416687546	-8.7273158059264e-16\\
-7.15359378897425	-8.7606257360677e-16\\
-7.1803521437117	-8.79339526954737e-16\\
-7.20666758050645	-8.82562238498622e-16\\
-7.2325384760984	-8.85730509446398e-16\\
-7.25796323464884	-8.88844144364187e-16\\
-7.28294028783891	-8.91902951188322e-16\\
-7.30746809496631	-8.9490674123719e-16\\
-7.33154514304037	-8.97855329222872e-16\\
-7.35516994687535	-9.0074853326257e-16\\
-7.37834104918206	-9.03586174889833e-16\\
-7.40105702065776	-9.06368079065557e-16\\
-7.42331646007434	-9.0909407418879e-16\\
-7.44511799436472	-9.11763992107312e-16\\
-7.46646027870757	-9.14377668128008e-16\\
-7.48734199661026	-9.16934941027031e-16\\
-7.50776185999008	-9.19435653059742e-16\\
-7.52771860925364	-9.21879649970444e-16\\
-7.54721101337468	-9.24266781001895e-16\\
-7.56623786996987	-9.26596898904608e-16\\
-7.58479800537307	-9.28869859945936e-16\\
-7.60289027470771	-4.30744705859061e-15\\
-7.62051356195741	-9.33243754151014e-16\\
-7.63766678003477	-9.35344417512366e-16\\
-7.65434887084852	-9.3738738442418e-16\\
-7.67055880536872	-9.39372528866635e-16\\
-7.68629558369024	-9.41299728386669e-16\\
-7.70155823509447	-9.43168864105539e-16\\
-7.71634581810919	-9.44979820726148e-16\\
-7.73065742056661	-9.46732486540163e-16\\
-7.74449215965968	-9.484267534349e-16\\
-7.75784918199653	-9.50062516899996e-16\\
-7.7707276636531	-9.51639676033856e-16\\
-7.78312681022398	-9.53158133549875e-16\\
-7.79504585687141	-9.54617795782441e-16\\
-7.80648406837244	-9.56018572692711e-16\\
-7.81744073916431	-9.57360377874169e-16\\
-7.82791519338795	-9.58643128557949e-16\\
-7.83790678492969	-9.59866745617947e-16\\
-7.8474148974611	-9.610311535757e-16\\
-7.85643894447701	-4.4510960436931e-15\\
-7.8649783693317	-9.63182058536524e-16\\
-7.87303264527321	-9.64168422861645e-16\\
-7.88060127547586	-9.65095312736806e-16\\
-7.88768379307089	-9.65962670987072e-16\\
-7.89427976117527	-9.66770444109702e-16\\
-7.90038877291859	-9.67518582277443e-16\\
-7.90601045146824	-9.68207039341611e-16\\
-7.91114445005262	-9.68835772834928e-16\\
-7.9157904519825	-9.69404743974154e-16\\
-7.91994817067059	-9.69913917662468e-16\\
-7.92361734964924	-9.70363262491637e-16\\
-7.92679776258618	-9.70752750743957e-16\\
-7.92948921329858	-9.71082358393957e-16\\
-7.93169153576508	-9.71352065109885e-16\\
-7.93340459413604	-9.71561854254961e-16\\
-7.93462828274197	-9.71711712888401e-16\\
-7.93536252609998	-9.71801631766219e-16\\
-7.93560727891848	-9.71831605341796e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.38508996244006	2.23057729704189\\
-5.42385334440783	2.24663361557639\\
-5.4622372642948	2.26253275577062\\
-5.5002407481608	2.27827431420534\\
-5.53786286431234	2.29385790496049\\
-5.57510272246771	2.30928315926929\\
-5.61195947291854	2.32454972517103\\
-5.64843230568854	2.33965726716253\\
-5.68452044968995	2.35460546584879\\
-5.7202231718784	2.36939401759288\\
-5.75553977640661	2.38402263416543\\
-5.79046960377763	2.39849104239386\\
-5.82501202999807	2.41279898381164\\
-5.85916646573196	2.42694621430781\\
-5.89293235545559	2.44093250377693\\
-5.926309176614	2.45475763576965\\
-5.95929643877953	2.46842140714417\\
-5.99189368281294	2.48192362771879\\
-6.02410048002742	2.49526411992563\\
-6.05591643135621	2.50844271846582\\
-6.0873411665239	2.52145926996626\\
-6.11837434322219	2.53431363263821\\
-6.14901564629022	2.54700567593777\\
-6.17926478689998	2.55953528022846\\
-6.20912150174716	2.57190233644607\\
-6.2385855522478	2.58410674576589\\
-6.26765672374106	2.59614841927247\\
-6.29633482469842	2.60802727763211\\
-6.32461968593966	2.61974325076807\\
-6.35251115985593	2.63129627753877\\
-6.38000911964014	2.64268630541898\\
-6.40711345852498	2.65391329018424\\
-6.43382408902887	2.66497719559848\\
-6.46014094220995	2.67587799310507\\
-6.48606396692857	2.68661566152125\\
-6.51159312911827	2.69719018673625\\
-6.53672841106561	2.70760156141291\\
-6.56146981069905	2.71784978469317\\
-6.58581734088693	2.72793486190728\\
-6.60977102874494	2.73785680428692\\
-6.63333091495308	2.7476156286823\\
-6.65649705308236	2.75721135728325\\
-6.6792695089313	2.76664401734443\\
-6.70164835987253	2.77591364091461\\
-6.72363369420943	2.78502026457026\\
-6.74522561054307	2.79396392915328\\
-6.76642421714947	2.80274467951306\\
-6.78722963136742	2.81136256425293\\
-6.80764197899675	2.81981763548087\\
-6.82766139370734	2.82810994856477\\
-6.84728801645886	2.83623956189203\\
-6.86652199493125	2.84420653663368\\
-6.88536348296619	2.85201093651305\\
-6.90381264001944	2.85965282757886\\
-6.92186963062418	2.86713227798298\\
-6.9395346238654	2.87444935776273\\
-6.95680779286544	2.8816041386277\\
-6.97368931428056	2.88859669375134\\
-6.99017936780873	2.89542709756697\\
-7.00627813570862	2.9020954255686\\
-7.02198580232976	2.90860175411631\\
-7.03730255365394	2.91494616024628\\
-7.05222857684793	2.92112872148553\\
-7.06676405982736	2.92714951567125\\
-7.0809091908319	2.93300862077487\\
-7.09466415801178	2.93870611473078\\
-7.10802914902548	2.94424207526964\\
-7.12100435064877	2.94961657975654\\
-7.133589948395	2.9548297050336\\
-7.14578612614662	2.95988152726744\\
-7.15759306579804	2.96477212180117\\
-7.16901094690963	2.96950156301115\\
-7.18003994637304	2.9740699241683\\
-7.1906802380877	2.97847727730412\\
-7.20093199264855	2.98272369308135\\
-7.21079537704493	2.98680924066923\\
-7.22027055437067	2.99073398762344\\
-7.22935768354533	2.99449799977062\\
-7.23805691904656	2.9981013410975\\
-7.24636841065361	3.0015440736447\\
-7.25429230320192	3.00482625740499\\
-7.26182873634878	3.00794795022634\\
-7.26897784435007	3.01090920771935\\
-7.27573975584804	3.01371008316937\\
-7.28211459367005	3.01635062745318\\
-7.28810247463845	3.01883088896016\\
-7.29370350939127	3.0211509135181\\
-7.29891780221401	3.02331074432347\\
-7.30374545088231	3.02531042187625\\
-7.30818654651556	3.02714998391934\\
-7.31224117344142	3.02882946538239\\
-7.31590940907126	3.03034889833025\\
-7.31919132378648	3.03170831191585\\
-7.32208698083565	3.03290773233759\\
-7.32459643624255	3.03394718280131\\
-7.3267197387251	3.0348266834866\\
-7.32845692962503	3.03554625151778\\
-7.32980804284843	3.03610590093921\\
-7.33077310481714	3.03650564269518\\
-7.3313521344309	3.03674548461422\\
-7.33154514304037	3.03682543139792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.38508996244006	-2.23057729704189\\
-5.42385334440783	-2.24663361557639\\
-5.4622372642948	-2.26253275577062\\
-5.5002407481608	-2.27827431420534\\
-5.53786286431234	-2.29385790496049\\
-5.57510272246771	-2.30928315926929\\
-5.61195947291854	-2.32454972517103\\
-5.64843230568854	-2.33965726716253\\
-5.68452044968995	-2.35460546584879\\
-5.7202231718784	-2.36939401759288\\
-5.75553977640661	-2.38402263416543\\
-5.79046960377763	-2.39849104239386\\
-5.82501202999807	-2.41279898381164\\
-5.85916646573196	-2.42694621430781\\
-5.89293235545559	-2.44093250377693\\
-5.926309176614	-2.45475763576965\\
-5.95929643877953	-2.46842140714417\\
-5.99189368281294	-2.48192362771879\\
-6.02410048002742	-2.49526411992563\\
-6.05591643135621	-2.50844271846582\\
-6.0873411665239	-2.52145926996626\\
-6.11837434322219	-2.53431363263821\\
-6.14901564629022	-2.54700567593777\\
-6.17926478689998	-2.55953528022846\\
-6.20912150174716	-2.57190233644607\\
-6.2385855522478	-2.58410674576589\\
-6.26765672374106	-2.59614841927247\\
-6.29633482469842	-2.60802727763211\\
-6.32461968593966	-2.61974325076807\\
-6.35251115985593	-2.63129627753877\\
-6.38000911964014	-2.64268630541898\\
-6.40711345852498	-2.65391329018424\\
-6.43382408902887	-2.66497719559848\\
-6.46014094220995	-2.67587799310507\\
-6.48606396692857	-2.68661566152125\\
-6.51159312911827	-2.69719018673625\\
-6.53672841106561	-2.70760156141291\\
-6.56146981069905	-2.71784978469317\\
-6.58581734088693	-2.72793486190728\\
-6.60977102874494	-2.73785680428692\\
-6.63333091495308	-2.7476156286823\\
-6.65649705308236	-2.75721135728325\\
-6.6792695089313	-2.76664401734443\\
-6.70164835987253	-2.77591364091461\\
-6.72363369420943	-2.78502026457026\\
-6.74522561054307	-2.79396392915328\\
-6.76642421714947	-2.80274467951306\\
-6.78722963136742	-2.81136256425293\\
-6.80764197899675	-2.81981763548087\\
-6.82766139370734	-2.82810994856477\\
-6.84728801645886	-2.83623956189203\\
-6.86652199493125	-2.84420653663368\\
-6.8853634829662	-2.85201093651305\\
-6.90381264001944	-2.85965282757886\\
-6.92186963062418	-2.86713227798298\\
-6.9395346238654	-2.87444935776273\\
-6.95680779286544	-2.8816041386277\\
-6.97368931428056	-2.88859669375134\\
-6.99017936780873	-2.89542709756697\\
-7.00627813570862	-2.9020954255686\\
-7.02198580232976	-2.90860175411631\\
-7.03730255365394	-2.91494616024628\\
-7.05222857684793	-2.92112872148553\\
-7.06676405982736	-2.92714951567125\\
-7.0809091908319	-2.93300862077487\\
-7.09466415801178	-2.93870611473078\\
-7.10802914902548	-2.94424207526964\\
-7.12100435064877	-2.94961657975654\\
-7.133589948395	-2.9548297050336\\
-7.14578612614663	-2.95988152726743\\
-7.15759306579804	-2.96477212180117\\
-7.16901094690963	-2.96950156301115\\
-7.18003994637304	-2.9740699241683\\
-7.1906802380877	-2.97847727730412\\
-7.20093199264855	-2.98272369308135\\
-7.21079537704493	-2.98680924066923\\
-7.22027055437067	-2.99073398762344\\
-7.22935768354533	-2.99449799977062\\
-7.23805691904656	-2.9981013410975\\
-7.24636841065361	-3.0015440736447\\
-7.25429230320192	-3.00482625740499\\
-7.26182873634878	-3.00794795022634\\
-7.26897784435007	-3.01090920771935\\
-7.27573975584804	-3.01371008316937\\
-7.28211459367005	-3.01635062745318\\
-7.28810247463845	-3.01883088896016\\
-7.29370350939127	-3.0211509135181\\
-7.29891780221401	-3.02331074432347\\
-7.30374545088231	-3.02531042187625\\
-7.30818654651556	-3.02714998391934\\
-7.31224117344142	-3.02882946538239\\
-7.31590940907126	-3.03034889833025\\
-7.31919132378648	-3.03170831191585\\
-7.32208698083565	-3.03290773233759\\
-7.32459643624255	-3.03394718280131\\
-7.3267197387251	-3.0348266834866\\
-7.32845692962503	-3.03554625151778\\
-7.32980804284843	-3.03610590093921\\
-7.33077310481714	-3.03650564269518\\
-7.3313521344309	-3.03674548461422\\
-7.33154514304037	-3.03682543139792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.21079537704493	-1.4343163791383\\
-7.22208666597948	-1.43656235615104\\
-7.23326845420761	-1.43878655211903\\
-7.24434061787397	-1.44098894240593\\
-7.25530303453931	-1.44316950265703\\
-7.26615558317608	-1.44532820879847\\
-7.27689814416409	-1.44746503703632\\
-7.28753059928619	-1.44957996385571\\
-7.29805283172397	-1.45167296602003\\
-7.30846472605347	-1.45374402057002\\
-7.31876616824095	-1.45579310482296\\
-7.3289570456386	-1.4578201963718\\
-7.33903724698038	-1.45982527308436\\
-7.34900666237781	-1.46180831310245\\
-7.35886518331581	-1.46376929484109\\
-7.36861270264858	-1.46570819698765\\
-7.37824911459547	-1.46762499850105\\
-7.38777431473692	-1.46951967861095\\
-7.39718820001041	-1.47139221681694\\
-7.40649066870641	-1.47324259288774\\
-7.41568162046443	-1.4750707868604\\
-7.42476095626901	-1.47687677903952\\
-7.43372857844583	-1.47866054999648\\
-7.4425843906578	-1.48042208056863\\
-7.45132829790118	-1.48216135185856\\
-7.45996020650175	-1.4838783452333\\
-7.46848002411101	-1.48557304232361\\
-7.47688765970243	-1.48724542502316\\
-7.48518302356769	-1.48889547548788\\
-7.49336602731301	-1.49052317613513\\
-7.50143658385546	-1.49212850964306\\
-7.50939460741938	-1.49371145894982\\
-7.51724001353273	-1.49527200725289\\
-7.52497271902362	-1.49681013800833\\
-7.53259264201673	-1.49832583493014\\
-7.54009970192986	-1.49981908198952\\
-7.54749381947052	-1.50128986341422\\
-7.55477491663251	-1.50273816368783\\
-7.56194291669259	-1.50416396754916\\
-7.56899774420713	-1.50556725999153\\
-7.57593932500889	-1.50694802626217\\
-7.58276758620374	-1.50830625186152\\
-7.58948245616754	-1.50964192254267\\
-7.59608386454293	-1.51095502431066\\
-7.60257174223627	-1.51224554342191\\
-7.60894602141456	-1.5135134663836\\
-7.61520663550247	-1.51475877995308\\
-7.62135351917933	-1.51598147113725\\
-7.62738660837623	-1.51718152719202\\
-7.63330584027314	-1.5183589356217\\
-7.63911115329609	-1.51951368417847\\
-7.64480248711438	-1.52064576086182\\
-7.65037978263782	-1.52175515391796\\
-7.65584298201412	-1.52284185183937\\
-7.66119202862614	-1.52390584336419\\
-7.66642686708939	-1.52494711747576\\
-7.67154744324944	-1.52596566340211\\
-7.67655370417945	-1.52696147061542\\
-7.6814455981777	-1.52793452883158\\
-7.6862230747652	-1.5288848280097\\
-7.69088608468338	-1.52981235835164\\
-7.69543457989175	-1.53071711030155\\
-7.69986851356567	-1.53159907454543\\
-7.70418784009417	-1.5324582420107\\
-7.7083925150778	-1.53329460386576\\
-7.71248249532653	-1.53410815151957\\
-7.71645773885775	-1.53489887662128\\
-7.72031820489422	-1.53566677105978\\
-7.72406385386221	-1.53641182696338\\
-7.72769464738955	-1.53713403669937\\
-7.73121054830387	-1.5378333928737\\
-7.73461152063077	-1.53850988833064\\
-7.73789752959215	-1.53916351615238\\
-7.7410685416045	-1.53979426965875\\
-7.74412452427732	-1.54040214240687\\
-7.74706544641155	-1.54098712819087\\
-7.74989127799807	-1.54154922104156\\
-7.75260199021625	-1.54208841522616\\
-7.75519755543257	-1.54260470524803\\
-7.75767794719926	-1.54309808584637\\
-7.76004314025305	-1.54356855199601\\
-7.7622931105139	-1.54401609890713\\
-7.76442783508388	-1.54444072202505\\
-7.76644729224603	-1.54484241702999\\
-7.7683514614633	-1.54522117983689\\
-7.77014032337755	-1.54557700659517\\
-7.77181385980861	-1.54590989368857\\
-7.77337205375339	-1.54621983773496\\
-7.77481488938506	-1.5465068355862\\
-7.77614235205225	-1.54677088432793\\
-7.77735442827834	-1.54701198127951\\
-7.77845110576083	-1.5472301239938\\
-7.77943237337068	-1.54742531025711\\
-7.78029822115182	-1.54759753808905\\
-7.78104864032062	-1.54774680574244\\
-7.78168362326549	-1.54787311170325\\
-7.78220316354646	-1.54797645469049\\
-7.78260725589492	-1.54805683365616\\
-7.78289589621332	-1.54811424778522\\
-7.78306908157499	-1.5481486964955\\
-7.78312681022398	-1.54816017943774\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.21079537704493	1.4343163791383\\
-7.22208666597948	1.43656235615104\\
-7.23326845420761	1.43878655211903\\
-7.24434061787397	1.44098894240593\\
-7.25530303453931	1.44316950265703\\
-7.26615558317608	1.44532820879847\\
-7.27689814416409	1.44746503703632\\
-7.28753059928619	1.44957996385571\\
-7.29805283172397	1.45167296602003\\
-7.30846472605347	1.45374402057002\\
-7.31876616824095	1.45579310482296\\
-7.3289570456386	1.4578201963718\\
-7.33903724698038	1.45982527308436\\
-7.34900666237781	1.46180831310245\\
-7.35886518331581	1.46376929484109\\
-7.36861270264858	1.46570819698765\\
-7.37824911459547	1.46762499850105\\
-7.38777431473692	1.46951967861095\\
-7.39718820001041	1.47139221681694\\
-7.40649066870641	1.47324259288774\\
-7.41568162046443	1.4750707868604\\
-7.42476095626901	1.47687677903952\\
-7.43372857844583	1.47866054999648\\
-7.4425843906578	1.48042208056863\\
-7.45132829790118	1.48216135185856\\
-7.45996020650175	1.4838783452333\\
-7.46848002411101	1.48557304232361\\
-7.47688765970243	1.48724542502316\\
-7.48518302356769	1.48889547548788\\
-7.49336602731301	1.49052317613513\\
-7.50143658385546	1.49212850964306\\
-7.50939460741938	1.49371145894982\\
-7.51724001353273	1.49527200725289\\
-7.52497271902362	1.49681013800833\\
-7.53259264201673	1.49832583493014\\
-7.54009970192986	1.49981908198952\\
-7.54749381947052	1.50128986341422\\
-7.55477491663251	1.50273816368783\\
-7.56194291669259	1.50416396754916\\
-7.56899774420713	1.50556725999153\\
-7.57593932500889	1.50694802626217\\
-7.58276758620374	1.50830625186152\\
-7.58948245616754	1.50964192254267\\
-7.59608386454293	1.51095502431066\\
-7.60257174223627	1.51224554342191\\
-7.60894602141456	1.5135134663836\\
-7.61520663550247	1.51475877995308\\
-7.62135351917933	1.51598147113725\\
-7.62738660837623	1.51718152719202\\
-7.63330584027314	1.5183589356217\\
-7.63911115329609	1.51951368417847\\
-7.64480248711438	1.52064576086182\\
-7.65037978263782	1.52175515391796\\
-7.65584298201412	1.52284185183937\\
-7.66119202862614	1.52390584336419\\
-7.66642686708939	1.52494711747576\\
-7.67154744324944	1.52596566340211\\
-7.67655370417945	1.52696147061542\\
-7.6814455981777	1.52793452883158\\
-7.6862230747652	1.5288848280097\\
-7.69088608468338	1.52981235835164\\
-7.69543457989175	1.53071711030155\\
-7.69986851356567	1.53159907454543\\
-7.70418784009417	1.5324582420107\\
-7.7083925150778	1.53329460386576\\
-7.71248249532653	1.53410815151957\\
-7.71645773885775	1.53489887662128\\
-7.72031820489422	1.53566677105978\\
-7.72406385386221	1.53641182696338\\
-7.72769464738955	1.53713403669937\\
-7.73121054830387	1.5378333928737\\
-7.73461152063077	1.53850988833064\\
-7.73789752959215	1.53916351615238\\
-7.7410685416045	1.53979426965875\\
-7.74412452427732	1.54040214240687\\
-7.74706544641155	1.54098712819087\\
-7.74989127799807	1.54154922104156\\
-7.75260199021625	1.54208841522616\\
-7.75519755543257	1.54260470524803\\
-7.75767794719926	1.54309808584637\\
-7.76004314025305	1.54356855199601\\
-7.7622931105139	1.54401609890713\\
-7.76442783508388	1.54444072202505\\
-7.76644729224603	1.54484241702999\\
-7.7683514614633	1.54522117983689\\
-7.77014032337755	1.54557700659517\\
-7.77181385980861	1.54590989368857\\
-7.77337205375339	1.54621983773496\\
-7.77481488938506	1.5465068355862\\
-7.77614235205225	1.54677088432793\\
-7.77735442827834	1.54701198127951\\
-7.77845110576083	1.5472301239938\\
-7.77943237337068	1.54742531025711\\
-7.78029822115182	1.54759753808905\\
-7.78104864032062	1.54774680574244\\
-7.78168362326549	1.54787311170325\\
-7.78220316354646	1.54797645469049\\
-7.78260725589492	1.54805683365616\\
-7.78289589621332	1.54811424778522\\
-7.78306908157499	1.5481486964955\\
-7.78312681022398	1.54816017943774\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.61132171975659	5.61132171975659\\
-5.60093396636167	5.71408795742438\\
-5.58904744949363	5.8172028775699\\
-5.57565420401583	5.92064673619212\\
-5.56074651024529	6.02439966533182\\
-5.54431689563056	6.1284416760107\\
-5.52635813639527	6.23275266119165\\
-5.50686325914721	6.33731239875969\\
-5.48582554245252	6.44210055452332\\
-5.46323851837495	6.54709668523569\\
-5.43909597397982	6.6522802416354\\
-5.41339195280244	6.75763057150631\\
-5.38612075628081	6.86312692275622\\
-5.35727694515238	6.96874844651367\\
-5.32685534081457	7.07447420024282\\
-5.29485102664898	7.18028315087566\\
-5.26125934930882	7.28615417796138\\
-5.22607591996971	7.39206607683237\\
-5.18929661554325	7.49799756178638\\
-5.15091757985356	7.60392726928455\\
-5.1109352247762	7.70983376116479\\
-5.06934623133965	7.81569552787008\\
-5.02614755078888	7.92149099169131\\
-4.98133640561095	8.02719851002421\\
-4.93491029052258	8.13279637863982\\
-4.88686697341918	8.23826283496835\\
-4.83720449628564	8.34357606139559\\
-4.78592117606828	8.44871418857183\\
-4.73301560550808	8.55365529873254\\
-4.67848665393501	8.65837742903053\\
-4.62233346802314	8.76285857487909\\
-4.56455547250662	8.86707669330567\\
-4.50515237085626	8.97100970631564\\
-4.44412414591657	9.07463550426569\\
-4.38147106050327	9.1779319492464\\
-4.31719365796093	9.28087687847356\\
-4.25129276268089	9.38344810768774\\
-4.1837694805791	9.48562343456165\\
-4.11462519953394	9.58738064211491\\
-4.04386158978389	9.68869750213566\\
-3.97148060428494	9.78955177860855\\
-3.89748447902752	9.88992123114888\\
-3.82187573331323	9.98978361844201\\
-3.74465716999087	10.0891167016879\\
-3.66583187565194	10.1878982480504\\
-3.58540322078554	10.2861060341102\\
-3.50337485989248	10.3837178493217\\
-3.41975073155869	10.4807114994735\\
-3.33453505848773	10.5770648101504\\
-3.24773234749256	10.6727556301989\\
-3.15934738944627	10.7677618351933\\
-3.06938525919192	10.8620613309043\\
-2.97785131541147	10.9556320567674\\
-2.88475120045358	11.0484519893519\\
-2.79009084012059	11.1404991458302\\
-2.6938764434142	11.2317515874459\\
-2.5961145022404	11.3221874229811\\
-2.49681179107317	11.411784812222\\
-2.39597536657722	11.5005219694227\\
-2.29361256718964	11.5883771667667\\
-2.18973101266061	11.6753287378241\\
-2.08433860355309	11.7613550810073\\
-1.97744352070146	11.8464346630214\\
-1.86905422462932	11.9305460223103\\
-1.7591794549263	12.0136677724988\\
-1.64782822958409	12.0957786058281\\
-1.53500984429149	12.1768572965865\\
-1.4207338716889	12.2568827045335\\
-1.30501016058185	12.3358337783166\\
-1.18784883511411	12.4136895588818\\
-1.0692602939	12.4904291828754\\
-0.949255209116322	12.5660318860385\\
-0.827844525553859	12.6404770065922\\
-0.705039459628333	12.713743988614\\
-0.580851498351379	12.7858123854044\\
-0.455292398261076	12.8566618628437\\
-0.328374184312583	12.926272202738\\
-0.200109148728705	12.9946233061545\\
-0.0705098498106446	13.0616951967447\\
0.0604108892909922	13.127468024057\\
0.192639981844878	13.1919220668349\\
0.326164078847063	13.2550377363047\\
0.460969570368498	13.3167955794476\\
0.59704258694179	13.3771762822599\\
0.73436900098701	13.4361606729981\\
0.872934428276524	13.4937297254088\\
1.01272422943851	13.5498645619449\\
1.15372351149925	13.604546456965\\
1.29591712946377	13.657756839917\\
1.43928968793486	13.7094772985057\\
1.58382554277023	13.7596895818431\\
1.72950880277759	13.808375603581\\
1.87632333144755	13.8555174450266\\
2.02425274872405	13.901097358239\\
2.17328043281227	13.9450977691074\\
2.32338952202363	13.9875012804105\\
2.47456291665795	14.0282906748553\\
2.62678328092217	14.0674489180969\\
2.78003304488586	14.1049591617373\\
2.93429440647297	14.1408047463036\\
3.08954933348974	14.1749692042047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.61132171975659	-5.61132171975659\\
-5.71408795742438	-5.60093396636167\\
-5.8172028775699	-5.58904744949363\\
-5.92064673619212	-5.57565420401583\\
-6.02439966533182	-5.56074651024529\\
-6.1284416760107	-5.54431689563056\\
-6.23275266119165	-5.52635813639527\\
-6.33731239875969	-5.50686325914721\\
-6.44210055452332	-5.48582554245252\\
-6.54709668523569	-5.46323851837495\\
-6.65228024163539	-5.43909597397983\\
-6.75763057150631	-5.41339195280244\\
-6.86312692275622	-5.38612075628081\\
-6.96874844651367	-5.35727694515238\\
-7.07447420024282	-5.32685534081457\\
-7.18028315087566	-5.29485102664898\\
-7.28615417796138	-5.26125934930882\\
-7.39206607683237	-5.22607591996971\\
-7.49799756178638	-5.18929661554326\\
-7.60392726928455	-5.15091757985356\\
-7.70983376116478	-5.1109352247762\\
-7.81569552787007	-5.06934623133965\\
-7.92149099169131	-5.02614755078888\\
-8.02719851002421	-4.98133640561096\\
-8.13279637863982	-4.93491029052258\\
-8.23826283496835	-4.88686697341918\\
-8.34357606139559	-4.83720449628564\\
-8.44871418857183	-4.78592117606828\\
-8.55365529873254	-4.73301560550808\\
-8.65837742903053	-4.67848665393501\\
-8.76285857487909	-4.62233346802314\\
-8.86707669330567	-4.56455547250662\\
-8.97100970631564	-4.50515237085626\\
-9.07463550426569	-4.44412414591657\\
-9.1779319492464	-4.38147106050327\\
-9.28087687847356	-4.31719365796093\\
-9.38344810768774	-4.25129276268089\\
-9.48562343456165	-4.1837694805791\\
-9.58738064211492	-4.11462519953394\\
-9.68869750213565	-4.0438615897839\\
-9.78955177860855	-3.97148060428494\\
-9.88992123114888	-3.89748447902752\\
-9.98978361844201	-3.82187573331323\\
-10.0891167016879	-3.74465716999087\\
-10.1878982480504	-3.66583187565194\\
-10.2861060341102	-3.58540322078554\\
-10.3837178493217	-3.50337485989248\\
-10.4807114994735	-3.41975073155869\\
-10.5770648101504	-3.33453505848773\\
-10.6727556301989	-3.24773234749257\\
-10.7677618351933	-3.15934738944627\\
-10.8620613309043	-3.06938525919192\\
-10.9556320567674	-2.97785131541147\\
-11.0484519893519	-2.88475120045359\\
-11.1404991458302	-2.79009084012059\\
-11.2317515874459	-2.6938764434142\\
-11.3221874229811	-2.59611450224039\\
-11.411784812222	-2.49681179107318\\
-11.5005219694227	-2.39597536657722\\
-11.5883771667667	-2.29361256718964\\
-11.6753287378241	-2.18973101266062\\
-11.7613550810073	-2.08433860355309\\
-11.8464346630214	-1.97744352070146\\
-11.9305460223103	-1.86905422462932\\
-12.0136677724988	-1.75917945492631\\
-12.0957786058281	-1.64782822958409\\
-12.1768572965865	-1.53500984429149\\
-12.2568827045335	-1.4207338716889\\
-12.3358337783166	-1.30501016058185\\
-12.4136895588818	-1.18784883511411\\
-12.4904291828754	-1.0692602939\\
-12.5660318860385	-0.949255209116325\\
-12.6404770065922	-0.827844525553859\\
-12.713743988614	-0.705039459628333\\
-12.7858123854044	-0.580851498351379\\
-12.8566618628437	-0.455292398261079\\
-12.926272202738	-0.328374184312586\\
-12.9946233061545	-0.20010914872871\\
-13.0616951967447	-0.070509849810647\\
-13.127468024057	0.0604108892909897\\
-13.1919220668349	0.192639981844873\\
-13.2550377363047	0.326164078847061\\
-13.3167955794476	0.460969570368496\\
-13.3771762822599	0.597042586941788\\
-13.4361606729981	0.734369000987008\\
-13.4937297254088	0.872934428276524\\
-13.5498645619449	1.01272422943851\\
-13.604546456965	1.15372351149925\\
-13.657756839917	1.29591712946377\\
-13.7094772985057	1.43928968793486\\
-13.7596895818431	1.58382554277023\\
-13.808375603581	1.72950880277759\\
-13.8555174450266	1.87632333144755\\
-13.901097358239	2.02425274872405\\
-13.9450977691074	2.17328043281227\\
-13.9875012804105	2.32338952202364\\
-14.0282906748553	2.47456291665795\\
-14.0674489180969	2.62678328092217\\
-14.1049591617373	2.78003304488586\\
-14.1408047463036	2.93429440647297\\
-14.1749692042047	3.08954933348974\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.93560727891848	-9.71831605341796e-16\\
-8.00092873158357	0.0800119543987638\\
-8.0654369541779	0.161330250357245\\
-8.12911235338233	0.243946558960573\\
-8.19193542178797	0.327852290080223\\
-8.25388674116093	0.413038593265899\\
-8.31494698569766	0.499496358676562\\
-8.37509692527061	0.587216218050519\\
-8.4343174286636	0.67618854571451\\
-8.4925894667966	0.766403459631647\\
-8.54989411593926	0.857850822488088\\
-8.60621256091293	0.950520242818341\\
-8.66152609828066	1.04440107616911\\
-8.71581613952463	1.13948242630143\\
-8.76906421421074	1.23575314643121\\
-8.82125197313973	1.33320184050764\\
-8.87236119148458	1.4318168645298\\
-8.92237377191351	1.5315863279009\\
-8.97127174769838	1.63249809482031\\
-9.01903728580786	1.73453978571296\\
-9.06565268998505	1.83769877869616\\
-9.11110040380904	1.94196221108357\\
-9.15536301374005	2.0473169809261\\
-9.1984232521476	2.15374974858974\\
-9.24026400032141	2.26124693836982\\
-9.28086829146451	2.36979474014194\\
-9.3202193136682	2.47937911104893\\
-9.35830041286832	2.58998577722396\\
-9.39509509578254	2.7016002355495\\
-9.43058703282824	2.81420775545182\\
-9.46476006102039	2.92779338073099\\
-9.49759818684923	3.04234193142603\\
-9.52908558913724	3.15783800571502\\
-9.55920662187496	3.27426598184999\\
-9.58794581703527	3.39161002012632\\
-9.61528788736583	3.50985406488636\\
-9.64121772915903	3.62898184655712\\
-9.66572042499937	3.74897688372177\\
-9.68878124648759	3.86982248522459\\
-9.71038565694129	3.99150175230927\\
-9.73051931407166	4.1139975807902\\
-9.74916807263586	4.23729266325651\\
-9.76631798706472	4.36136949130853\\
-9.78195531406536	4.48621035782662\\
-9.79606651519828	4.6117973592717\\
-9.8086382594287	4.73811239801761\\
-9.81965742565164	4.86513718471475\\
-9.82911110519037	4.99285324068476\\
-9.83698660426794	5.12124190034603\\
-9.84327144645142	5.25028431366962\\
-9.84795337506834	5.37996144866539\\
-9.85102035559524	5.51025409389796\\
-9.85246057801766	5.6411428610322\\
-9.8522624591615	5.77260818740798\\
-9.85041464499525	5.90463033864377\\
-9.84690601290267	6.03718941126891\\
-9.84172567392589	6.17026533538404\\
-9.83486297497817	6.30383787734942\\
-9.82630750102637	6.43788664250102\\
-9.81604907724253	6.57239107789357\\
-9.80407777112439	6.70733047507077\\
-9.79038389458442	6.84268397286183\\
-9.77495800600719	6.97843056020438\\
-9.75779091227457	7.11454907899306\\
-9.73887367075861	7.25101822695372\\
-9.71819759128171	7.38781656054264\\
-9.69575423804384	7.52492249787059\\
-9.67153543151639	7.66231432165111\\
-9.64553325030254	7.79997018217299\\
-9.6177400329637	7.93786810029624\\
-9.58814837981176	8.07598597047135\\
-9.55675115466703	8.21430156378141\\
-9.52354148658129	8.3527925310067\\
-9.48851277152596	8.49143640571137\\
-9.45165867404502	8.63021060735177\\
-9.41297312887234	8.76909244440614\\
-9.37245034251325	8.90805911752519\\
-9.33008479479011	9.04708772270303\\
-9.28587124035152	9.18615525446841\\
-9.23980471014509	9.32523860909542\\
-9.19188051285328	9.4643145878336\\
-9.14209423629239	9.60335990015683\\
-9.09044174877421	9.74235116703063\\
-9.03691920043016	9.88126492419755\\
-8.98152302449784	10.02007762548\\
-8.92424993856952	10.1587656461006\\
-8.86509694580265	10.2973052860184\\
-8.80406133609188	10.4356727732828\\
-8.74114068720262	10.5738442674019\\
-8.67633286586582	10.711795862727\\
-8.60963602883385	10.8495035918524\\
-8.54104862389715	10.9869434290289\\
-8.47056939086171	11.1240912935919\\
-8.39819736248688	11.2609230534034\\
-8.32393186538368	11.3974145283068\\
-8.24777252087311	11.5335414935945\\
-8.16971924580461	11.6692796834878\\
-8.08977225333416	11.8046047946292\\
-8.00793205366229	11.9394924895852\\
-7.92419945473142	12.073918400361\\
-7.83857556288267	12.2078581319246\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.33154514304037	3.03682543139792\\
-7.36127504685199	3.13574427613611\\
-7.3897537087741	3.23555881342902\\
-7.4169662142779	3.33625385032403\\
-7.44289782816747	3.43781398541505\\
-7.46753399725463	3.54022361091579\\
-7.49086035301028	3.64346691476573\\
-7.5128627141917	3.74752788276843\\
-7.53352708944554	3.8523903007619\\
-7.552839679886	3.95803775682085\\
-7.570786881648	4.06445364349044\\
-7.58735528841478	4.17162116005124\\
-7.60253169391966	4.27952331481525\\
-7.61630309442161	4.38814292745253\\
-7.62865669115422	4.49746263134826\\
-7.63957989274768	4.60746487598982\\
-7.64906031762357	4.7181319293837\\
-7.65708579636186	4.82944588050188\\
-7.66364437403999	4.94138864175733\\
-7.66872431254359	5.05394195150839\\
-7.67231409284849	5.16708737659166\\
-7.67440241727373	5.28080631488307\\
-7.67497821170515	5.39507999788686\\
-7.6740306277893	5.50988949335208\\
-7.6715490450974	5.62521570791626\\
-7.6675230732588	5.74103938977601\\
-7.66194255406393	5.85734113138408\\
-7.65479756353613	5.97410137217264\\
-7.64607841397224	6.09130040130234\\
-7.6357756559516	6.20891836043689\\
-7.62388008031308	6.32693524654269\\
-7.61038272009996	6.44533091471328\\
-7.5952748524722	6.56408508101812\\
-7.57854800058602	6.68317732537538\\
-7.56019393544032	6.80258709444846\\
-7.5402046776897	6.92229370456568\\
-7.51857249942389	7.04227634466287\\
-7.49528992591319	7.16251407924861\\
-7.47034973731973	7.28298585139135\\
-7.44374497037424	7.4036704857285\\
-7.4154689200181	7.52454669149676\\
-7.38551514101037	7.64559306558336\\
-7.35387744949959	7.76678809559796\\
-7.32054992456009	7.88811016296461\\
-7.2855269096925	8.00953754603352\\
-7.24880301428834	8.13104842321216\\
-7.21037311505835	8.25262087611526\\
-7.17023235742437	8.37423289273337\\
-7.12837615687452	8.49586237061957\\
-7.08480020028155	8.61748712009374\\
-7.03950044718395	8.73908486746425\\
-6.99247313102983	8.86063325826641\\
-6.94371476038321	8.98210986051735\\
-6.89322212009253	9.10349216798695\\
-6.8409922724213	9.2247576034843\\
-6.78702255814053	9.34588352215926\\
-6.73131059758288	9.46684721481879\\
-6.67385429165825	9.58762591125751\\
-6.61465182283074	9.7081967836021\\
-6.55370165605667	9.82853694966901\\
-6.49100253968364	9.94862347633525\\
-6.42655350631033	10.0684333829215\\
-6.36035387360693	10.1879436445875\\
-6.29240324509616	10.3071311957388\\
-6.22270151089446	10.4259729334447\\
-6.15124884841355	10.5444457208671\\
-6.07804572302186	10.6625263906993\\
-6.00309288866607	10.7801917486148\\
-5.92639138845226	10.8974185767253\\
-5.84794255518687	11.0141836370476\\
-5.76774801187706	11.1304636749789\\
-5.68580967219068	11.2462354227801\\
-5.60212974087543	11.3614756030665\\
-5.51671071413727	11.4761609323055\\
-5.42955537997798	11.5902681243209\\
-5.34066681849176	11.7037738938034\\
-5.25004840212071	11.8166549598264\\
-5.15770379586928	11.9288880493671\\
-5.06363695747739	12.0404499008324\\
-4.96785213755233	12.1513172675887\\
-4.87035387965933	12.2614669214959\\
-4.77114702037066	12.370875656444\\
-4.67023668927328	12.4795202918929\\
-4.567628308935	12.5873776764144\\
-4.46332759482908	12.6944246912362\\
-4.35734055521716	12.8006382537869\\
-4.24967349099067	12.9059953212417\\
-4.14033299547047	13.0104728940697\\
-4.02932595416486	13.1140480195792\\
-3.91665954448587	13.2166977954642\\
-3.80234123542388	13.3183993733484\\
-3.68637878718043	13.4191299623292\\
-3.56878025075937	13.5188668325182\\
-3.4495539675163	13.6175873185799\\
-3.32870856866627	13.7152688232676\\
-3.20625297474977	13.8118888209558\\
-3.0821963950571	13.9074248611678\\
-2.95654832701105	14.0018545721003\\
-2.82931855550797	14.0951556641419\\
-2.70051715221729	14.1873059333871\\
-2.57015447483945	14.2782832651437\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.78312681022398	1.54816017943774\\
-7.83158357154366	1.63937830980333\\
-7.87898787418481	1.7317190274255\\
-7.92532212619911	1.82517034096019\\
-7.970568870858	1.91972001962912\\
-8.0147107896807	2.01535559473139\\
-8.05773070544539	2.11206436119178\\
-8.0996115851832	2.20983337914533\\
-8.14033654315462	2.30864947555828\\
-8.17988884380781	2.40849924588496\\
-8.21825190471841	2.50936905576051\\
-8.25540929951051	2.61124504272929\\
-8.29134476075827	2.71411311800862\\
-8.3260421828678	2.81795896828783\\
-8.3594856249389	2.92276805756219\\
-8.39165931360627	3.02852562900162\\
-8.42254764585971	3.13521670685406\\
-8.45213519184294	3.2428260983829\\
-8.48040669763073	3.35133839583875\\
-8.50734708798372	3.46073797846476\\
-8.53294146908081	3.57100901453575\\
-8.55717513122839	3.68213546343045\\
-8.58003355154644	3.794101077737\\
-8.60150239663065	3.90688940539109\\
-8.62156752519055	4.02048379184673\\
-8.64021499066306	4.1348673822793\\
-8.65743104380107	4.2500231238205\\
-8.6732021352369	4.36593376782513\\
-8.68751491801989	4.48258187216922\\
-8.70035625012813	4.59994980357935\\
-8.71171319695368	4.71801973999282\\
-8.72157303376106	4.83677367294839\\
-8.72992324811864	4.95619341000721\\
-8.73675154230248	5.07626057720379\\
-8.74204583567235	5.1969566215266\\
-8.74579426701958	5.31826281342796\\
-8.74798519688632	5.440160249363\\
-8.74860720985594	5.56262985435728\\
-8.74764911681417	5.68565238460281\\
-8.74509995718071	5.80920843008211\\
-8.74094900111089	5.93327841721993\\
-8.73518575166709	6.05784261156247\\
-8.72779994695969	6.1828811204835\\
-8.71878156225698	6.30837389591724\\
-8.70812081206399	6.43430073711761\\
-8.69580815216977	6.56064129344339\\
-8.68183428166277	6.68737506716908\\
-8.66619014491418	6.81448141632107\\
-8.64886693352876	6.94193955753863\\
-8.62985608826293	7.06972856895951\\
-8.60914930090985	7.19782739312976\\
-8.58673851615116	7.32621483993727\\
-8.56261593337507	7.45486958956882\\
-8.53677400846058	7.58377019549015\\
-8.50920545552754	7.71289508744866\\
-8.47990324865219	7.84222257449853\\
-8.44886062354805	7.97173084804756\\
-8.41607107921175	8.10139798492565\\
-8.38152837953366	8.23120195047431\\
-8.345226554873	8.3611206016569\\
-8.30715990359716	8.49113169018924\\
-8.26732299358503	8.62121286568997\\
-8.2257106636941	8.75134167885059\\
-8.182318025191	8.88149558462445\\
-8.1371404631454	9.01165194543443\\
-8.09017363778688	9.14178803439896\\
-8.04141348582465	9.2718810385758\\
-7.99085622172987	9.4019080622232\\
-7.93849833898033	9.53184613007817\\
-7.88433661126733	9.6616721906512\\
-7.82836809366447	9.79136311953719\\
-7.7705901237583	9.92089572274204\\
-7.71100032274042	10.0502467400245\\
-7.64959659646102	10.179392848253\\
-7.58637713644361	10.3083106647764\\
-7.52134042086074	10.4369767508096\\
-7.45448521547051	10.5653676148316\\
-7.38581057451383	10.6934597159973\\
-7.31531584157207	10.8212294675619\\
-7.24300065038508	10.948653240317\\
-7.16886492562939	11.0757073660391\\
-7.09290888365642	11.2023681409485\\
-7.01513303319054	11.3286118291801\\
-6.93553817598686	11.4544146662634\\
-6.85412540744868	11.5797528626131\\
-6.77089611720428	11.7046026070294\\
-6.68585198964316	11.8289400702061\\
-6.59899500441143	11.9527414082485\\
-6.51032743686628	12.0759827661985\\
-6.41985185848953	12.1986402815678\\
-6.32757113725992	12.3206900878777\\
-6.23348843798436	12.442108318206\\
-6.13760722258767	12.5628711087398\\
-6.03993125036104	12.6829546023341\\
-5.94046457816903	12.8023349520753\\
-5.83921156061488	12.9209883248503\\
-5.73617685016424	13.0388909049187\\
-5.63136539722728	13.1560188974898\\
-5.52478245019886	13.2723485323024\\
-5.416433555457	13.3878560672074\\
-5.30632455731941	13.5025177917531\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.33154514304037	-3.03682543139792\\
-7.42251354553111	-2.98790146208562\\
-7.51323053667616	-2.93745938086905\\
-7.60367482727128	-2.88549938462357\\
-7.69382510752078	-2.83202194443091\\
-7.78366005039512	-2.77702780600455\\
-7.8731583149947	-2.72051799007535\\
-7.96229854991974	-2.66249379273731\\
-8.05105939664552	-2.60295678575348\\
-8.13941949290264	-2.54190881682181\\
-8.22735747606192	-2.479352009801\\
-8.31485198652322	-2.41528876489619\\
-8.40188167110803	-2.34972175880445\\
-8.48842518645507	-2.28265394482014\\
-8.57446120241872	-2.21408855289983\\
-8.65996840546952	-2.14402908968705\\
-8.74492550209654	-2.07247933849657\\
-8.82931122221098	-1.99944335925835\\
-8.9131043225506	-1.92492548842102\\
-8.99628359008447	-1.84893033881496\\
-9.07882784541765	-1.77146279947491\\
-9.16071594619525	-1.69252803542213\\
-9.24192679050542	-1.61213148740601\\
-9.32243932028084	-1.53027887160531\\
-9.40223252469823	-1.44697617928888\\
-9.48128544357532	-1.36222967643592\\
-9.55957717076495	-1.27604590331582\\
-9.63708685754579	-1.18843167402753\\
-9.71379371600907	-1.09939407599863\\
-9.78967702244111	-1.00894046944395\\
-9.86471612070094	-0.917078486783909\\
-9.93889042559266	-0.823816032022555\\
-10.0121794262321	-0.729161280085388\\
-10.0845626894072	-0.633122676117025\\
-10.1560198629319	-0.535708934738664\\
-10.2265306789923	-0.436929039265577\\
-10.2960749574861	-0.336792240884597\\
-10.3646326093532	-0.235308057791621\\
-10.4321836398984	-0.132486274289425\\
-10.4987081521042	-0.0283369398455563\\
-10.564186349935	0.0771296318892773\\
-10.6285985416312	0.183902864102485\\
-10.6919251429923	0.291971917880268\\
-10.7541466806499	0.401325693307685\\
-10.8152437953292	0.511952830607917\\
-10.8751972450983	0.623841711320729\\
-10.9339879086057	0.736980459519829\\
-10.9915967883052	0.851356943069226\\
-11.0480050136672	0.966958774918238\\
-11.1031938443769	1.08377331443512\\
-11.1571446735182	1.20178766877921\\
-11.2098390307432	1.3209886943113\\
-11.2612585854265	1.44136299804228\\
-11.3113851498047	1.56289693911966\\
-11.3602006820998	1.68557663035204\\
-11.4076872896257	1.80938793977118\\
-11.4538272318791	1.93431649223162\\
-11.4986029236125	2.06034767104754\\
-11.54199693789	2.18746661966689\\
-11.5839920091247	2.31565824338232\\
-11.6245710360977	2.44490721107893\\
-11.663717084959	2.5751979570186\\
-11.7014133922078	2.70651468266065\\
-11.7376433676541	2.8388413585186\\
-11.7723905973594	2.97216172605292\\
-11.8056388465578	3.10645929959945\\
-11.8373720625547	3.24171736833337\\
-11.8675743776053	3.37791899826829\\
-11.8962301117709	3.51504703429058\\
-11.9233237757523	3.65308410222826\\
-11.9488400737016	3.79201261095464\\
-11.9727639060103	3.93181475452609\\
-11.9950803720737	4.07247251435398\\
-12.0157747730323	4.21396766141039\\
-12.0348326144879	4.35628175846727\\
-12.052239609196	4.49939616236898\\
-12.0679816797321	4.64329202633774\\
-12.0820449611334	4.78795030231187\\
-12.0944158035145	4.93335174331638\\
-12.1050807746565	5.07947690586584\\
-12.1140266625696	5.22630615239899\\
-12.1212404780292	5.37381965374505\\
-12.1267094570839	5.52199739162123\\
-12.1304210635364	5.67081916116121\\
-12.1323629913958	5.82026457347439\\
-12.1325231673018	5.9703130582354\\
-12.1308897529201	6.12094386630368\\
-12.1274511473081	6.27213607237289\\
-12.1221959892514	6.42386857764956\\
-12.115113159571	6.57612011256102\\
-12.1061917833988	6.72886923949187\\
-12.0954212324241	6.88209435554906\\
-12.0827911271081	7.03577369535493\\
-12.0682913388675	7.18988533386803\\
-12.0519119922267	7.34440718923131\\
-12.0336434669376	7.4993170256474\\
-12.0134764000677	7.65459245628052\\
-11.9914016880552	7.81021094618471\\
-11.9674104887314	7.96614981525813\\
-11.9414942233096	8.12238624122275\\
-11.9136445783414	8.27889726262957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.78312681022398	-1.54816017943774\\
-7.86280268744125	-1.48242921554213\\
-7.94193581517108	-1.41525835775719\\
-8.02050535168379	-1.34665195249309\\
-8.09849048854895	-1.27661461911477\\
-8.17587045401137	-1.20515124970409\\
-8.25262451636557	-1.13226700878181\\
-8.32873198732833	-1.05796733298932\\
-8.40417222540875	-0.982257930730164\\
-8.47892463927544	-0.905144781771295\\
-8.55296869112042	-0.826634136804266\\
-8.62628390001907	-0.746732516966216\\
-8.69884984528592	-0.66544671332072\\
-8.77064616982553	-0.58278378629862\\
-8.84165258347832	-0.49875106509877\\
-8.91184886636053	-0.413356147048849\\
-8.98121487219819	-0.326606896926195\\
-9.04973053165431	-0.238511446238822\\
-9.11737585564915	-0.149078192466593\\
-9.18413093867278	-0.0583157982626815\\
-9.24997596208976	0.0337668093846289\\
-9.31489119743528	0.127160440029692\\
-9.37885700970236	0.221855640686808\\
-9.4418538606197	0.317842696786858\\
-9.50386231191966	0.415111633173255\\
-9.56486302859589	0.513652215137133\\
-9.62483678215027	0.613453949491568\\
-9.68376445382853	0.71450608568484\\
-9.74162703784429	0.816797616952492\\
-9.7984056445909	0.920317281508179\\
-9.85408150384067	1.02505356377311\\
-9.90863596793121	1.13099469564397\\
-9.96205051493806	1.23812865779915\\
-10.0143067518336	1.34644318104321\\
-10.0653864176315	1.4559257476894\\
-10.1152713865162	1.56656359298001\\
-10.1639436709573	1.67834370654452\\
-10.2113854248085	1.7912528338953\\
-10.2575789463896	1.90527747796064\\
-10.3025066815526	2.02040390065517\\
-10.3461512267308	2.13661812448714\\
-10.3884953319697	2.2539059342027\\
-10.4295219039411	2.37225287846677\\
-10.4692140089379	2.49164427158047\\
-10.5075548758509	2.61206519523473\\
-10.5445278991255	2.73350050030007\\
-10.5801166417	2.8559348086522\\
-10.6143048379231	2.97935251503329\\
-10.6470763964507	3.10373778894868\\
-10.678415403123	3.22907457659877\\
-10.7083061238188	3.35534660284596\\
-10.7367330072896	3.48253737321626\\
-10.7636806879706	3.61063017593548\\
-10.7891339887693	3.73960808399969\\
-10.813077923832	3.86945395727964\\
-10.8354977012858	4.00015044465906\\
-10.8563787259581	4.13167998620637\\
-10.8757066020709	4.26402481537967\\
-10.8934671359114	4.39716696126484\\
-10.9096463384774	4.53108825084617\\
-10.9242304280975	4.6657703113096\\
-10.9372058330255	4.80119457237799\\
-10.948559194009	4.93734226867845\\
-10.9582773668316	5.07419444214106\\
-10.9663474248278	5.21173194442905\\
-10.9727566613716	5.34993543939994\\
-10.9774925923366	5.48878540559738\\
-10.9805429585293	5.62826213877335\\
-10.981895728093	5.76834575444058\\
-10.981539098884	5.90901619045461\\
-10.9794615008184	6.0502532096254\\
-10.9756515981897	6.19203640235805\\
-10.9700982919564	6.33434518932232\\
-10.9627907220004	6.47715882415068\\
-10.9537182693541	6.62045639616446\\
-10.9428705583975	6.76421683312786\\
-10.9302374590239	6.90841890402942\\
-10.9158090887744	7.05304122189054\\
-10.8995758149408	7.19806224660093\\
-10.8815282566364	7.34346028778034\\
-10.8616572868342	7.48921350766645\\
-10.8399540343732	7.63529992402839\\
-10.816409885931	7.78169741310566\\
-10.7910164879636	7.92838371257205\\
-10.7637657486117	8.07533642452403\\
-10.7346498395726	8.22253301849352\\
-10.7036611979386	8.36995083448442\\
-10.6707925280008	8.51756708603265\\
-10.6360368030179	8.66535886328921\\
-10.5993872669504	8.81330313612602\\
-10.5608374361592	8.96137675726399\\
-10.5203811010688	9.10955646542302\\
-10.478012327795	9.2578188884935\\
-10.4337254597357	9.40614054672894\\
-10.3875151191264	9.55449785595927\\
-10.3393762085583	9.70286713082444\\
-10.28930391246	9.85122458802792\\
-10.237293698542	9.9995463496096\\
-10.1833413192035	10.1478084462379\\
-10.1274428129028	10.2959868205202\\
-10.0695945054882	10.444057330332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.15934738944627	10.7677618351933\\
-3.32809028048275	10.7168085711933\\
-3.49601201504182	10.6632110950374\\
-3.66307116094811	10.6069826311009\\
-3.82922649885716	10.5481370529158\\
-3.99443703242555	10.4866888797481\\
-4.15866199842625	10.422653273015\\
-4.32186087680623	10.3560460325443\\
-4.48399340068424	10.286883592676\\
-4.64501956628607	10.215183018207\\
-4.80489964281484	10.1409620001814\\
-4.963594182254	10.0642388515247\\
-5.12106402910055	9.98503250252588\\
-5.27727033002604	9.90336249616627\\
-5.43217454346308	9.81924898329793\\
-5.5857384491149	9.73271271767153\\
-5.7379241573856	9.64377505081576\\
-5.88869411872887	9.55245792676909\\
-6.03801113291276	9.45878387666551\\
-6.1858383581983	9.36277601317517\\
-6.33213932042965	9.2644580248018\\
-6.47687792203351	9.16385417003788\\
-6.62001845092572	9.06098927137919\\
-6.76152558932263	8.95588870920028\\
-6.90136442245524	8.84857841549222\\
-7.03950044718395	8.73908486746425\\
-7.17589958051163	8.62743508101097\\
-7.3105281679931	8.51365660404654\\
-7.4433529920389	8.39777750970763\\
-7.5743412801112	8.27982638942685\\
-7.70346071280993	8.15983234587818\\
-7.83067943184713	8.03782498579635\\
-7.95596604790749	7.91383441267184\\
-8.07928964839322	7.78789121932323\\
-8.2006198050512	7.66002648034899\\
-8.3199265814808	7.53027174446015\\
-8.43718054052014	7.39865902669626\\
-8.55235275150937	7.26522080052602\\
-8.66541479742875	7.12998998983509\\
-8.77633878191025	6.9929999608025\\
-8.8850973361205	6.85428451366809\\
-8.99166362551362	6.71387787439278\\
-9.0960113564523	6.57181468621389\\
-9.19811478269531	6.42813000109734\\
-9.29794871175004	6.2828592710892\\
-9.39548851108833	6.13603833956836\\
-9.49071011422424	5.98770343240274\\
-9.58359002665199	5.83789114901111\\
-9.67410533164301	5.6866384533327\\
-9.76223369590019	5.53398266470693\\
-9.84795337506834	5.37996144866539\\
-9.93124321909928	5.2246128076385\\
-10.0120826774703	5.06797507157887\\
-10.0904518042547	4.91008688850408\\
-10.166331263043	4.75098721496075\\
-10.2397023317142	4.59071530641268\\
-10.3105469070551	4.4293107075551\\
-10.3788475092267	4.26681324255763\\
-10.4445872860774	4.10326300523826\\
-10.5077500173009	3.93870034917078\\
-10.5683201184386	3.77316587772818\\
-10.6262826447242	3.60670043406435\\
-10.6816232947716	3.43934509103663\\
-10.7343284141037	3.27114114107173\\
-10.7843849985208	3.10213008597739\\
-10.8317806973097	2.93235362670251\\
-10.8765038162909	2.761853653048\\
-10.9185433207041	2.59067223333109\\
-10.9578888379306	2.41885160400568\\
-10.9945306600528	2.24643415924104\\
-11.0284597462493	2.0734624404617\\
-11.0596677250257	1.89997912585107\\
-11.0881468962804	1.72602701982114\\
-11.1138902332039	1.55164904245116\\
-11.1368913840131	1.37688821889778\\
-11.1571446735182	1.20178766877921\\
-11.174645104523	1.0263905955361\\
-11.1893883590581	0.850740275771754\\
-11.201370799446	0.674880048574253\\
-11.2105894691989	0.498853304823228\\
-11.2170420937478	0.322703476483736\\
-11.2207270810044	0.146474025890132\\
-11.221643521753	-0.0297915649776127\\
-11.2197911898757	-0.20604980522249\\
-11.2151705424077	-0.382257205761108\\
-11.2077827194245	-0.558370290054051\\
-11.197629543761	-0.734345604832988\\
-11.1847135205612	-0.910139730822192\\
-11.1690378366607	-1.08570929345152\\
-11.1506063597999	-1.26101097355852\\
-11.12942363767	-1.43600151807669\\
-11.1054948967906	-1.61063775070763\\
-11.0788260412204	-1.78487658257408\\
-11.0494236511007	-1.95867502285146\\
-11.0172949810311	-2.13199018937523\\
-10.9824479582803	-2.30477931922142\\
-10.9448911808297	-2.47699977925776\\
-10.9046339152521	-2.64860907666271\\
-10.8616860944254	-2.81956486940997\\
-10.8160583150819	-2.98982497671577\\
-10.7677618351933	-3.15934738944627\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.6675230732588	5.74103938977601\\
-7.71237614315408	5.6806423563206\\
-7.75675347736032	5.61989491408642\\
-7.8006523384745	5.55880081026188\\
-7.84407001860809	5.49736381341908\\
-7.88700383955406	5.43558771328136\\
-7.92945115295211	5.37347632048959\\
-7.97140934045199	5.31103346636704\\
-8.01287581387506	5.24826300268308\\
-8.05384801537391	5.18516880141558\\
-8.09432341759017	5.1217547545121\\
-8.13429952381036	5.05802477364973\\
-8.17377386811995	4.9939827899939\\
-8.21274401555545	4.92963275395582\\
-8.25120756225458	4.86497863494884\\
-8.28916213560462	4.80002442114356\\
-8.32660539438869	4.73477411922184\\
-8.36353502893023	4.66923175412968\\
-8.39994876123541	4.60340136882888\\
-8.43584434513371	4.53728702404769\\
-8.47121956641642	4.47089279803032\\
-8.50607224297327	4.4042227862854\\
-8.540400224927	4.33728110133327\\
-8.57420139476598	4.27007187245238\\
-8.60747366747483	4.20259924542458\\
-8.64021499066306	4.1348673822793\\
-8.67242334469161	4.06688046103693\\
-8.7040967427975	3.998642675451\\
-8.73523323121633	3.93015823474955\\
-8.76583088930285	3.8614313633755\\
-8.79588782964936	3.79246630072598\\
-8.82540219820221	3.72326730089092\\
-8.85437217437612	3.65383863239058\\
-8.88279597116649	3.58418457791229\\
-8.91067183525966	3.51430943404621\\
-8.93799804714101	3.44421751102036\\
-8.96477292120109	3.37391313243473\\
-8.99099480583954	3.30340063499454\\
-9.016662083567	3.23268436824277\\
-9.04177317110487	3.16176869429186\\
-9.06632651948299	3.09065798755464\\
-9.09032061413519	3.01935663447444\\
-9.11375397499266	2.94786903325459\\
-9.13662515657535	2.87619959358705\\
-9.15893274808103	2.80435273638047\\
-9.18067537347239	2.73233289348745\\
-9.20185169156187	2.66014450743111\\
-9.22246039609442	2.58779203113115\\
-9.24250021582807	2.51527992762913\\
-9.26196991461235	2.44261266981314\\
-9.28086829146451	2.36979474014194\\
-9.29919418064367	2.29683063036845\\
-9.31694645172266	2.22372484126264\\
-9.33412400965776	2.15048188233393\\
-9.3507257948563	2.07710627155305\\
-9.36675078324195	2.00360253507329\\
-9.38219798631797	1.92997520695136\\
-9.39706645122808	1.85622882886768\\
-9.41135526081536	1.78236794984621\\
-9.4250635336787	1.70839712597389\\
-9.43819042422727	1.63432092011956\\
-9.45073512273263	1.56014390165255\\
-9.46269685537869	1.48587064616075\\
-9.47407488430942	1.41150573516842\\
-9.48486850767441	1.33705375585356\\
-9.49507705967213	1.26251930076496\\
-9.504699910591	1.18790696753888\\
-9.51373646684825	1.11322135861551\\
-9.52218617102652	1.03846708095499\\
-9.53004850190827	0.963648745753303\\
-9.53732297450787	0.88877096815779\\
-9.54400914010161	0.813838366982475\\
-9.5501065862553	0.738855564423164\\
-9.55561493684972	0.663827185772319\\
-9.56053385210387	0.588757859133751\\
-9.56486302859589	0.513652215137133\\
-9.56860219928178	0.438514886652369\\
-9.57175113351188	0.363350508503801\\
-9.57430963704508	0.28816371718434\\
-9.57627755206085	0.21295915056943\\
-9.57765475716892	0.137741447630982\\
-9.57844116741678	0.0625152481512368\\
-9.57863673429494	-0.0127148075635005\\
-9.57824144573993	-0.0879440789690108\\
-9.577255326135	-0.163167925569477\\
-9.57567843630865	-0.238381707203704\\
-9.57351087353088	-0.313580784331353\\
-9.57075277150717	-0.388760518319135\\
-9.56740430037024	-0.463916271726905\\
-9.56346566666956	-0.539043408593811\\
-9.55893711335862	-0.614137294724141\\
-9.55381891977991	-0.689193297973292\\
-9.54811140164773	-0.76420678853343\\
-9.54181491102866	-0.839173139219127\\
-9.53492983631993	-0.914087725752727\\
-9.52745660222537	-0.988945927049669\\
-9.51939566972925	-1.06374312550348\\
-9.51074753606786	-1.13847470727063\\
-9.50151273469883	-1.21313606255514\\
-9.49169183526821	-1.28772258589294\\
-9.48128544357532	-1.36222967643592\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.455292398261076	12.8566618628437\\
-0.606721278906291	12.8504060135521\\
-0.758065952883193	12.8423666601796\\
-0.909305415108866	12.8325449185057\\
-1.06041867510273	12.8209421516871\\
-1.21138475989976	12.8075599700683\\
-1.36218271696132	12.7924002309584\\
-1.51279161708321	12.7754650383732\\
-1.66319055730033	12.7567567427431\\
-1.81335866378792	12.7362779405868\\
-1.96327509475852	12.7140314741515\\
-2.11291904335465	12.6900204310176\\
-2.26226974053659	12.6642481436707\\
-2.41130645796489	12.6367181890391\\
-2.56000851087725	12.607434387997\\
-2.70835526095938	12.5764008048347\\
-2.85632611920935	12.5436217466941\\
-3.00390054879515	12.5091017629709\\
-3.15105806790499	12.4728456446837\\
-3.29777825258996	12.4348584238084\\
-3.44404073959868	12.3951453725803\\
-3.58982522920347	12.3537120027621\\
-3.7351114880178	12.310564064879\\
-3.87987935180441	12.2657075474208\\
-4.02410872827396	12.2191486760102\\
-4.16777959987361	12.1708939125395\\
-4.31087202656523	12.120949954273\\
-4.4533661485929	12.0693237329181\\
-4.59524218923922	12.0160224136629\\
-4.73648045757013	11.9610533941819\\
-4.87706135116781	11.9044243036091\\
-5.01696535885126	11.8461430014794\\
-5.15617306338431	11.7862175766377\\
-5.29466514417048	11.7246563461161\\
-5.4324223799345	11.6614678539796\\
-5.56942565139004	11.5966608701407\\
-5.70565594389324	11.5302443891415\\
-5.84109435008176	11.462227628906\\
-5.97572207249895	11.3926200294604\\
-6.10952042620271	11.321431251623\\
-6.24247084135877	11.2486711756633\\
-6.37455486581801	11.1743498999311\\
-6.50575416767743	11.0984777394542\\
-6.63605053782441	11.0210652245077\\
-6.76542589246397	10.9421230991518\\
-6.89386227562858	10.8616623197409\\
-7.02134186167029	10.7796940534029\\
-7.14784695773477	10.6962296764895\\
-7.27336000621684	10.6112807729971\\
-7.39786358719732	10.5248591329591\\
-7.52134042086074	10.4369767508096\\
-7.64377336989355	10.3476458237185\\
-7.7651454418627	10.2568787498991\\
-7.88543979157391	10.1646881268869\\
-8.00463972340969	10.0710867497915\\
-8.12272869364645	9.97608760952039\\
-8.23969031275065	9.87970389097652\\
-8.3555083476535	9.78194897122789\\
-8.47016672400391	9.68283641765111\\
-8.58364952839946	9.58237998604842\\
-8.69594101059501	9.48059361873852\\
-8.80702558568869	9.37749144262144\\
-8.91688783628492	9.27308776721797\\
-9.02551251463416	9.1673970826836\\
-9.13288454474917	9.06043405779742\\
-9.23898902449739	8.95221353792627\\
-9.34381122766919	8.84275054296438\\
-9.44733660602177	8.73206026524868\\
-9.54955079129821	8.62015806745035\\
-9.65043959722173	8.50705948044262\\
-9.74998902146455	8.39278020114517\\
-9.84818524759129	8.27733609034567\\
-9.94501464697653	8.16074317049839\\
-10.0404637806963	8.04301762350046\\
-10.1345194013934	7.92417578844602\\
-10.2271684551158	7.8042341593585\\
-10.3183980831285	7.6832093829014\\
-10.4081956236982	7.56111825606796\\
-10.4965486138505	7.43797772384986\\
-10.5834447911	7.31380487688542\\
-10.6688720951515	7.18861694908765\\
-10.7528186695748	7.06243131525234\\
-10.8352728634493	6.93526548864658\\
-10.9162232329817	6.80713711857815\\
-10.9956585430939	6.67806398794593\\
-11.0735677689825	6.54806401077186\\
-11.1499400976489	6.41715522971465\\
-11.2247649294001	6.2853558135656\\
-11.2980318793196	6.15268405472703\\
-11.3697307787088	6.01915836667342\\
-11.4398516764987	5.88479728139585\\
-11.5083848406303	5.74961944682992\\
-11.5753207594059	5.61364362426766\\
-11.640650142809	5.47688868575355\\
-11.7043639237936	5.33937361146543\\
-11.7664532595427	5.2011174870801\\
-11.8269095326957	5.06213950112452\\
-11.8857243525441	4.92245894231257\\
-11.9428895561964	4.78209519686804\\
-11.9983972097107	4.641067745834\\
-12.052239609196	4.49939616236898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.19932753907011	9.94450421127735\\
-5.16461977160724	9.99957295745539\\
-5.12949092490715	10.0545425095807\\
-5.09394112686808	10.1094100317186\\
-5.05797052322993	10.1641726867514\\
-5.02157927758909	10.2188276364869\\
-4.98476757141283	10.2733720417652\\
-4.94753560405289	10.3278030625671\\
-4.90988359275858	10.3821178581217\\
-4.87181177268917	10.4363135870144\\
-4.83332039692564	10.4903874072953\\
-4.79440973648186	10.544336476587\\
-4.75508008031508	10.5981579521936\\
-4.71533173533578	10.6518489912082\\
-4.67516502641694	10.7054067506223\\
-4.63458029640262	10.7588283874337\\
-4.59357790611591	10.8121110587555\\
-4.5521582343663	10.8652519219251\\
-4.51032167795632	10.9182481346124\\
-4.46806865168758	10.9710968549292\\
-4.42539958836625	11.023795241538\\
-4.38231493880773	11.0763404537612\\
-4.33881517184084	11.1287296516899\\
-4.29490077431132	11.1809599962932\\
-4.2505722510846	11.2330286495276\\
-4.20583012504808	11.2849327744459\\
-4.16067493711267	11.3366695353067\\
-4.11510724621365	11.3882360976839\\
-4.06912762931106	11.4396296285757\\
-4.02273668138922	11.4908472965144\\
-3.97593501545578	11.5418862716756\\
-3.92872326254004	11.5927437259879\\
-3.88110207169066	11.643416833242\\
-3.83307210997272	11.6939027692007\\
-3.78463406246412	11.7441987117084\\
-3.73578863225133	11.7943018408001\\
-3.68653654042457	11.8442093388117\\
-3.63687852607218	11.893918390489\\
-3.58681534627454	11.9434261830976\\
-3.53634777609724	11.9927299065325\\
-3.48547660858356	12.0418267534271\\
-3.43420265474642	12.0907139192637\\
-3.38252674355958	12.1393886024822\\
-3.33044972194828	12.18784800459\\
-3.27797245477917	12.2360893302716\\
-3.22509582484957	12.2841097874975\\
-3.17182073287624	12.3319065876347\\
-3.11814809748328	12.379476945555\\
-3.06407885518954	12.426818079745\\
-3.00961396039536	12.4739272124155\\
-2.9547543853686	12.5208015696104\\
-2.89950112023012	12.5674383813163\\
-2.84385517293849	12.6138348815716\\
-2.78781756927419	12.6599883085754\\
-2.7313893528231	12.7058959047972\\
-2.67457158495926	12.7515549170853\\
-2.61736534482717	12.796962596776\\
-2.55977172932332	12.8421161998026\\
-2.50179185307703	12.8870129868042\\
-2.4434268484308	12.9316502232343\\
-2.3846778654199	12.9760251794696\\
-2.32554607175132	13.0201351309184\\
-2.26603265278213	13.0639773581293\\
-2.2061388114972	13.1075491468997\\
-2.14586576848616	13.1508477883838\\
-2.08521476191989	13.1938705792009\\
-2.02418704752624	13.2366148215436\\
-1.96278389856515	13.2790778232858\\
-1.90100660580315	13.3212568980905\\
-1.83885647748717	13.3631493655177\\
-1.77633483931779	13.4047525511319\\
-1.71344303442172	13.4460637866098\\
-1.65018242332377	13.4870804098476\\
-1.58655438391816	13.5277997650684\\
-1.52256031143909	13.5682192029291\\
-1.4582016184308	13.6083360806278\\
-1.39347973471692	13.6481477620104\\
-1.32839610736919	13.6876516176774\\
-1.26295220067561	13.7268450250904\\
-1.19714949610784	13.7657253686788\\
-1.13098949228804	13.8042900399458\\
-1.0644737049551	13.8425364375748\\
-0.997603666930193	13.8804619675349\\
-0.930380928081666	13.9180640431874\\
-0.86280705528941	13.9553400853907\\
-0.794883632408453	13.9922875226063\\
-0.726612260232062	14.0289037910036\\
-0.657994556454123	14.0651863345656\\
-0.589032155630935	14.1011326051932\\
-0.519726709142375	14.1367400628104\\
-0.450079885152421	14.1720061754685\\
-0.380093368569063	14.2069284194506\\
-0.309768861003574	14.241504279376\\
-0.239108080729199	14.2757312483034\\
-0.168112762639197	14.3096068278355\\
-0.0967846582041909	14.3431285282219\\
-0.0251255354290433	14.3762938684629\\
0.046862821190968	14.4091003764121\\
0.119178610714652	14.4415455888797\\
0.191820015799893	14.4736270517348\\
0.264785202749346	14.5053423200083\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.61132171975659	5.61132171975659\\
5.52249065413049	5.69876827571234\\
5.43229699657028	5.78480874586857\\
5.34076300101138	5.8694219010267\\
5.24791125209753	5.9525868641568\\
5.15376465960841	6.03428311554864\\
5.05834645280696	6.11449049787464\\
4.96168017470795	6.19318922116337\\
4.86378967626904	6.27035986768245\\
4.76469911050596	6.3459833967296\\
4.66443292653309	6.42004114933059\\
4.563015863531	6.49251485284312\\
4.46047294464246	6.56338662546529\\
4.35682947079831	6.6326389806477\\
4.25211101447489	6.70025483140793\\
4.14634341338434	6.76621749454659\\
4.03955276409962	6.83051069476354\\
3.93176541561547	6.8931185686737\\
3.82300796284729	6.95402566872098\\
3.71330724006918	7.01321696698982\\
3.60269031429299	7.07067785891307\\
3.49118447858996	7.12639416687546\\
3.37881724535654	7.1803521437117\\
3.26561633952617	7.2325384760984\\
3.15160969172849	7.28294028783891\\
3.03682543139791	7.33154514304037\\
2.92129187983314	7.37834104918206\\
2.80503754320925	7.42331646007434\\
2.68809110554424	7.46646027870757\\
2.57048142162172	7.50776185999008\\
2.45223750987135	7.54721101337468\\
2.33338854520903	7.58479800537307\\
2.21396385183843	7.62051356195741\\
2.09399289601563	7.65434887084852\\
1.97350527877884	7.68629558369024\\
1.8525307286447	7.71634581810919\\
1.73109909427328	7.74449215965968\\
1.60924033710334	7.7707276636531\\
1.48698452395979	7.79504585687141\\
1.36436181963519	7.81744073916431\\
1.24140247944698	7.83790678492969\\
1.11813684177246	7.85643894447701\\
0.994595320563281	7.87303264527321\\
0.870808397841201	7.88768379307089\\
0.746806616177143	7.90038877291859\\
0.622620571155247	7.91114445005262\\
0.498280903823894	7.91994817067059\\
0.373818293135453	7.92679776258618\\
0.249263448376749	7.93169153576508\\
0.124647101591968	7.93462828274197\\
4.85915802670898e-16	7.93560727891848\\
-0.124647101591965	7.93462828274197\\
-0.249263448376753	7.93169153576507\\
-0.373818293135458	7.92679776258618\\
-0.498280903823893	7.91994817067059\\
-0.622620571155251	7.91114445005262\\
-0.746806616177146	7.90038877291859\\
-0.870808397841206	7.88768379307089\\
-0.994595320563284	7.87303264527321\\
-1.11813684177246	7.85643894447701\\
-1.24140247944698	7.83790678492969\\
-1.36436181963519	7.81744073916431\\
-1.48698452395979	7.79504585687141\\
-1.60924033710333	7.7707276636531\\
-1.73109909427328	7.74449215965968\\
-1.8525307286447	7.71634581810919\\
-1.97350527877884	7.68629558369024\\
-2.09399289601564	7.65434887084852\\
-2.21396385183843	7.62051356195741\\
-2.33338854520903	7.58479800537307\\
-2.45223750987135	7.54721101337467\\
-2.57048142162172	7.50776185999007\\
-2.68809110554424	7.46646027870757\\
-2.80503754320925	7.42331646007434\\
-2.92129187983314	7.37834104918206\\
-3.03682543139792	7.33154514304037\\
-3.15160969172849	7.28294028783891\\
-3.26561633952618	7.23253847609839\\
-3.37881724535655	7.1803521437117\\
-3.49118447858996	7.12639416687546\\
-3.60269031429299	7.07067785891307\\
-3.71330724006918	7.01321696698982\\
-3.82300796284729	6.95402566872098\\
-3.93176541561547	6.8931185686737\\
-4.03955276409962	6.83051069476354\\
-4.14634341338435	6.76621749454658\\
-4.25211101447489	6.70025483140793\\
-4.35682947079831	6.6326389806477\\
-4.46047294464246	6.56338662546529\\
-4.563015863531	6.49251485284312\\
-4.66443292653309	6.42004114933059\\
-4.76469911050596	6.3459833967296\\
-4.86378967626904	6.27035986768245\\
-4.96168017470795	6.19318922116337\\
-5.05834645280696	6.11449049787464\\
-5.15376465960841	6.03428311554864\\
-5.24791125209753	5.9525868641568\\
-5.34076300101138	5.8694219010267\\
-5.43229699657028	5.78480874586857\\
-5.52249065413049	5.69876827571234\\
-5.61132171975659	5.61132171975659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.1749692042047	-3.08954933348974\\
14.2217490051631	-2.86651744427995\\
14.2650198023591	-2.64277828478341\\
14.3047709193709	-2.41838705928983\\
14.3409925482052	-2.19339913297648\\
14.3736757517172	-1.9678700182476\\
14.4028124658153	-1.74185536103759\\
14.4283955014514	-1.51541092708119\\
14.4504185463942	-1.28859258815411\\
14.468876166787	-1.06145630828752\\
14.483763808488	-0.834058129959781\\
14.4950777981945	-0.606454160268756\\
14.5028153443489	-0.378700557088242\\
14.5069745378272	-0.150853515211892\\
14.5075543524109	0.0770307475120632\\
14.5045546450394	0.304896004051712\\
14.4979761558454	0.532686032064618\\
14.4878205079729	0.760344627769862\\
14.474090207176	0.987815619815487\\
14.4567886412009	1.21504288313792\\
14.4359200789502	1.44197035281002\\
14.4114896694292	1.66854203787423\\
14.3835034404762	1.89470203515752\\
14.3519682972741	2.12039454306467\\
14.3168920206478	2.34556387534647\\
14.2782832651437	2.57015447483945\\
14.2361515568944	2.79411092717381\\
14.1905072912686	3.01737797444607\\
14.1413617303058	3.23990052885314\\
14.0887269999377	3.46162368628437\\
14.0326160869966	3.68249273986841\\
13.9730428360106	3.9024531934712\\
13.9100219457879	4.12145077514217\\
13.8435689657901	4.33943145050497\\
13.7737002922959	4.55634143608965\\
13.7004331643548	4.77212721260298\\
13.6237856595344	4.98673553813347\\
13.5437766894596	5.20011346128806\\
13.4604259951466	5.41220833425704\\
13.3737541421319	5.62296782580415\\
13.2837825153985	5.83233993417852\\
13.1905333140988	6.04027299994531\\
13.0940295460781	6.24671571873191\\
12.9942950221971	6.45161715388652\\
12.8913543504572	6.65492674904603\\
12.7852329299287	6.85659434061002\\
12.6759569444844	7.05657017011789\\
12.5635533563384	7.25480489652601\\
12.4480498993942	7.45124960838188\\
12.3294750724015	7.64585583589233\\
12.2078581319246	7.83857556288267\\
12.0832290851238	8.02936123864399\\
11.9556186823514	8.2181657896656\\
11.8250584095649	8.40494263124964\\
11.691580480558	8.58964567900529\\
11.5552178290124	8.77222936021927\\
11.4160041003719	8.95264862510031\\
11.273973643541	9.13085895789445\\
11.1291615024097	9.30681638786871\\
10.9816034072068	9.48047750016014\\
10.8313357656845	9.65179944648784\\
10.6783956541348	9.8207399557251\\
10.5228208082416	9.98725734432917\\
10.3646496137704	10.1513105266261\\
10.2039210970965	10.3128590249478\\
10.0406749155765	10.4718629796198\\
9.87495134776294	10.6282831587954\\
9.70679128346636	10.782080968136\\
9.53623621366643	10.9332184603335\\
9.36332822027454	11.0816583444731\\
9.18810996575078	11.2273639952346\\
9.01062468257761	11.370299461929\\
8.83091616259289	11.5104294773686\\
8.64902874618489	11.6477194665689\\
8.46500731135196	11.7821355552793\\
8.27889726262957	11.9136445783414\\
8.09074451988744	12.0422140878715\\
7.90059550699942	12.1678123612669\\
7.7084971403892	12.2904084090331\\
7.51449681745432	12.4099719824296\\
7.31864240487156	12.5264735809339\\
7.12098222678659	12.6398844595198\\
6.92156505289071	12.7501766357499\\
6.72044008638761	12.8573228966801\\
6.51765695185332	12.9612968055738\\
6.31326568299194	13.0620727084248\\
6.10731671029071	13.159625740287\\
5.89986084857696	13.2539318314094\\
5.69094928448033	13.3449677131753\\
5.48063356380327	13.4327109238431\\
5.26896557880281	13.5171398140883\\
5.05599755538701	13.5982335523457\\
4.84178204022893	13.6759721299488\\
4.62637188780157	13.7503363660668\\
4.40982024733678	13.8213079124372\\
4.19218054971151	13.8888692578928\\
3.97350649426455	13.9530037326827\\
3.75385203554698	14.0136955125848\\
3.53327137000973	14.0709296228106\\
3.31181892263141	14.1246919416998\\
3.08954933348974	14.1749692042047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.58162499866674	4.58162499866674\\
4.48567282129033	4.62885527023482\\
4.38975069841568	4.67460969980292\\
4.29388637425786	4.71891951034274\\
4.19810517571661	4.76181561060723\\
4.10243012450142	4.8033285312795\\
4.00688204751651	4.84348836803155\\
3.91147968507938	4.88232473102903\\
3.8162397966166	4.91986670042714\\
3.72117726354433	4.95614278741567\\
3.62630518909809	4.99118090038541\\
3.53163499492849	5.02500831580508\\
3.43717651432533	5.05765165341556\\
3.34293808197362	5.08913685536725\\
3.24892662018113	5.11948916894559\\
3.15514772154865	5.14873313254972\\
3.06160572808175	5.17689256460867\\
2.96830380676644	5.20399055513939\\
2.87524402165164	5.2300494596696\\
2.78242740249838	5.25509089526766\\
2.68985401007035	5.27913573843922\\
2.59752299815222	5.30220412466808\\
2.5054326723919	5.32431544939512\\
2.41358054607081	5.34548837024516\\
2.32196339291216	5.36574081032619\\
2.23057729704189	5.38508996244006\\
2.13941770022019	5.4035522940566\\
2.04847944646338	5.4211435529158\\
1.95775682417754	5.43787877313435\\
1.86724360592506	5.45377228170356\\
1.77693308594534	5.46883770527599\\
1.68681811554978	5.48308797714742\\
1.59689113650967	5.49653534434924\\
1.50714421255409	5.50919137477492\\
1.41756905909269	5.52106696427091\\
1.32815707127597	5.53217234362975\\
1.23889935050332	5.54251708542908\\
1.14978672948664	5.55211011066605\\
1.06080979597459	5.56095969514203\\
0.971958915240271	5.56907347555718\\
0.883224251432396	5.57645845527902\\
0.794595787887775	5.58312100975319\\
0.706063346500475	5.58906689152816\\
0.617616606240874	5.59430123486926\\
0.529245120915798	5.5988285599405\\
0.440938336259029	5.60265277653547\\
0.352685606439685	5.60577718734139\\
0.2644762100746	5.60820449072288\\
0.176299365829387	5.60993678301424\\
0.0881442476917762	5.61097556031137\\
1.58955807352489e-15	5.61132171975659\\
-0.0881442476917742	5.61097556031137\\
-0.176299365829388	5.60993678301424\\
-0.264476210074603	5.60820449072288\\
-0.352685606439684	5.60577718734139\\
-0.44093833625903	5.60265277653547\\
-0.529245120915799	5.5988285599405\\
-0.617616606240871	5.59430123486926\\
-0.706063346500474	5.58906689152816\\
-0.794595787887777	5.58312100975319\\
-0.883224251432397	5.57645845527902\\
-0.971958915240274	5.56907347555718\\
-1.06080979597459	5.56095969514203\\
-1.14978672948664	5.55211011066605\\
-1.23889935050332	5.54251708542908\\
-1.32815707127597	5.53217234362975\\
-1.41756905909269	5.52106696427091\\
-1.50714421255409	5.50919137477492\\
-1.59689113650967	5.49653534434924\\
-1.68681811554978	5.48308797714742\\
-1.77693308594534	5.468837705276\\
-1.86724360592506	5.45377228170356\\
-1.95775682417754	5.43787877313435\\
-2.04847944646338	5.4211435529158\\
-2.13941770022019	5.4035522940566\\
-2.23057729704189	5.38508996244006\\
-2.32196339291216	5.36574081032619\\
-2.41358054607081	5.34548837024516\\
-2.5054326723919	5.32431544939512\\
-2.59752299815222	5.30220412466808\\
-2.68985401007035	5.27913573843922\\
-2.78242740249838	5.25509089526766\\
-2.87524402165164	5.2300494596696\\
-2.96830380676644	5.20399055513938\\
-3.06160572808175	5.17689256460867\\
-3.15514772154865	5.14873313254971\\
-3.24892662018113	5.11948916894559\\
-3.34293808197362	5.08913685536725\\
-3.43717651432533	5.05765165341556\\
-3.53163499492849	5.02500831580508\\
-3.62630518909809	4.99118090038541\\
-3.72117726354433	4.95614278741567\\
-3.8162397966166	4.91986670042714\\
-3.91147968507938	4.88232473102903\\
-4.00688204751651	4.84348836803155\\
-4.10243012450142	4.8033285312795\\
-4.19810517571661	4.76181561060723\\
-4.29388637425786	4.71891951034274\\
-4.38975069841568	4.67460969980292\\
-4.48567282129033	4.62885527023482\\
-4.58162499866674	4.58162499866674\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.38508996244006	5.38508996244006\\
5.29327615780986	5.4622372642948\\
5.20039937823478	5.53786286431234\\
5.10649021684671	5.61195947291854\\
5.01157891711542	5.68452044968995\\
4.9156953574456	5.75553977640661\\
4.81886903736959	5.82501202999807\\
4.72112906530355	5.89293235545559\\
4.62250414783221	5.95929643877953\\
4.52302258048411	6.02410048002743\\
4.42271223995737	6.0873411665239\\
4.3216005777539	6.14901564629022\\
4.21971461517819	6.20912150174716\\
4.11708093965573	6.26765672374106\\
4.01372570232492	6.32461968593966\\
3.90967461685543	6.38000911964014\\
3.80495295944588	6.43382408902887\\
3.69958556995288	6.48606396692857\\
3.59359685410398	6.53672841106562\\
3.48701078674672	6.58581734088693\\
3.37985091608676	6.63333091495308\\
3.27214036886821	6.6792695089313\\
3.16390185645014	6.72363369420943\\
3.05515768173402	6.76642421714947\\
2.94592974689763	6.80764197899675\\
2.83623956189203	6.84728801645886\\
2.72610825365935	6.88536348296619\\
2.61555657603021	6.92186963062418\\
2.50460492026076	6.95680779286544\\
2.39327332617068	6.99017936780873\\
2.28158149384477	7.02198580232976\\
2.16954879586188	7.05222857684793\\
2.05719429001653	7.0809091908319\\
1.94453673249955	7.10802914902548\\
1.8315945915057	7.133589948395\\
1.71838606123724	7.15759306579804\\
1.6049290762738	7.18003994637303\\
1.49124132628015	7.20093199264855\\
1.37734027102451	7.22027055437067\\
1.26324315568129	7.23805691904656\\
1.14896702639323	7.25429230320192\\
1.03452874606876	7.26897784435008\\
0.919945010391671	7.28211459367005\\
0.805232364020642	7.29370350939127\\
0.690407216957452	7.30374545088231\\
0.575485861063089	7.31224117344142\\
0.460484486701825	7.31919132378648\\
0.34541919949386	7.32459643624255\\
0.230306037157637	7.32845692962503\\
0.115160986423426	7.33077310481714\\
-1.179002380165e-15	7.33154514304037\\
-0.11516098642343	7.33077310481714\\
-0.230306037157638	7.32845692962503\\
-0.345419199493858	7.32459643624255\\
-0.46048448670183	7.31919132378648\\
-0.575485861063093	7.31224117344142\\
-0.690407216957453	7.30374545088231\\
-0.805232364020641	7.29370350939127\\
-0.91994501039167	7.28211459367005\\
-1.03452874606876	7.26897784435008\\
-1.14896702639323	7.25429230320192\\
-1.26324315568129	7.23805691904656\\
-1.37734027102451	7.22027055437067\\
-1.49124132628016	7.20093199264855\\
-1.6049290762738	7.18003994637303\\
-1.71838606123724	7.15759306579804\\
-1.8315945915057	7.133589948395\\
-1.94453673249955	7.10802914902548\\
-2.05719429001653	7.0809091908319\\
-2.16954879586188	7.05222857684793\\
-2.28158149384477	7.02198580232976\\
-2.39327332617068	6.99017936780873\\
-2.50460492026075	6.95680779286544\\
-2.61555657603021	6.92186963062418\\
-2.72610825365935	6.8853634829662\\
-2.83623956189203	6.84728801645886\\
-2.94592974689763	6.80764197899675\\
-3.05515768173402	6.76642421714947\\
-3.16390185645014	6.72363369420943\\
-3.27214036886821	6.6792695089313\\
-3.37985091608676	6.63333091495308\\
-3.48701078674672	6.58581734088693\\
-3.59359685410397	6.53672841106562\\
-3.69958556995288	6.48606396692857\\
-3.80495295944588	6.43382408902887\\
-3.90967461685543	6.38000911964014\\
-4.01372570232492	6.32461968593966\\
-4.11708093965573	6.26765672374106\\
-4.21971461517819	6.20912150174716\\
-4.3216005777539	6.14901564629022\\
-4.42271223995737	6.0873411665239\\
-4.52302258048411	6.02410048002743\\
-4.62250414783221	5.95929643877954\\
-4.72112906530355	5.89293235545559\\
-4.81886903736958	5.82501202999808\\
-4.91569535744561	5.75553977640661\\
-5.01157891711542	5.68452044968995\\
-5.10649021684671	5.61195947291854\\
-5.20039937823478	5.53786286431234\\
-5.29327615780986	5.4622372642948\\
-5.38508996244006	5.38508996244006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.58410674576588	6.2385855522478\\
2.53277519839266	6.25312208079731\\
2.48141614900913	6.26734177393567\\
2.43003080726651	6.28124599352699\\
2.37862034132614	6.2948360797454\\
2.32718587885092	6.3081133505947\\
2.2757285079914	6.32107910144663\\
2.22424927836634	6.33373460459727\\
2.17274920203739	6.34608110884094\\
2.121229254478	6.35811983906115\\
2.0696903755363	6.36985199583813\\
2.01813347039178	6.38127875507234\\
1.96655941050588	6.39240126762363\\
1.91496903456625	6.40322065896536\\
1.86336314942469	6.41373802885325\\
1.81174253102881	6.4239544510084\\
1.76010792534729	6.43387097281392\\
1.70846004928881	6.44348861502505\\
1.65679959161468	6.45280837149199\\
1.60512721384517	6.46183120889532\\
1.55344355115958	6.47055806649345\\
1.50174921329017	6.47898985588182\\
1.45004478540995	6.48712746076338\\
1.39833082901456	6.49497173673007\\
1.34660788279809	6.50252351105495\\
1.29487646352322	6.50978358249456\\
1.24313706688568	6.51675272110131\\
1.19139016837306	6.52343166804548\\
1.13963622411836	6.52982113544662\\
1.08787567174819	6.53592180621401\\
1.0361089312259	6.54173433389586\\
0.984336405689829	6.54725934253715\\
0.932558482286741	6.55249742654565\\
0.880775533000731	6.55744915056604\\
0.828987915477732	6.56211504936183\\
0.777195973845876	6.56649562770491\\
0.725400039531813	6.57059136027239\\
0.673600432073306	6.57440269155081\\
0.621797459928244	6.57793003574723\\
0.569991421280291	6.58117377670724\\
0.518182604841443	6.58413426783968\\
0.466371290651653	6.58681183204788\\
0.4145577508758	6.58920676166735\\
0.362742250598223	6.59131931840976\\
0.310925048615024	6.59314973331308\\
0.259106398224449	6.59469820669789\\
0.20728654801549	6.59596490812962\\
0.155465742655059	6.59694997638676\\
0.103644223673878	6.59765351943494\\
0.0518222302514074	6.59807561440679\\
4.04024224058452e-16	6.59821630758761\\
-0.051822230251408	6.59807561440679\\
-0.103644223673882	6.59765351943494\\
-0.15546574265506	6.59694997638676\\
-0.207286548015491	6.59596490812962\\
-0.259106398224447	6.59469820669789\\
-0.310925048615025	6.59314973331308\\
-0.362742250598222	6.59131931840976\\
-0.414557750875804	6.58920676166735\\
-0.466371290651653	6.58681183204788\\
-0.518182604841443	6.58413426783968\\
-0.569991421280291	6.58117377670724\\
-0.621797459928242	6.57793003574723\\
-0.673600432073306	6.57440269155081\\
-0.725400039531812	6.57059136027239\\
-0.777195973845875	6.56649562770491\\
-0.828987915477732	6.56211504936183\\
-0.880775533000728	6.55744915056604\\
-0.932558482286742	6.55249742654565\\
-0.984336405689829	6.54725934253715\\
-1.0361089312259	6.54173433389586\\
-1.08787567174819	6.53592180621401\\
-1.13963622411836	6.52982113544662\\
-1.19139016837306	6.52343166804548\\
-1.24313706688568	6.51675272110131\\
-1.29487646352323	6.50978358249456\\
-1.34660788279809	6.50252351105495\\
-1.39833082901456	6.49497173673007\\
-1.45004478540995	6.48712746076338\\
-1.50174921329017	6.47898985588182\\
-1.55344355115958	6.47055806649345\\
-1.60512721384518	6.46183120889532\\
-1.65679959161468	6.45280837149199\\
-1.70846004928881	6.44348861502505\\
-1.76010792534729	6.43387097281392\\
-1.81174253102881	6.4239544510084\\
-1.86336314942469	6.41373802885325\\
-1.91496903456625	6.40322065896535\\
-1.96655941050588	6.39240126762363\\
-2.01813347039178	6.38127875507234\\
-2.0696903755363	6.36985199583813\\
-2.121229254478	6.35811983906115\\
-2.17274920203739	6.34608110884094\\
-2.22424927836635	6.33373460459727\\
-2.27572850799141	6.32107910144663\\
-2.32718587885091	6.3081133505947\\
-2.37862034132614	6.2948360797454\\
-2.43003080726651	6.28124599352699\\
-2.48141614900913	6.26734177393567\\
-2.53277519839266	6.2531220807973\\
-2.58410674576589	6.2385855522478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.28539479058364e-16	6.9985808047958\\
-0.0137416783327397	6.99857031179916\\
-0.0274833390046317	6.99853883276881\\
-0.0412249643541424	6.99848636758339\\
-0.0549665367183114	6.99841291604064\\
-0.0687080384320758	6.99831847785744\\
-0.0824494518275616	6.99820305266976\\
-0.0961907592333741	6.9980666400327\\
-0.10993194297389	6.99790923942053\\
-0.123672985368582	6.99773085022664\\
-0.137413868731269	6.99753147176362\\
-0.151154575369458	6.99731110326326\\
-0.164895087583614	6.99706974387656\\
-0.178635387666463	6.99680739267377\\
-0.192375457902283	6.99652404864442\\
-0.206115280566216	6.99621971069734\\
-0.219854837923553	6.99589437766071\\
-0.23359411222902	6.99554804828208\\
-0.247333085726108	6.9951807212284\\
-0.26107174064633	6.99479239508609\\
-0.27481005920854	6.99438306836107\\
-0.288548023618226	6.99395273947879\\
-0.302285616066807	6.99350140678429\\
-0.316022818730922	6.99302906854227\\
-0.329759613771733	6.99253572293712\\
-0.343495983334225	6.99202136807296\\
-0.357231909546496	6.99148600197373\\
-0.370967374519046	6.99092962258325\\
-0.384702360344096	6.99035222776526\\
-0.398436849094859	6.9897538153035\\
-0.41217082282485	6.98913438290178\\
-0.425904263567185	6.98849392818403\\
-0.439637153333868	6.98783244869442\\
-0.453369474115088	6.98714994189736\\
-0.467101207878523	6.98644640517767\\
-0.480832336568637	6.98572183584058\\
-0.494562842105959	6.98497623111186\\
-0.508292706386397	6.9842095881379\\
-0.522021911280531	6.98342190398576\\
-0.535750438632901	6.98261317564332\\
-0.549478270261309	6.98178340001934\\
-0.563205387956121	6.98093257394354\\
-0.576931773479552	6.98006069416674\\
-0.590657408564968	6.97916775736094\\
-0.604382274916175	6.97825376011939\\
-0.618106354206728	6.97731869895677\\
-0.631829628079222	6.97636257030923\\
-0.645552078144575	6.97538537053454\\
-0.65927368598135	6.97438709591218\\
-0.672994433135026	6.97336774264347\\
-0.6867143011173	6.9723273068517\\
-0.700433271405405	6.97126578458221\\
-0.714151325441367	6.97018317180257\\
-0.727868444631336	6.96907946440267\\
-0.741584610344866	6.96795465819484\\
-0.755299803914205	6.96680874891401\\
-0.769014006633614	6.96564173221784\\
-0.782727199758629	6.96445360368685\\
-0.79643936450539	6.96324435882454\\
-0.810150482049923	6.96201399305757\\
-0.823860533527424	6.96076250173587\\
-0.837569500031583	6.95948988013284\\
-0.85127736261385	6.9581961234454\\
-0.864984102282748	6.95688122679428\\
-0.878689700003175	6.95554518522404\\
-0.892394136695679	6.95418799370334\\
-0.906097393235769	6.952809647125\\
-0.919799450453215	6.95141014030625\\
-0.933500289131322	6.94998946798885\\
-0.947199890006256	6.94854762483926\\
-0.960898233766316	6.94708460544885\\
-0.974595301051243	6.94560040433399\\
-0.988291072451506	6.94409501593634\\
-1.00198552850761	6.94256843462293\\
-1.01567864970938	6.94102065468639\\
-1.02937041649528	6.93945167034514\\
-1.04306080925167	6.93786147574356\\
-1.05674980831213	6.93625006495218\\
-1.07043739395677	6.93461743196788\\
-1.08412354641148	6.93296357071408\\
-1.09780824584727	6.93128847504097\\
-1.11149147237955	6.92959213872565\\
-1.12517320606742	6.92787455547238\\
-1.13885342691297	6.9261357189128\\
-1.1525321148606	6.92437562260607\\
-1.16620924979627	6.92259426003918\\
-1.17988481154683	6.92079162462707\\
-1.19355877987932	6.91896770971291\\
-1.20723113450025	6.91712250856832\\
-1.2209018550549	6.91525601439356\\
-1.23457092112662	6.91336822031776\\
-1.24823831223612	6.91145911939919\\
-1.2619040078408	6.90952870462545\\
-1.275567987334	6.90757696891373\\
-1.28923023004432	6.90560390511104\\
-1.30289071523491	6.90360950599444\\
-1.31654942210279	6.9015937642713\\
-1.33020632977812	6.89955667257955\\
-1.34386141732351	6.89749822348791\\
-1.35751466373332	6.89541840949617\\
-1.37116604793294	6.89331722303541\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.58955807352489e-15	5.61132171975659\\
3.46282317937741e-16	5.65521941802055\\
1.61432966673653e-15	5.69876827571235\\
3.5159399004276e-16	5.7419656065333\\
1.63870294825863e-15	5.78480874586857\\
3.56818911591749e-16	5.82729505095151\\
3.59398437196886e-16	5.8694219010267\\
3.61955793413499e-16	5.91118669751159\\
1.68623062102544e-15	5.9525868641568\\
1.69785431910276e-15	5.99361984720505\\
3.69493275130278e-16	6.03428311554864\\
1.72078680975725e-15	6.07457416088566\\
3.74404560831954e-16	6.11449049787464\\
1.74329472201513e-15	6.15402966428788\\
3.7922346781058e-16	6.19318922116337\\
3.81597906819963e-16	6.23196675295516\\
3.83948807072967e-16	6.27035986768245\\
-1.01446265639741e-15	6.30836619707707\\
3.88579412712358e-16	6.3459833967296\\
-1.02649832056819e-15	6.38320914623396\\
3.931141421961e-16	6.42004114933059\\
3.95345202799e-16	6.45647713404803\\
1.839179772117e-15	6.49251485284312\\
1.84927497772615e-15	6.52815208273961\\
4.01891521122131e-16	6.56338662546529\\
4.04024224058452e-16	6.59821630758761\\
4.06132004877508e-16	6.6326389806477\\
4.08214733561452e-16	6.66665252129294\\
1.89802771857477e-15	6.70025483140793\\
4.12304522187193e-16	6.73344383824391\\
-1.08809076056187e-15	6.76621749454659\\
4.16292580841531e-16	6.79857377868247\\
4.18248152944197e-16	6.83051069476355\\
-1.10349798719182e-15	6.86202627277039\\
4.22081779563471e-16	6.8931185686737\\
1.96134885007547e-15	6.9237856645542\\
-1.11829261843029e-15	6.95402566872097\\
1.97835992841732e-15	6.98383671582812\\
4.29435685517499e-16	7.01321696698982\\
1.99488287604966e-15	7.04216460989379\\
4.32954150385998e-16	7.07067785891307\\
4.34673376691843e-16	7.09875495521615\\
4.3636579029632e-16	7.12639416687546\\
-1.15038561986356e-15	7.15359378897425\\
-1.1546886914957e-15	7.1803521437117\\
2.0414827749889e-15	7.20666758050645\\
-1.16308089380716e-15	7.2325384760984\\
2.0560136511801e-15	7.25796323464884\\
4.45951475594161e-16	7.28294028783891\\
4.47453370618595e-16	7.30746809496631\\
-1.179002380165e-15	7.33154514304037\\
4.50374266631285e-16	7.35516994687535\\
4.51793087444917e-16	7.37834104918206\\
-1.1901807426468e-15	7.40105702065776\\
4.54547037094395e-16	7.42331646007434\\
4.55881996053656e-16	7.44511799436472\\
-1.20069838871006e-15	7.46646027870757\\
2.12099136608944e-15	7.48734199661026\\
2.12677584260259e-15	7.50776185999008\\
4.60939824985222e-16	7.52771860925364\\
4.62133390500947e-16	7.54721101337468\\
2.14334074805857e-15	7.56623786996987\\
2.1485984065122e-15	7.58479800537307\\
-1.22263800537637e-15	7.60289027470771\\
2.15871580026618e-15	7.62051356195741\\
4.67672208756183e-16	7.63766678003477\\
4.6869369221209e-16	7.65434887084852\\
4.69686264433317e-16	7.67055880536872\\
2.17735033041085e-15	7.68629558369024\\
2.18167388767144e-15	7.70155823509447\\
-1.2408830482839e-15	7.71634581810919\\
2.18991701603056e-15	7.73065742056661\\
4.7421337671745e-16	7.74449215965968\\
-1.2475572982344e-15	7.75784918199653\\
2.20126799207279e-15	7.7707276636531\\
-1.25162225088267e-15	7.78312681022398\\
4.7730889789122e-16	7.79504585687141\\
4.78009286346356e-16	7.80648406837244\\
4.78680188937084e-16	7.81744073916431\\
4.79321564278974e-16	7.82791519338795\\
4.79933372808974e-16	7.83790678492969\\
-1.26196056380171e-15	7.8474148974611\\
-1.26341174124151e-15	7.85643894447701\\
4.81591029268262e-16	7.8649783693317\\
-1.26608021185074e-15	7.87303264527321\\
-1.26729734041633e-15	7.88060127547586\\
-1.26843629611246e-15	7.88768379307089\\
4.83385222054851e-16	7.89427976117527\\
4.83759291138722e-16	7.90038877291859\\
4.84103519670805e-16	7.90601045146824\\
-1.27220905749932e-15	7.91114445005262\\
2.24236093556687e-15	7.9157904519825\\
2.24353872141451e-15	7.91994817067059\\
-1.27421485273417e-15	7.92361734964924\\
-1.27472630214209e-15	7.92679776258618\\
4.85541179196979e-16	7.92948921329858\\
-1.27551328089123e-15	7.93169153576508\\
2.24735061594285e-15	7.93340459413604\\
2.24769725871262e-15	7.93462828274197\\
2.24790525292788e-15	7.93536252609998\\
4.85915802670898e-16	7.93560727891848\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.23057729704189	5.38508996244006\\
2.24663361557639	5.42385334440783\\
2.26253275577062	5.4622372642948\\
2.27827431420534	5.5002407481608\\
2.29385790496049	5.53786286431234\\
2.30928315926929	5.57510272246771\\
2.32454972517103	5.61195947291854\\
2.33965726716253	5.64843230568854\\
2.35460546584878	5.68452044968995\\
2.36939401759288	5.7202231718784\\
2.38402263416543	5.75553977640661\\
2.39849104239386	5.79046960377763\\
2.41279898381164	5.82501202999807\\
2.42694621430781	5.85916646573196\\
2.44093250377693	5.89293235545559\\
2.45475763576965	5.926309176614\\
2.46842140714417	5.95929643877953\\
2.48192362771879	5.99189368281294\\
2.49526411992563	6.02410048002743\\
2.50844271846582	6.0559164313562\\
2.52145926996626	6.0873411665239\\
2.53431363263821	6.11837434322219\\
2.54700567593777	6.14901564629022\\
2.55953528022846	6.17926478689998\\
2.57190233644607	6.20912150174716\\
2.58410674576588	6.2385855522478\\
2.59614841927247	6.26765672374106\\
2.60802727763211	6.29633482469842\\
2.61974325076807	6.32461968593966\\
2.63129627753877	6.35251115985593\\
2.64268630541898	6.38000911964014\\
2.65391329018424	6.40711345852498\\
2.66497719559848	6.43382408902887\\
2.67587799310507	6.46014094220995\\
2.68661566152125	6.48606396692857\\
2.69719018673625	6.51159312911827\\
2.70760156141291	6.53672841106561\\
2.71784978469317	6.56146981069905\\
2.72793486190728	6.58581734088693\\
2.73785680428692	6.60977102874494\\
2.7476156286823	6.63333091495308\\
2.75721135728325	6.65649705308236\\
2.76664401734443	6.6792695089313\\
2.77591364091461	6.70164835987253\\
2.78502026457026	6.72363369420943\\
2.79396392915328	6.74522561054307\\
2.80274467951306	6.76642421714947\\
2.81136256425293	6.78722963136742\\
2.81981763548087	6.80764197899675\\
2.82810994856477	6.82766139370734\\
2.83623956189203	6.84728801645886\\
2.84420653663368	6.86652199493125\\
2.85201093651305	6.88536348296619\\
2.85965282757886	6.90381264001944\\
2.86713227798298	6.92186963062418\\
2.87444935776273	6.9395346238654\\
2.88160413862771	6.95680779286544\\
2.88859669375134	6.97368931428056\\
2.89542709756697	6.99017936780873\\
2.9020954255686	7.00627813570862\\
2.9086017541163	7.02198580232976\\
2.91494616024628	7.03730255365394\\
2.92112872148553	7.05222857684793\\
2.92714951567124	7.06676405982736\\
2.93300862077487	7.0809091908319\\
2.93870611473077	7.09466415801178\\
2.94424207526964	7.10802914902548\\
2.94961657975654	7.12100435064877\\
2.95482970503359	7.133589948395\\
2.95988152726743	7.14578612614662\\
2.96477212180117	7.15759306579804\\
2.96950156301115	7.16901094690963\\
2.9740699241683	7.18003994637304\\
2.97847727730412	7.1906802380877\\
2.98272369308134	7.20093199264855\\
2.98680924066922	7.21079537704493\\
2.99073398762344	7.22027055437067\\
2.99449799977062	7.22935768354533\\
2.9981013410975	7.23805691904656\\
3.0015440736447	7.24636841065361\\
3.00482625740499	7.25429230320192\\
3.00794795022634	7.26182873634878\\
3.01090920771934	7.26897784435008\\
3.01371008316937	7.27573975584804\\
3.01635062745318	7.28211459367005\\
3.01883088896016	7.28810247463845\\
3.0211509135181	7.29370350939127\\
3.02331074432347	7.29891780221401\\
3.02531042187625	7.30374545088231\\
3.02714998391933	7.30818654651556\\
3.02882946538239	7.31224117344142\\
3.03034889833025	7.31590940907126\\
3.03170831191585	7.31919132378648\\
3.03290773233759	7.32208698083565\\
3.03394718280131	7.32459643624255\\
3.0348266834866	7.3267197387251\\
3.03554625151778	7.32845692962503\\
3.03610590093921	7.32980804284843\\
3.03650564269518	7.33077310481714\\
3.03674548461422	7.3313521344309\\
3.03682543139791	7.33154514304037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.23057729704189	5.38508996244006\\
-2.24663361557639	5.42385334440783\\
-2.26253275577062	5.4622372642948\\
-2.27827431420534	5.5002407481608\\
-2.29385790496049	5.53786286431234\\
-2.30928315926929	5.57510272246771\\
-2.32454972517103	5.61195947291854\\
-2.33965726716253	5.64843230568854\\
-2.35460546584879	5.68452044968995\\
-2.36939401759288	5.7202231718784\\
-2.38402263416543	5.75553977640661\\
-2.39849104239385	5.79046960377763\\
-2.41279898381164	5.82501202999807\\
-2.42694621430781	5.85916646573196\\
-2.44093250377694	5.89293235545559\\
-2.45475763576965	5.926309176614\\
-2.46842140714417	5.95929643877953\\
-2.48192362771879	5.99189368281294\\
-2.49526411992563	6.02410048002742\\
-2.50844271846581	6.05591643135621\\
-2.52145926996626	6.0873411665239\\
-2.53431363263821	6.11837434322219\\
-2.54700567593777	6.14901564629022\\
-2.55953528022846	6.17926478689998\\
-2.57190233644607	6.20912150174716\\
-2.58410674576589	6.2385855522478\\
-2.59614841927247	6.26765672374106\\
-2.60802727763211	6.29633482469842\\
-2.61974325076807	6.32461968593966\\
-2.63129627753877	6.35251115985593\\
-2.64268630541898	6.38000911964014\\
-2.65391329018424	6.40711345852498\\
-2.66497719559848	6.43382408902887\\
-2.67587799310507	6.46014094220995\\
-2.68661566152125	6.48606396692857\\
-2.69719018673625	6.51159312911827\\
-2.70760156141291	6.53672841106561\\
-2.71784978469317	6.56146981069905\\
-2.72793486190728	6.58581734088693\\
-2.73785680428692	6.60977102874494\\
-2.7476156286823	6.63333091495308\\
-2.75721135728325	6.65649705308236\\
-2.76664401734443	6.6792695089313\\
-2.77591364091461	6.70164835987253\\
-2.78502026457026	6.72363369420943\\
-2.79396392915328	6.74522561054307\\
-2.80274467951306	6.76642421714947\\
-2.81136256425293	6.78722963136742\\
-2.81981763548087	6.80764197899675\\
-2.82810994856477	6.82766139370734\\
-2.83623956189203	6.84728801645886\\
-2.84420653663368	6.86652199493125\\
-2.85201093651305	6.8853634829662\\
-2.85965282757886	6.90381264001944\\
-2.86713227798298	6.92186963062418\\
-2.87444935776272	6.9395346238654\\
-2.8816041386277	6.95680779286544\\
-2.88859669375134	6.97368931428056\\
-2.89542709756697	6.99017936780873\\
-2.9020954255686	7.00627813570862\\
-2.90860175411631	7.02198580232976\\
-2.91494616024628	7.03730255365394\\
-2.92112872148552	7.05222857684793\\
-2.92714951567125	7.06676405982736\\
-2.93300862077487	7.0809091908319\\
-2.93870611473078	7.09466415801178\\
-2.94424207526964	7.10802914902548\\
-2.94961657975654	7.12100435064877\\
-2.9548297050336	7.133589948395\\
-2.95988152726743	7.14578612614662\\
-2.96477212180117	7.15759306579804\\
-2.96950156301115	7.16901094690963\\
-2.9740699241683	7.18003994637304\\
-2.97847727730412	7.1906802380877\\
-2.98272369308135	7.20093199264855\\
-2.98680924066923	7.21079537704493\\
-2.99073398762344	7.22027055437067\\
-2.99449799977062	7.22935768354533\\
-2.9981013410975	7.23805691904656\\
-3.0015440736447	7.24636841065361\\
-3.00482625740499	7.25429230320192\\
-3.00794795022634	7.26182873634878\\
-3.01090920771935	7.26897784435007\\
-3.01371008316937	7.27573975584803\\
-3.01635062745318	7.28211459367005\\
-3.01883088896016	7.28810247463845\\
-3.0211509135181	7.29370350939127\\
-3.02331074432347	7.29891780221401\\
-3.02531042187625	7.30374545088231\\
-3.02714998391934	7.30818654651556\\
-3.02882946538239	7.31224117344142\\
-3.03034889833026	7.31590940907126\\
-3.03170831191585	7.31919132378648\\
-3.0329077323376	7.32208698083564\\
-3.0339471828013	7.32459643624255\\
-3.0348266834866	7.3267197387251\\
-3.03554625151778	7.32845692962503\\
-3.03610590093921	7.32980804284843\\
-3.03650564269518	7.33077310481714\\
-3.03674548461422	7.3313521344309\\
-3.03682543139792	7.33154514304037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.10528189900422	5.55662734079575\\
1.11375890975547	5.59924415172069\\
1.12216471520714	5.64150298943099\\
1.13049886293476	5.68340157943528\\
1.13876090622439	5.72493767595088\\
1.14695040406088	5.76610906184498\\
1.15506692111529	5.80691354857113\\
1.16311002773129	5.84734897610111\\
1.17107929991071	5.88741321285221\\
1.17897431929826	5.92710415561033\\
1.18679467316533	5.96641972944866\\
1.19453995439305	6.00535788764239\\
1.20220976145451	6.04391661157945\\
1.20980369839623	6.08209391066728\\
1.21732137481893	6.11988782223611\\
1.2247624058575	6.15729641143846\\
1.23212641216041	6.19431777114536\\
1.23941301986837	6.23095002183921\\
1.24662186059238	6.26719131150345\\
1.25375257139118	6.30303981550921\\
1.26080479474818	6.33849373649912\\
1.26777817854771	6.37355130426826\\
1.27467237605089	6.40821077564254\\
1.28148704587092	6.44247043435457\\
1.2882218519479	6.47632859091715\\
1.29487646352322	6.50978358249456\\
1.3014505551136	6.54283377277171\\
1.30794380648458	6.57547755182134\\
1.31435590262382	6.60771333596942\\
1.32068653371392	6.63953956765878\\
1.32693539510505	6.67095471531122\\
1.33310218728717	6.70195727318814\\
1.3391866158621	6.73254576124988\\
1.34518839151525	6.76271872501387\\
1.35110722998725	6.79247473541165\\
1.35694285204528	6.8218123886451\\
1.36269498345433	6.85073030604171\\
1.36836335494827	6.87922713390923\\
1.37394770220083	6.90730154338979\\
1.37944776579649	6.93495223031348\\
1.38486329120131	6.96217791505171\\
1.39019402873367	6.98897734237032\\
1.3954397335351	7.01534928128256\\
1.40060016554099	7.0412925249022\\
1.40567508945143	7.06680589029672\\
1.41066427470206	7.09188821834075\\
1.41556749543497	7.11653837356992\\
1.42038453046975	7.1407552440352\\
1.4251151632746	7.16453774115775\\
1.42975918193763	7.18788479958458\\
1.4343163791383	7.21079537704493\\
1.43878655211904	7.23326845420761\\
1.44316950265703	7.25530303453931\\
1.44746503703632	7.27689814416409\\
1.45167296602003	7.29805283172397\\
1.45579310482296	7.31876616824095\\
1.45982527308436	7.33903724698038\\
1.46376929484109	7.35886518331581\\
1.46762499850105	7.37824911459547\\
1.47139221681694	7.39718820001041\\
1.4750707868604	7.41568162046443\\
1.47866054999648	7.43372857844583\\
1.48216135185856	7.45132829790118\\
1.48557304232361	7.46848002411101\\
1.48889547548788	7.48518302356769\\
1.49212850964306	7.50143658385546\\
1.49527200725289	7.51724001353273\\
1.49832583493014	7.53259264201673\\
1.50128986341422	7.54749381947052\\
1.50416396754916	7.56194291669259\\
1.50694802626217	7.57593932500889\\
1.50964192254267	7.58948245616754\\
1.51224554342191	7.60257174223627\\
1.51475877995308	7.61520663550247\\
1.51718152719202	7.62738660837623\\
1.51951368417848	7.63911115329609\\
1.52175515391796	7.65037978263782\\
1.52390584336419	7.66119202862614\\
1.52596566340211	7.67154744324944\\
1.52793452883158	7.6814455981777\\
1.52981235835164	7.69088608468338\\
1.53159907454544	7.69986851356567\\
1.53329460386576	7.7083925150778\\
1.53489887662128	7.71645773885775\\
1.53641182696338	7.72406385386221\\
1.5378333928737	7.73121054830387\\
1.53916351615238	7.73789752959215\\
1.54040214240687	7.74412452427732\\
1.54154922104156	7.74989127799807\\
1.54260470524803	7.75519755543257\\
1.54356855199601	7.76004314025305\\
1.54444072202505	7.76442783508388\\
1.54522117983689	7.7683514614633\\
1.54590989368857	7.77181385980861\\
1.54650683558619	7.77481488938506\\
1.54701198127951	7.77735442827834\\
1.54742531025712	7.77943237337068\\
1.54774680574244	7.78104864032062\\
1.54797645469049	7.78220316354646\\
1.54811424778522	7.78289589621332\\
1.54816017943774	7.78312681022398\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.10528189900422	5.55662734079575\\
-1.11375890975547	5.59924415172069\\
-1.12216471520714	5.64150298943099\\
-1.13049886293476	5.68340157943528\\
-1.13876090622439	5.72493767595088\\
-1.14695040406088	5.76610906184498\\
-1.1550669211153	5.80691354857113\\
-1.16311002773129	5.84734897610111\\
-1.17107929991071	5.88741321285221\\
-1.17897431929826	5.92710415561033\\
-1.18679467316533	5.96641972944866\\
-1.19453995439305	6.00535788764239\\
-1.20220976145451	6.04391661157945\\
-1.20980369839623	6.08209391066728\\
-1.21732137481892	6.11988782223611\\
-1.2247624058575	6.15729641143846\\
-1.23212641216041	6.19431777114536\\
-1.23941301986837	6.23095002183921\\
-1.24662186059237	6.26719131150345\\
-1.25375257139118	6.30303981550921\\
-1.26080479474818	6.33849373649912\\
-1.26777817854771	6.37355130426826\\
-1.27467237605089	6.40821077564254\\
-1.28148704587092	6.44247043435457\\
-1.2882218519479	6.47632859091715\\
-1.29487646352323	6.50978358249456\\
-1.3014505551136	6.54283377277171\\
-1.30794380648458	6.57547755182134\\
-1.31435590262381	6.60771333596942\\
-1.32068653371392	6.63953956765878\\
-1.32693539510505	6.67095471531122\\
-1.33310218728717	6.70195727318814\\
-1.3391866158621	6.73254576124988\\
-1.34518839151525	6.76271872501387\\
-1.35110722998725	6.79247473541165\\
-1.35694285204528	6.8218123886451\\
-1.36269498345433	6.85073030604171\\
-1.36836335494827	6.87922713390923\\
-1.37394770220083	6.90730154338979\\
-1.3794477657965	6.93495223031348\\
-1.38486329120131	6.96217791505171\\
-1.39019402873367	6.98897734237032\\
-1.39543973353509	7.01534928128256\\
-1.40060016554099	7.0412925249022\\
-1.40567508945143	7.06680589029672\\
-1.41066427470206	7.09188821834075\\
-1.41556749543498	7.11653837356992\\
-1.42038453046975	7.1407552440352\\
-1.4251151632746	7.16453774115775\\
-1.42975918193763	7.18788479958458\\
-1.4343163791383	7.21079537704493\\
-1.43878655211903	7.23326845420761\\
-1.44316950265703	7.25530303453931\\
-1.44746503703632	7.27689814416409\\
-1.45167296602003	7.29805283172397\\
-1.45579310482296	7.31876616824095\\
-1.45982527308436	7.33903724698038\\
-1.46376929484109	7.35886518331581\\
-1.46762499850105	7.37824911459547\\
-1.47139221681694	7.39718820001041\\
-1.4750707868604	7.41568162046443\\
-1.47866054999648	7.43372857844583\\
-1.48216135185856	7.45132829790118\\
-1.48557304232361	7.46848002411101\\
-1.48889547548788	7.48518302356769\\
-1.49212850964307	7.50143658385546\\
-1.49527200725289	7.51724001353273\\
-1.49832583493014	7.53259264201673\\
-1.50128986341422	7.54749381947052\\
-1.50416396754916	7.56194291669259\\
-1.50694802626217	7.57593932500889\\
-1.50964192254267	7.58948245616754\\
-1.51224554342191	7.60257174223627\\
-1.51475877995308	7.61520663550247\\
-1.51718152719202	7.62738660837623\\
-1.51951368417848	7.63911115329609\\
-1.52175515391796	7.65037978263782\\
-1.52390584336419	7.66119202862614\\
-1.52596566340211	7.67154744324944\\
-1.52793452883158	7.6814455981777\\
-1.52981235835164	7.69088608468338\\
-1.53159907454544	7.69986851356567\\
-1.53329460386576	7.7083925150778\\
-1.53489887662128	7.71645773885775\\
-1.53641182696338	7.72406385386221\\
-1.53783339287371	7.73121054830387\\
-1.53916351615238	7.73789752959215\\
-1.54040214240687	7.74412452427732\\
-1.54154922104156	7.74989127799807\\
-1.54260470524803	7.75519755543257\\
-1.54356855199601	7.76004314025305\\
-1.54444072202505	7.76442783508388\\
-1.54522117983689	7.7683514614633\\
-1.54590989368857	7.77181385980861\\
-1.5465068355862	7.77481488938506\\
-1.54701198127951	7.77735442827834\\
-1.54742531025711	7.77943237337068\\
-1.54774680574245	7.78104864032062\\
-1.54797645469049	7.78220316354646\\
-1.54811424778522	7.78289589621332\\
-1.54816017943774	7.78312681022398\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.647699347718733	6.57620183733141\\
-0.648542194372417	6.58475940301691\\
-0.649382535362857	6.59329152827652\\
-0.650220367617577	6.60179818191492\\
-0.651055688073948	6.61027933283672\\
-0.651888493679189	6.61873495004648\\
-0.652718781390371	6.62716500264886\\
-0.653546548174428	6.63556945984857\\
-0.654371791008152	6.64394829095054\\
-0.655194506878217	6.65230146535989\\
-0.656014692781163	6.66062895258203\\
-0.656832345723421	6.66893072222272\\
-0.657647462721311	6.67720674398811\\
-0.658460040801038	6.68545698768483\\
-0.659270076998718	6.69368142322001\\
-0.660077568360367	6.70188002060135\\
-0.660882511941912	6.71005274993719\\
-0.661684904809201	6.71819958143655\\
-0.662484744037992	6.72632048540918\\
-0.663282026713989	6.73441543226565\\
-0.664076749932815	6.74248439251737\\
-0.664868910800032	6.75052733677664\\
-0.665658506431156	6.75854423575674\\
-0.666445533951638	6.76653506027196\\
-0.667229990496899	6.77449978123764\\
-0.668011873212302	6.78243836967025\\
-0.668791179253184	6.79035079668745\\
-0.669567905784856	6.79823703350807\\
-0.670342049982593	6.80609705145228\\
-0.671113609031657	6.81393082194153\\
-0.671882580127293	6.82173831649866\\
-0.672648960474734	6.82951950674794\\
-0.673412747289209	6.83727436441512\\
-0.674173937795948	6.84500286132746\\
-0.674932529230179	6.85270496941382\\
-0.67568851883715	6.86038066070466\\
-0.676441903872116	6.86802990733213\\
-0.677192681600349	6.8756526815301\\
-0.677940849297146	6.8832489556342\\
-0.678686404247838	6.89081870208188\\
-0.67942934374778	6.89836189341246\\
-0.680169665102364	6.90587850226717\\
-0.680907365627037	6.91336850138918\\
-0.681642442647276	6.92083186362369\\
-0.68237489349862	6.92826856191791\\
-0.683104715526652	6.93567856932119\\
-0.68383190608703	6.94306185898497\\
-0.684556462545466	6.9504184041629\\
-0.68527838227774	6.95774817821085\\
-0.685997662669706	6.96505115458697\\
-0.6867143011173	6.9723273068517\\
-0.687428295026534	6.97957660866785\\
-0.688139641813503	6.98679903380064\\
-0.6888483389044	6.9939945561177\\
-0.689554383735503	7.00116314958918\\
-0.690257773753192	7.00830478828773\\
-0.690958506413952	7.01541944638857\\
-0.691656579184365	7.02250709816953\\
-0.692351989541134	7.0295677180111\\
-0.693044734971065	7.03660128039643\\
-0.693734812971089	7.04360775991141\\
-0.694422221048257	7.05058713124472\\
-0.695106956719743	7.05753936918782\\
-0.695789017512857	7.064464448635\\
-0.696468400965035	7.07136234458349\\
-0.697145104623852	7.07823303213338\\
-0.697819126047027	7.08507648648777\\
-0.698490462802419	7.09189268295272\\
-0.699159112468038	7.09868159693735\\
-0.699825072632039	7.10544320395385\\
-0.700488340892749	7.1121774796175\\
-0.701148914858633	7.11888439964674\\
-0.701806792148331	7.1255639398632\\
-0.702461970390648	7.1322160761917\\
-0.703114447224557	7.13884078466034\\
-0.7037642202992	7.14543804140049\\
-0.704411287273903	7.15200782264685\\
-0.705055645818168	7.15855010473747\\
-0.705697293611677	7.16506486411379\\
-0.706336228344302	7.1715520773207\\
-0.706972447716105	7.1780117210065\\
-0.70760594943734	7.18444377192304\\
-0.708236731228453	7.19084820692564\\
-0.708864790820102	7.1972250029732\\
-0.709490125953133	7.20357413712823\\
-0.710112734378607	7.20989558655683\\
-0.710732613857791	7.21618932852876\\
-0.711349762162165	7.22245534041748\\
-0.71196417707342	7.22869359970016\\
-0.712575856383474	7.23490408395769\\
-0.713184797894457	7.24108677087479\\
-0.713790999418726	7.24724163823996\\
-0.714394458778873	7.25336866394551\\
-0.71499517380771	7.25946782598767\\
-0.715593142348281	7.26553910246654\\
-0.716188362253876	7.27158247158614\\
-0.716780831388016	7.27759791165447\\
-0.717370547624468	7.2835854010835\\
-0.717957508847241	7.28954491838921\\
-0.718541712950588	7.29547644219163\\
-0.719123157839013	7.30137995121486\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.85915802670898e-16	7.93560727891848\\
0.0800119543987635	8.00092873158357\\
0.161330250357247	8.0654369541779\\
0.243946558960575	8.12911235338233\\
0.327852290080224	8.19193542178797\\
0.413038593265903	8.25388674116093\\
0.499496358676563	8.31494698569766\\
0.587216218050519	8.37509692527061\\
0.676188545714512	8.4343174286636\\
0.766403459631648	8.4925894667966\\
0.85785082248809	8.54989411593926\\
0.950520242818345	8.60621256091293\\
1.04440107616911	8.66152609828066\\
1.13948242630144	8.71581613952463\\
1.23575314643121	8.76906421421074\\
1.33320184050764	8.82125197313973\\
1.4318168645298	8.87236119148458\\
1.5315863279009	8.92237377191351\\
1.63249809482031	8.97127174769838\\
1.73453978571296	9.01903728580786\\
1.83769877869616	9.06565268998505\\
1.94196221108357	9.11110040380904\\
2.0473169809261	9.15536301374005\\
2.15374974858974	9.1984232521476\\
2.26124693836983	9.2402640003214\\
2.36979474014195	9.28086829146451\\
2.47937911104893	9.3202193136682\\
2.58998577722396	9.35830041286832\\
2.7016002355495	9.39509509578254\\
2.81420775545182	9.43058703282824\\
2.927793380731	9.46476006102038\\
3.04234193142603	9.49759818684923\\
3.15783800571502	9.52908558913724\\
3.27426598184999	9.55920662187496\\
3.39161002012632	9.58794581703527\\
3.50985406488636	9.61528788736583\\
3.62898184655712	9.64121772915903\\
3.74897688372178	9.66572042499937\\
3.86982248522459	9.68878124648759\\
3.99150175230928	9.71038565694129\\
4.11399758079021	9.73051931407166\\
4.23729266325651	9.74916807263586\\
4.36136949130854	9.76631798706472\\
4.48621035782662	9.78195531406536\\
4.6117973592717	9.79606651519827\\
4.73811239801761	9.8086382594287\\
4.86513718471475	9.81965742565164\\
4.99285324068476	9.82911110519037\\
5.12124190034603	9.83698660426794\\
5.25028431366962	9.84327144645141\\
5.37996144866539	9.84795337506834\\
5.51025409389796	9.85102035559524\\
5.6411428610322	9.85246057801766\\
5.77260818740798	9.8522624591615\\
5.90463033864377	9.85041464499524\\
6.03718941126892	9.84690601290267\\
6.17026533538404	9.84172567392588\\
6.30383787734942	9.83486297497817\\
6.43788664250102	9.82630750102637\\
6.57239107789357	9.81604907724253\\
6.70733047507077	9.80407777112439\\
6.84268397286183	9.79038389458442\\
6.97843056020438	9.77495800600719\\
7.11454907899306	9.75779091227457\\
7.25101822695372	9.73887367075861\\
7.38781656054265	9.71819759128171\\
7.52492249787059	9.69575423804384\\
7.66231432165111	9.67153543151639\\
7.79997018217299	9.64553325030254\\
7.93786810029624	9.61774003296369\\
8.07598597047135	9.58814837981176\\
8.21430156378142	9.55675115466703\\
8.3527925310067	9.52354148658129\\
8.49143640571137	9.48851277152596\\
8.63021060735176	9.45165867404502\\
8.76909244440615	9.41297312887233\\
8.90805911752519	9.37245034251325\\
9.04708772270303	9.3300847947901\\
9.18615525446842	9.28587124035152\\
9.32523860909542	9.23980471014508\\
9.46431458783361	9.19188051285327\\
9.60335990015683	9.14209423629239\\
9.74235116703063	9.09044174877421\\
9.88126492419756	9.03691920043016\\
10.02007762548	8.98152302449783\\
10.1587656461006	8.92424993856952\\
10.2973052860184	8.86509694580265\\
10.4356727732828	8.80406133609188\\
10.5738442674019	8.74114068720261\\
10.711795862727	8.67633286586582\\
10.8495035918524	8.60963602883384\\
10.9869434290289	8.54104862389715\\
11.1240912935919	8.4705693908617\\
11.2609230534035	8.39819736248688\\
11.3974145283068	8.32393186538368\\
11.5335414935945	8.24777252087311\\
11.6692796834878	8.1697192458046\\
11.8046047946292	8.08977225333416\\
11.9394924895852	8.00793205366229\\
12.073918400361	7.92419945473142\\
12.2078581319246	7.83857556288267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.03682543139791	7.33154514304037\\
3.13574427613611	7.36127504685199\\
3.23555881342902	7.3897537087741\\
3.33625385032403	7.41696621427791\\
3.43781398541505	7.44289782816747\\
3.54022361091579	7.46753399725463\\
3.64346691476573	7.49086035301028\\
3.74752788276842	7.5128627141917\\
3.8523903007619	7.53352708944554\\
3.95803775682085	7.552839679886\\
4.06445364349044	7.570786881648\\
4.17162116005124	7.58735528841478\\
4.27952331481525	7.60253169391966\\
4.38814292745253	7.61630309442161\\
4.49746263134826	7.62865669115422\\
4.60746487598982	7.63957989274768\\
4.7181319293837	7.64906031762357\\
4.82944588050188	7.65708579636186\\
4.94138864175733	7.66364437403999\\
5.05394195150839	7.66872431254359\\
5.16708737659166	7.67231409284849\\
5.28080631488307	7.67440241727373\\
5.39507999788686	7.67497821170515\\
5.50988949335208	7.6740306277893\\
5.62521570791627	7.6715490450974\\
5.74103938977601	7.6675230732588\\
5.85734113138408	7.66194255406393\\
5.97410137217264	7.65479756353613\\
6.09130040130234	7.64607841397224\\
6.20891836043689	7.6357756559516\\
6.32693524654269	7.62388008031308\\
6.44533091471328	7.61038272009996\\
6.56408508101812	7.5952748524722\\
6.68317732537538	7.57854800058603\\
6.80258709444847	7.56019393544032\\
6.92229370456568	7.5402046776897\\
7.04227634466287	7.51857249942389\\
7.16251407924861	7.49528992591319\\
7.28298585139135	7.47034973731973\\
7.4036704857285	7.44374497037424\\
7.52454669149676	7.4154689200181\\
7.64559306558336	7.38551514101037\\
7.76678809559796	7.35387744949959\\
7.88811016296461	7.32054992456009\\
8.00953754603352	7.2855269096925\\
8.13104842321216	7.24880301428834\\
8.25262087611526	7.21037311505835\\
8.37423289273337	7.17023235742437\\
8.49586237061957	7.12837615687452\\
8.61748712009374	7.08480020028155\\
8.73908486746425	7.03950044718395\\
8.86063325826641	6.99247313102984\\
8.98210986051735	6.94371476038321\\
9.10349216798695	6.89322212009253\\
9.2247576034843	6.8409922724213\\
9.34588352215925	6.78702255814053\\
9.46684721481879	6.73131059758288\\
9.58762591125751	6.67385429165825\\
9.7081967836021	6.61465182283074\\
9.82853694966901	6.55370165605667\\
9.94862347633525	6.49100253968364\\
10.0684333829215	6.42655350631032\\
10.1879436445875	6.36035387360693\\
10.3071311957388	6.29240324509616\\
10.4259729334447	6.22270151089446\\
10.5444457208671	6.15124884841355\\
10.6625263906993	6.07804572302186\\
10.7801917486148	6.00309288866608\\
10.8974185767253	5.92639138845227\\
11.0141836370476	5.84794255518687\\
11.1304636749789	5.76774801187706\\
11.2462354227801	5.68580967219068\\
11.3614756030665	5.60212974087543\\
11.4761609323055	5.51671071413727\\
11.5902681243209	5.42955537997798\\
11.7037738938034	5.34066681849176\\
11.8166549598264	5.25004840212072\\
11.9288880493671	5.15770379586928\\
12.0404499008324	5.06363695747739\\
12.1513172675887	4.96785213755233\\
12.2614669214959	4.87035387965933\\
12.370875656444	4.77114702037066\\
12.4795202918929	4.67023668927328\\
12.5873776764144	4.567628308935\\
12.6944246912362	4.46332759482907\\
12.8006382537869	4.35734055521716\\
12.9059953212417	4.24967349099068\\
13.0104728940697	4.14033299547047\\
13.1140480195792	4.02932595416486\\
13.2166977954642	3.91665954448587\\
13.3183993733484	3.80234123542388\\
13.4191299623292	3.68637878718043\\
13.5188668325182	3.56878025075937\\
13.6175873185799	3.4495539675163\\
13.7152688232676	3.32870856866627\\
13.8118888209558	3.20625297474977\\
13.9074248611678	3.0821963950571\\
14.0018545721003	2.95654832701106\\
14.0951556641419	2.82931855550797\\
14.1873059333871	2.7005171522173\\
14.2782832651437	2.57015447483945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.03682543139792	7.33154514304037\\
-2.98790146208562	7.42251354553111\\
-2.93745938086905	7.51323053667616\\
-2.88549938462357	7.60367482727127\\
-2.83202194443091	7.69382510752078\\
-2.77702780600455	7.78366005039512\\
-2.72051799007535	7.8731583149947\\
-2.66249379273731	7.96229854991974\\
-2.60295678575348	8.05105939664552\\
-2.54190881682181	8.13941949290264\\
-2.479352009801	8.22735747606192\\
-2.41528876489618	8.31485198652323\\
-2.34972175880445	8.40188167110803\\
-2.28265394482014	8.48842518645507\\
-2.21408855289983	8.57446120241872\\
-2.14402908968705	8.65996840546952\\
-2.07247933849657	8.74492550209654\\
-1.99944335925835	8.82931122221098\\
-1.92492548842102	8.9131043225506\\
-1.84893033881496	8.99628359008447\\
-1.77146279947492	9.07882784541765\\
-1.69252803542213	9.16071594619525\\
-1.61213148740601	9.24192679050542\\
-1.53027887160531	9.32243932028084\\
-1.44697617928888	9.40223252469823\\
-1.36222967643592	9.48128544357532\\
-1.27604590331582	9.55957717076495\\
-1.18843167402753	9.63708685754579\\
-1.09939407599863	9.71379371600907\\
-1.00894046944395	9.78967702244111\\
-0.917078486783907	9.86471612070094\\
-0.823816032022553	9.93889042559266\\
-0.729161280085391	10.0121794262321\\
-0.633122676117028	10.0845626894072\\
-0.535708934738662	10.1560198629319\\
-0.43692903926558	10.2265306789923\\
-0.336792240884597	10.2960749574861\\
-0.235308057791622	10.3646326093532\\
-0.132486274289425	10.4321836398984\\
-0.028336939845559	10.4987081521042\\
0.0771296318892792	10.564186349935\\
0.183902864102487	10.6285985416312\\
0.291971917880268	10.6919251429923\\
0.401325693307687	10.7541466806499\\
0.511952830607919	10.8152437953292\\
0.623841711320726	10.8751972450983\\
0.736980459519831	10.9339879086057\\
0.851356943069224	10.9915967883052\\
0.966958774918235	11.0480050136672\\
1.08377331443512	11.1031938443769\\
1.20178766877921	11.1571446735182\\
1.3209886943113	11.2098390307432\\
1.44136299804228	11.2612585854265\\
1.56289693911966	11.3113851498047\\
1.68557663035204	11.3602006820998\\
1.80938793977118	11.4076872896257\\
1.93431649223162	11.4538272318791\\
2.06034767104754	11.4986029236125\\
2.1874666196669	11.54199693789\\
2.31565824338232	11.5839920091247\\
2.44490721107893	11.6245710360977\\
2.5751979570186	11.663717084959\\
2.70651468266065	11.7014133922078\\
2.8388413585186	11.7376433676541\\
2.97216172605292	11.7723905973594\\
3.10645929959945	11.8056388465578\\
3.24171736833336	11.8373720625547\\
3.37791899826829	11.8675743776053\\
3.51504703429058	11.8962301117709\\
3.65308410222826	11.9233237757523\\
3.79201261095464	11.9488400737016\\
3.93181475452609	11.9727639060103\\
4.07247251435398	11.9950803720737\\
4.21396766141039	12.0157747730323\\
4.35628175846727	12.0348326144879\\
4.49939616236898	12.052239609196\\
4.64329202633774	12.0679816797321\\
4.78795030231187	12.0820449611334\\
4.93335174331638	12.0944158035145\\
5.07947690586583	12.1050807746565\\
5.22630615239899	12.1140266625696\\
5.37381965374505	12.1212404780292\\
5.52199739162123	12.1267094570839\\
5.67081916116121	12.1304210635364\\
5.82026457347439	12.1323629913958\\
5.9703130582354	12.1325231673018\\
6.12094386630367	12.1308897529201\\
6.27213607237289	12.1274511473081\\
6.42386857764956	12.1221959892514\\
6.57612011256102	12.115113159571\\
6.72886923949187	12.1061917833988\\
6.88209435554906	12.0954212324241\\
7.03577369535493	12.0827911271081\\
7.18988533386803	12.0682913388675\\
7.3444071892313	12.0519119922267\\
7.4993170256474	12.0336434669376\\
7.65459245628052	12.0134764000677\\
7.81021094618471	11.9914016880552\\
7.96614981525813	11.9674104887314\\
8.12238624122275	11.9414942233096\\
8.27889726262957	11.9136445783414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.54816017943774	7.78312681022398\\
-1.48242921554213	7.86280268744125\\
-1.41525835775719	7.94193581517108\\
-1.3466519524931	8.02050535168379\\
-1.27661461911477	8.09849048854895\\
-1.20515124970409	8.17587045401137\\
-1.13226700878181	8.25262451636557\\
-1.05796733298933	8.32873198732833\\
-0.982257930730167	8.40417222540875\\
-0.905144781771297	8.47892463927544\\
-0.826634136804269	8.55296869112042\\
-0.746732516966217	8.62628390001907\\
-0.665446713320722	8.69884984528592\\
-0.582783786298622	8.77064616982553\\
-0.498751065098772	8.84165258347832\\
-0.413356147048852	8.91184886636053\\
-0.326606896926197	8.98121487219819\\
-0.238511446238825	9.04973053165431\\
-0.149078192466593	9.11737585564915\\
-0.0583157982626819	9.18413093867278\\
0.0337668093846244	9.24997596208976\\
0.127160440029689	9.31489119743528\\
0.221855640686805	9.37885700970236\\
0.317842696786856	9.4418538606197\\
0.415111633173254	9.50386231191966\\
0.513652215137131	9.56486302859589\\
0.613453949491566	9.62483678215027\\
0.714506085684837	9.68376445382853\\
0.816797616952489	9.74162703784429\\
0.920317281508176	9.7984056445909\\
1.02505356377311	9.85408150384067\\
1.13099469564397	9.90863596793121\\
1.23812865779914	9.96205051493806\\
1.34644318104321	10.0143067518336\\
1.4559257476894	10.0653864176315\\
1.56656359298001	10.1152713865162\\
1.67834370654452	10.1639436709573\\
1.79125283389529	10.2113854248085\\
1.90527747796064	10.2575789463896\\
2.02040390065516	10.3025066815526\\
2.13661812448713	10.3461512267308\\
2.2539059342027	10.3884953319697\\
2.37225287846677	10.4295219039411\\
2.49164427158047	10.4692140089379\\
2.61206519523473	10.5075548758509\\
2.73350050030006	10.5445278991255\\
2.85593480865219	10.5801166417001\\
2.97935251503328	10.6143048379231\\
3.10373778894868	10.6470763964508\\
3.22907457659877	10.678415403123\\
3.35534660284596	10.7083061238188\\
3.48253737321625	10.7367330072896\\
3.61063017593547	10.7636806879706\\
3.73960808399968	10.7891339887693\\
3.86945395727964	10.813077923832\\
4.00015044465906	10.8354977012858\\
4.13167998620637	10.8563787259581\\
4.26402481537967	10.8757066020709\\
4.39716696126484	10.8934671359114\\
4.53108825084617	10.9096463384774\\
4.6657703113096	10.9242304280975\\
4.80119457237799	10.9372058330255\\
4.93734226867845	10.948559194009\\
5.07419444214105	10.9582773668316\\
5.21173194442905	10.9663474248278\\
5.34993543939994	10.9727566613716\\
5.48878540559737	10.9774925923366\\
5.62826213877334	10.9805429585293\\
5.76834575444058	10.981895728093\\
5.90901619045461	10.981539098884\\
6.0502532096254	10.9794615008185\\
6.19203640235805	10.9756515981897\\
6.33434518932232	10.9700982919564\\
6.47715882415068	10.9627907220004\\
6.62045639616445	10.9537182693541\\
6.76421683312786	10.9428705583975\\
6.90841890402942	10.9302374590239\\
7.05304122189053	10.9158090887744\\
7.19806224660093	10.8995758149409\\
7.34346028778034	10.8815282566364\\
7.48921350766645	10.8616572868342\\
7.63529992402838	10.8399540343732\\
7.78169741310566	10.816409885931\\
7.92838371257205	10.7910164879636\\
8.07533642452403	10.7637657486117\\
8.22253301849352	10.7346498395726\\
8.36995083448442	10.7036611979386\\
8.51756708603265	10.6707925280008\\
8.66535886328921	10.6360368030179\\
8.81330313612601	10.5993872669504\\
8.96137675726398	10.5608374361592\\
9.10955646542302	10.5203811010688\\
9.25781888849349	10.478012327795\\
9.40614054672894	10.4337254597357\\
9.55449785595927	10.3875151191264\\
9.70286713082444	10.3393762085583\\
9.85122458802792	10.28930391246\\
9.9995463496096	10.237293698542\\
10.1478084462379	10.1833413192035\\
10.2959868205202	10.1274428129028\\
10.444057330332	10.0695945054882\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.54816017943774	7.78312681022398\\
1.63937830980333	7.83158357154366\\
1.7317190274255	7.87898787418481\\
1.8251703409602	7.92532212619911\\
1.91972001962912	7.970568870858\\
2.01535559473139	8.0147107896807\\
2.11206436119178	8.05773070544539\\
2.20983337914533	8.0996115851832\\
2.30864947555829	8.14033654315462\\
2.40849924588496	8.17988884380781\\
2.50936905576051	8.21825190471841\\
2.61124504272929	8.25540929951051\\
2.71411311800863	8.29134476075827\\
2.81795896828784	8.3260421828678\\
2.92276805756219	8.3594856249389\\
3.02852562900162	8.39165931360627\\
3.13521670685406	8.4225476458597\\
3.24282609838291	8.45213519184294\\
3.35133839583875	8.48040669763073\\
3.46073797846477	8.50734708798372\\
3.57100901453575	8.53294146908081\\
3.68213546343046	8.55717513122839\\
3.794101077737	8.58003355154644\\
3.90688940539109	8.60150239663065\\
4.02048379184674	8.62156752519055\\
4.1348673822793	8.64021499066305\\
4.2500231238205	8.65743104380107\\
4.36593376782513	8.6732021352369\\
4.48258187216922	8.68751491801989\\
4.59994980357934	8.70035625012813\\
4.71801973999283	8.71171319695368\\
4.8367736729484	8.72157303376106\\
4.95619341000721	8.72992324811864\\
5.0762605772038	8.73675154230248\\
5.1969566215266	8.74204583567235\\
5.31826281342796	8.74579426701958\\
5.440160249363	8.74798519688632\\
5.56262985435729	8.74860720985594\\
5.68565238460281	8.74764911681417\\
5.8092084300821	8.74509995718071\\
5.93327841721993	8.74094900111089\\
6.05784261156247	8.73518575166709\\
6.1828811204835	8.72779994695969\\
6.30837389591725	8.71878156225698\\
6.43430073711761	8.70812081206399\\
6.56064129344339	8.69580815216977\\
6.68737506716908	8.68183428166277\\
6.81448141632107	8.66619014491418\\
6.94193955753863	8.64886693352876\\
7.06972856895951	8.62985608826293\\
7.19782739312976	8.60914930090985\\
7.32621483993727	8.58673851615116\\
7.45486958956882	8.56261593337507\\
7.58377019549015	8.53677400846058\\
7.71289508744866	8.50920545552754\\
7.84222257449853	8.47990324865219\\
7.97173084804756	8.44886062354805\\
8.10139798492565	8.41607107921175\\
8.23120195047431	8.38152837953366\\
8.3611206016569	8.345226554873\\
8.49113169018924	8.30715990359716\\
8.62121286568997	8.26732299358503\\
8.7513416788506	8.2257106636941\\
8.88149558462445	8.182318025191\\
9.01165194543443	8.1371404631454\\
9.14178803439896	8.09017363778688\\
9.2718810385758	8.04141348582465\\
9.4019080622232	7.99085622172987\\
9.53184613007817	7.93849833898033\\
9.6616721906512	7.88433661126732\\
9.79136311953719	7.82836809366447\\
9.92089572274204	7.7705901237583\\
10.0502467400245	7.71100032274042\\
10.179392848253	7.64959659646101\\
10.3083106647764	7.58637713644361\\
10.4369767508096	7.52134042086073\\
10.5653676148316	7.45448521547051\\
10.6934597159973	7.38581057451383\\
10.8212294675619	7.31531584157207\\
10.948653240317	7.24300065038508\\
11.0757073660391	7.16886492562939\\
11.2023681409485	7.09290888365642\\
11.3286118291801	7.01513303319053\\
11.4544146662634	6.93553817598686\\
11.5797528626131	6.85412540744867\\
11.7046026070294	6.77089611720427\\
11.8289400702061	6.68585198964316\\
11.9527414082485	6.59899500441143\\
12.0759827661985	6.51032743686628\\
12.1986402815678	6.41985185848952\\
12.3206900878777	6.32757113725993\\
12.442108318206	6.23348843798436\\
12.5628711087398	6.13760722258767\\
12.6829546023341	6.03993125036104\\
12.8023349520753	5.94046457816904\\
12.9209883248503	5.83921156061487\\
13.0388909049187	5.73617685016424\\
13.1560188974898	5.63136539722728\\
13.2723485323024	5.52478245019885\\
13.3878560672074	5.41643355545699\\
13.5025177917531	5.30632455731941\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.7677618351933	3.15934738944627\\
10.7168085711933	3.32809028048275\\
10.6632110950374	3.49601201504181\\
10.6069826311009	3.66307116094811\\
10.5481370529158	3.82922649885716\\
10.4866888797481	3.99443703242556\\
10.422653273015	4.15866199842625\\
10.3560460325443	4.32186087680622\\
10.286883592676	4.48399340068424\\
10.215183018207	4.64501956628607\\
10.1409620001814	4.80489964281484\\
10.0642388515247	4.963594182254\\
9.98503250252588	5.12106402910054\\
9.90336249616627	5.27727033002603\\
9.81924898329793	5.43217454346308\\
9.73271271767153	5.5857384491149\\
9.64377505081576	5.7379241573856\\
9.5524579267691	5.88869411872887\\
9.45878387666551	6.03801113291276\\
9.36277601317517	6.1858383581983\\
9.2644580248018	6.33213932042965\\
9.16385417003788	6.47687792203351\\
9.06098927137919	6.62001845092572\\
8.95588870920028	6.76152558932262\\
8.84857841549222	6.90136442245524\\
8.73908486746425	7.03950044718395\\
8.62743508101097	7.17589958051163\\
8.51365660404654	7.3105281679931\\
8.39777750970763	7.4433529920389\\
8.27982638942685	7.5743412801112\\
8.15983234587817	7.70346071280993\\
8.03782498579635	7.83067943184713\\
7.91383441267184	7.95596604790749\\
7.78789121932324	8.07928964839322\\
7.66002648034899	8.2006198050512\\
7.53027174446016	8.31992658148079\\
7.39865902669625	8.43718054052014\\
7.26522080052602	8.55235275150936\\
7.12998998983509	8.66541479742875\\
6.9929999608025	8.77633878191025\\
6.85428451366809	8.8850973361205\\
6.71387787439279	8.99166362551362\\
6.57181468621389	9.0960113564523\\
6.42813000109735	9.19811478269531\\
6.2828592710892	9.29794871175004\\
6.13603833956836	9.39548851108833\\
5.98770343240275	9.49071011422423\\
5.83789114901111	9.58359002665199\\
5.6866384533327	9.67410533164301\\
5.53398266470692	9.76223369590019\\
5.37996144866539	9.84795337506834\\
5.2246128076385	9.93124321909928\\
5.06797507157887	10.0120826774703\\
4.91008688850408	10.0904518042547\\
4.75098721496075	10.166331263043\\
4.59071530641268	10.2397023317142\\
4.4293107075551	10.3105469070551\\
4.26681324255763	10.3788475092267\\
4.10326300523826	10.4445872860774\\
3.93870034917078	10.5077500173009\\
3.77316587772819	10.5683201184386\\
3.60670043406435	10.6262826447242\\
3.43934509103663	10.6816232947716\\
3.27114114107173	10.7343284141037\\
3.10213008597739	10.7843849985208\\
2.93235362670251	10.8317806973097\\
2.761853653048	10.8765038162909\\
2.59067223333109	10.9185433207041\\
2.41885160400568	10.9578888379306\\
2.24643415924103	10.9945306600528\\
2.0734624404617	11.0284597462493\\
1.89997912585107	11.0596677250257\\
1.72602701982114	11.0881468962804\\
1.55164904245116	11.1138902332039\\
1.37688821889778	11.1368913840131\\
1.20178766877921	11.1571446735182\\
1.0263905955361	11.174645104523\\
0.850740275771751	11.1893883590581\\
0.674880048574258	11.201370799446\\
0.49885330482323	11.2105894691989\\
0.322703476483738	11.2170420937478\\
0.146474025890136	11.2207270810044\\
-0.0297915649776082	11.221643521753\\
-0.20604980522249	11.2197911898757\\
-0.382257205761111	11.2151705424077\\
-0.558370290054054	11.2077827194245\\
-0.734345604832994	11.197629543761\\
-0.910139730822194	11.1847135205612\\
-1.08570929345153	11.1690378366607\\
-1.26101097355851	11.1506063597999\\
-1.43600151807669	11.12942363767\\
-1.61063775070763	11.1054948967906\\
-1.78487658257408	11.0788260412205\\
-1.95867502285146	11.0494236511007\\
-2.13199018937523	11.0172949810311\\
-2.30477931922143	10.9824479582803\\
-2.47699977925776	10.9448911808297\\
-2.6486090766627	10.9046339152521\\
-2.81956486940997	10.8616860944254\\
-2.98982497671577	10.8160583150819\\
-3.15934738944627	10.7677618351933\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.7037738938034	5.34066681849176\\
11.6400449188799	5.4781748520717\\
11.5747004255368	5.61492257137097\\
11.5077494829171	5.75089099721373\\
11.4392013831226	5.88606125858203\\
11.3690656399238	6.02041459523495\\
11.29735198744	6.15393236031232\\
11.224070378788	6.28659602292269\\
11.1492309847008	6.41838717071523\\
11.0728441921158	6.54928751243522\\
10.9949206027338	6.67927888046262\\
10.9154710315467	6.8083432333336\\
10.8345065053372	6.93646265824448\\
10.7520382611482	7.06361937353787\\
10.6680777447231	7.18979573117055\\
10.5826366089173	7.31497421916286\\
10.495726712081	7.43913746402917\\
10.4073601164134	7.56226823318916\\
10.3175490862882	7.68434943735949\\
10.2263060865521	7.80536413292565\\
10.1336437807941	7.92529552429353\\
10.0395750295885	8.04412696622052\\
9.94411288870977	8.16184196612566\\
9.84727060732033	8.27842418637863\\
9.74906162613205	8.39385744656728\\
9.64949957554062	8.5081257257433\\
9.54859827373382	8.62121316464575\\
9.44637172477374	8.73310406790214\\
9.34283411665311	8.84378290620685\\
9.23799981932618	8.95323431847637\\
9.13188338271435	9.0614431139813\\
9.02449953468671	9.16839427445466\\
8.91586317901603	9.27407295617625\\
8.80598939331025	9.37846449203285\\
8.69489342691984	9.48155439355383\\
8.5825906988214	9.58332835292197\\
8.46909679547761	9.68377224495933\\
8.35442746867402	9.78287212908758\\
8.23859863333287	9.88061425126289\\
8.12162636530423	9.97698504588479\\
8.00352689913486	10.071971137679\\
7.88431662581504	10.1655593435536\\
7.76401209050362	10.2577366744291\\
7.64262999023177	10.3484903370406\\
7.52018717158557	10.4378077357141\\
7.39670062836791	10.5256764741139\\
7.2721874992399	10.6120843569636\\
7.1466650653422	10.6970193917386\\
7.02015074789658	10.7804697903301\\
6.89266210578806	10.862423970682\\
6.76421683312786	10.9428705583975\\
6.63483275679771	11.0217983883184\\
6.50452783397561	11.0991965060742\\
6.37332014964357	11.175054169603\\
6.24122791407759	11.2493608506418\\
6.10826946032032	11.3221062361882\\
5.97446324163653	11.3932802299315\\
5.83982782895208	11.4628729536539\\
5.70438190827638	11.5308747486018\\
5.56814427810904	11.597276176826\\
5.43113384683079	11.6620680224917\\
5.29336963007918	11.7252412931576\\
5.15487074810944	11.7867872210242\\
5.01565642314079	11.84669726415\\
4.87574597668852	11.9049631076379\\
4.73515882688248	11.9615766647884\\
4.59391448577194	12.0165300782226\\
4.45203255661756	12.0698157209723\\
4.30953273117067	12.1214261975389\\
4.16643478694025	12.1713543449194\\
4.02275858444798	12.2195932336009\\
3.87852406447188	12.2661361685221\\
3.73375124527865	12.3109766900029\\
3.5884602198454	12.3541085746403\\
3.44267115307093	12.3955258361728\\
3.29640427897706	12.4352227263108\\
3.14967989790032	12.4731937355345\\
3.00251837367451	12.5094335938587\\
2.85494013080443	12.5439372715641\\
2.70696565163111	12.5766999798955\\
2.55861547348909	12.607717171726\\
2.4099101858561	12.6369845421889\\
2.26087042749536	12.6644980292742\\
2.11151688359123	12.6902538143933\\
1.96187028287825	12.7142483229082\\
1.81195139476424	12.7364782246281\\
1.66178102644769	12.7569404342715\\
1.51138002002997	12.7756321118944\\
1.36076924962264	12.7925506632843\\
1.20996961845034	12.8076937403203\\
1.05900205594964	12.8210592412994\\
0.907887514864273	12.8326453112274\\
0.756646968337044	12.8424503420772\\
0.60530140699904	12.8504729730115\\
0.453871836056341	12.8567120905715\\
0.302379272374641	12.8611668288321\\
0.150844741562449	12.8638365695214\\
-0.000710724947181567	12.8647209421069\\
-0.152266092815508	12.8638198238467\\
-0.303800327717478	12.8611333398069\\
-0.455292398261076	12.8566618628437\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.74103938977601	7.6675230732588\\
5.6806423563206	7.71237614315408\\
5.61989491408642	7.75675347736032\\
5.55880081026188	7.8006523384745\\
5.49736381341908	7.84407001860809\\
5.43558771328136	7.88700383955406\\
5.37347632048959	7.92945115295211\\
5.31103346636704	7.97140934045199\\
5.24826300268308	8.01287581387506\\
5.18516880141558	8.05384801537392\\
5.1217547545121	8.09432341759017\\
5.05802477364973	8.13429952381036\\
4.9939827899939	8.17377386811996\\
4.92963275395582	8.21274401555545\\
4.86497863494884	8.25120756225458\\
4.80002442114356	8.28916213560462\\
4.73477411922184	8.32660539438869\\
4.66923175412968	8.36353502893023\\
4.60340136882888	8.39994876123541\\
4.53728702404769	8.43584434513371\\
4.47089279803032	8.47121956641642\\
4.40422278628539	8.50607224297327\\
4.33728110133327	8.540400224927\\
4.27007187245238	8.57420139476598\\
4.20259924542458	8.60747366747483\\
4.1348673822793	8.64021499066305\\
4.06688046103693	8.67242334469161\\
3.998642675451	8.7040967427975\\
3.93015823474955	8.73523323121633\\
3.8614313633755	8.76583088930285\\
3.79246630072598	8.79588782964936\\
3.72326730089092	8.82540219820221\\
3.65383863239059	8.85437217437611\\
3.58418457791229	8.88279597116649\\
3.51430943404621	8.91067183525966\\
3.44421751102037	8.93799804714101\\
3.37391313243473	8.96477292120109\\
3.30340063499454	8.99099480583954\\
3.23268436824277	9.016662083567\\
3.16176869429186	9.04177317110487\\
3.09065798755463	9.06632651948299\\
3.01935663447443	9.09032061413519\\
2.94786903325458	9.11375397499267\\
2.87619959358705	9.13662515657535\\
2.80435273638048	9.15893274808103\\
2.73233289348745	9.18067537347239\\
2.66014450743111	9.20185169156187\\
2.58779203113115	9.22246039609442\\
2.51527992762913	9.24250021582807\\
2.44261266981314	9.26196991461235\\
2.36979474014195	9.28086829146451\\
2.29683063036845	9.29919418064367\\
2.22372484126263	9.31694645172266\\
2.15048188233393	9.33412400965776\\
2.07710627155304	9.3507257948563\\
2.00360253507329	9.36675078324195\\
1.92997520695136	9.38219798631797\\
1.85622882886767	9.39706645122809\\
1.7823679498462	9.41135526081536\\
1.70839712597388	9.4250635336787\\
1.63432092011956	9.43819042422727\\
1.56014390165255	9.45073512273264\\
1.48587064616075	9.46269685537869\\
1.41150573516842	9.47407488430942\\
1.33705375585356	9.48486850767441\\
1.26251930076496	9.49507705967213\\
1.18790696753888	9.504699910591\\
1.1132213586155	9.51373646684825\\
1.03846708095499	9.52218617102652\\
0.963648745753305	9.53004850190827\\
0.888770968157789	9.53732297450787\\
0.813838366982475	9.54400914010161\\
0.738855564423164	9.5501065862553\\
0.663827185772319	9.55561493684972\\
0.58875785913375	9.56053385210387\\
0.513652215137131	9.56486302859589\\
0.438514886652366	9.56860219928178\\
0.363350508503801	9.57175113351188\\
0.288163717184339	9.57430963704508\\
0.21295915056943	9.57627755206085\\
0.137741447630984	9.57765475716892\\
0.0625152481512343	9.57844116741678\\
-0.0127148075635008	9.57863673429494\\
-0.0879440789690112	9.57824144573993\\
-0.163167925569477	9.577255326135\\
-0.238381707203707	9.57567843630865\\
-0.313580784331353	9.57351087353088\\
-0.388760518319133	9.57075277150717\\
-0.463916271726908	9.56740430037024\\
-0.539043408593809	9.56346566666956\\
-0.614137294724142	9.55893711335862\\
-0.689193297973293	9.55381891977991\\
-0.764206788533432	9.54811140164773\\
-0.839173139219128	9.54181491102866\\
-0.914087725752727	9.53492983631993\\
-0.988945927049669	9.52745660222537\\
-1.06374312550348	9.51939566972925\\
-1.13847470727064	9.51074753606786\\
-1.21313606255515	9.50151273469883\\
-1.28772258589294	9.49169183526821\\
-1.36222967643592	9.48128544357532\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.99795529142844	11.1772204104131\\
-0.94481559864689	11.2148152103057\\
-0.891324839297035	11.2521572267954\\
-0.837484216806764	11.2892438887646\\
-0.783294951539999	11.326072630831\\
-0.72875828076933	11.3626408934521\\
-0.673875458648025	11.3989461230311\\
-0.618647756181443	11.4349857720206\\
-0.56307646119773	11.4707572990284\\
-0.507162878317956	11.5062581689214\\
-0.450908328925657	11.5414858529299\\
-0.39431415113567	11.5764378287524\\
-0.337381699762405	11.6111115806592\\
-0.280112346287464	11.6455045995966\\
-0.222507478826647	11.6796143832906\\
-0.164568502096381	11.7134384363504\\
-0.106296837379427	11.7469742703721\\
-0.0476939224900654	11.7802194040418\\
0.0112387882613949	11.8131713632389\\
0.0704998241046809	11.8458276811387\\
0.130087697846267	11.8781858983153\\
0.190000905906725	11.9102435628445\\
0.250237928358648	11.9419982304055\\
0.310797228965152	11.9734474643837\\
0.371677255219131	12.0045888359723\\
0.432876438382938	12.0354199242743\\
0.494393193528854	12.0659383164038\\
0.556225919580018	12.0961416075879\\
0.618372999352075	12.1260274012672\\
0.68083279959538	12.1555933091973\\
0.743603671037805	12.1848369515493\\
0.806683948428188	12.2137559570102\\
0.870071950580358	12.2423479628835\\
0.933765980417729	12.2706106151889\\
0.997764325018593	12.2985415687624\\
1.06206525566195	12.3261384873558\\
1.12666702787388	12.3533990437362\\
1.1915678814747	12.3803209197846\\
1.25676604062646	12.4069018065954\\
1.32225971388126	12.4331394045749\\
1.38804709423006	12.4590314235392\\
1.45412635915208	12.4845755828128\\
1.52049567066481	12.5097696113262\\
1.58715317537461	12.5346112477138\\
1.65409700452792	12.5590982404107\\
1.72132527406303	12.5832283477503\\
1.78883608466241	12.6069993380606\\
1.85662752180567	12.6304089897612\\
1.92469765582315	12.6534550914589\\
1.99304454194996	12.6761354420442\\
2.0616662203807	12.6984478507869\\
2.13056071632474	12.720390137431\\
2.19972604006209	12.7419601322902\\
2.26916018699976	12.7631556763426\\
2.33886113772883	12.7839746213249\\
2.408826858082	12.8044148298271\\
2.47905529919173	12.8244741753857\\
2.54954439754895	12.8441505425778\\
2.62029207506238	12.8634418271141\\
2.69129623911831	12.8823459359317\\
2.7625547826411	12.900860787287\\
2.83406558415406	12.9189843108476\\
2.90582650784109	12.9367144477846\\
2.97783540360867	12.954049150864\\
3.05009010714861	12.9709863845382\\
3.12258844000119	12.9875241250364\\
3.19532820961898	13.0036603604559\\
3.26830720943109	13.0193930908521\\
3.34152321890812	13.034720328328\\
3.41497400362748	13.0496400971245\\
3.48865731533943	13.064150433709\\
3.56257089203353	13.0782493868646\\
3.63671245800576	13.0919350177783\\
3.711079723926	13.1052054001294\\
3.78567038690627	13.1180586201772\\
3.86048213056931	13.1304927768484\\
3.93551262511785	13.1425059818238\\
4.01075952740428	13.1540963596256\\
4.08622048100096	13.165262047703\\
4.16189311627095	13.1760011965184\\
4.23777505043943	13.186311969633\\
4.31386388766546	13.1961925437916\\
4.39015721911435	13.2056411090077\\
4.46665262303059	13.2146558686474\\
4.54334766481123	13.2232350395138\\
4.62023989707979	13.2313768519299\\
4.69732685976072	13.2390795498224\\
4.77460608015431	13.246341390804\\
4.85207507301219	13.2531606462558\\
4.92973134061326	13.2595356014092\\
5.00757237284018	13.2654645554275\\
5.08559564725629	13.2709458214866\\
5.16379862918318	13.275977726856\\
5.24217877177855	13.280558612979\\
5.32073351611472	13.2846868355521\\
5.39946029125766	13.2883607646048\\
5.4783565143463	13.2915787845784\\
5.55741959067256	13.2943392944041\\
5.63664691376179	13.2966407075818\\
5.71603586545361	13.2984814522569\\
5.79558381598336	13.2998599712979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.35534660284596	10.7083061238188\\
3.41882818443272	10.7227035099399\\
3.48253737321625	10.7367330072896\\
3.54647207345004	10.750392700997\\
3.61063017593547	10.7636806879706\\
3.6750095580873	10.7765950769855\\
3.73960808399968	10.7891339887693\\
3.80442360451274	10.8012955560881\\
3.86945395727964	10.813077923832\\
3.93469696683421	10.8244792491001\\
4.00015044465906	10.8354977012858\\
4.06581218925424	10.8461314621605\\
4.13167998620637	10.8563787259581\\
4.19775160825837	10.8662376994585\\
4.26402481537967	10.8757066020709\\
4.33049735483683	10.8847836659165\\
4.39716696126484	10.8934671359114\\
4.4640313567388	10.901755269848\\
4.53108825084617	10.9096463384774\\
4.59833534075949	10.9171386255901\\
4.6657703113096	10.9242304280975\\
4.73339083505938	10.9309200561115\\
4.80119457237799	10.9372058330255\\
4.86917917151557	10.9430860955933\\
4.93734226867845	10.948559194009\\
5.00568148810485	10.9536234919852\\
5.07419444214105	10.9582773668316\\
5.14287873131814	10.9625192095333\\
5.21173194442905	10.9663474248278\\
5.28075165860627	10.9697604312826\\
5.34993543939994	10.9727566613716\\
5.41928084085642	10.9753345615512\\
5.48878540559737	10.9774925923366\\
5.55844666489926	10.9792292283767\\
5.62826213877334	10.9805429585293\\
5.6982293360462	10.9814322859353\\
5.76834575444057	10.981895728093\\
5.83860888065679	10.9819318169315\\
5.90901619045461	10.981539098884\\
5.9795651487355	10.9807161349601\\
6.0502532096254	10.9794615008185\\
6.12107781655793	10.977773786838\\
6.19203640235805	10.9756515981897\\
6.26312638932607	10.973093554907\\
6.33434518932232	10.9700982919564\\
6.405690203852	10.9666644593071\\
6.47715882415068	10.9627907220004\\
6.54874843127009	10.9584757602188\\
6.62045639616445	10.9537182693541\\
6.69228007977715	10.9485169600757\\
6.76421683312786	10.9428705583975\\
6.83626399740015	10.9367778057456\\
6.90841890402942	10.9302374590239\\
6.98067887479131	10.9232482906809\\
7.05304122189053	10.9158090887744\\
7.1255032480501	10.9079186570372\\
7.19806224660093	10.8995758149409\\
7.2707155015719	10.8907793977602\\
7.34346028778034	10.8815282566364\\
7.41629387092282	10.8718212586402\\
7.48921350766645	10.8616572868342\\
7.56221644574048	10.8510352403347\\
7.63529992402838	10.8399540343732\\
7.70846117266026	10.8284126003573\\
7.78169741310566	10.816409885931\\
7.85500585826678	10.8039448550345\\
7.92838371257205	10.7910164879636\\
8.00182817207008	10.7776237814285\\
8.07533642452403	10.7637657486117\\
8.14890564950627	10.7494414192263\\
8.22253301849352	10.7346498395726\\
8.29621569496222	10.7193900725951\\
8.36995083448442	10.7036611979386\\
8.44373558482388	10.6874623120034\\
8.51756708603265	10.6707925280008\\
8.5914424705479	10.6536509760071\\
8.66535886328921	10.6360368030179\\
8.73931338175611	10.6179491730012\\
8.81330313612601	10.5993872669504\\
8.88732522935254	10.5803502829363\\
8.96137675726398	10.5608374361592\\
9.03545480866246	10.5408479589995\\
9.10955646542302	10.5203811010688\\
9.1836788025933	10.4994361292597\\
9.25781888849349	10.478012327795\\
9.33197378481659	10.456108998277\\
9.40614054672894	10.4337254597357\\
9.48031622297114	10.4108610486762\\
9.55449785595927	10.3875151191264\\
9.62868248188641	10.3636870426831\\
9.70286713082444	10.3393762085583\\
9.77704882682621	10.3145820236246\\
9.85122458802792	10.28930391246\\
9.9253914267519	10.2635413173921\\
9.9995463496096	10.237293698542\\
10.0736863576049	10.2105605338669\\
10.1478084462379	10.1833413192035\\
10.2219096056083	10.155635568309\\
10.2959868205202	10.1274428129028\\
10.3700370705862	10.0987626027073\\
10.444057330332	10.0695945054882\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.04644465621498	9.76659267459354\\
7.02725442553902	9.78040950079633\\
7.00803710259786	9.79418862045942\\
6.98879276148028	9.80792998045998\\
6.96952147637926	9.82163352782078\\
6.95022332159161	9.83529920971035\\
6.93089837151777	9.84892697344321\\
6.91154670066149	9.86251676648006\\
6.89216838362949	9.876068536428\\
6.87276349513125	9.88958223104071\\
6.8533321099787	9.90305779821868\\
6.8338743030859	9.91649518600937\\
6.81439014946881	9.92989434260745\\
6.7948797242449	9.94325521635498\\
6.775343102633	9.9565777557416\\
6.75578035995289	9.96986190940475\\
6.73619157162505	9.98310762612988\\
6.71657681317042	9.99631485485058\\
6.69693616021001	10.0094835446489\\
6.6772696884647	10.0226136447553\\
6.65757747375487	10.0357051045493\\
6.6378595920002	10.0487578735591\\
6.61811611921928	10.0617719014622\\
6.59834713152937	10.0747471380856\\
6.57855270514612	10.0876835334055\\
6.55873291638324	10.1005810375481\\
6.5388878416522	10.1134396007895\\
6.51901755746199	10.126259173556\\
6.49912214041877	10.139039706424\\
6.4792016672256	10.1517811501207\\
6.45925621468215	10.1644834555237\\
6.43928585968435	10.1771465736617\\
6.4192906792242	10.1897704557144\\
6.39927075038937	10.2023550530128\\
6.37922615036295	10.2149003170393\\
6.35915695642314	10.2274061994281\\
6.33906324594298	10.239872651965\\
6.31894509638999	10.2522996265879\\
6.29880258532596	10.264687075387\\
6.27863579040655	10.2770349506047\\
6.25844478938108	10.2893432046362\\
6.23822966009219	10.3016117900293\\
6.21799048047549	10.3138406594848\\
6.19772732855939	10.3260297658564\\
6.17744028246468	10.3381790621515\\
6.15712942040425	10.3502885015306\\
6.13679482068284	10.3623580373082\\
6.11643656169671	10.3743876229522\\
6.09605472193331	10.386377212085\\
6.075649379971	10.398326758483\\
6.05522061447878	10.4102362160768\\
6.03476850421591	10.4221055389517\\
6.0142931280317	10.4339346813479\\
5.99379456486513	10.4457235976603\\
5.97327289374457	10.457472242439\\
5.95272819378748	10.4691805703891\\
5.93216054420012	10.4808485363715\\
5.9115700242772	10.4924760954025\\
5.89095671340164	10.5040632026542\\
5.8703206910442	10.5156098134546\\
5.84966203676319	10.5271158832881\\
5.8289808302042	10.538581367795\\
5.80827715109976	10.5500062227725\\
5.78755107926901	10.5613904041739\\
5.76680269461747	10.5727338681099\\
5.74603207713664	10.5840365708477\\
5.72523930690376	10.595298468812\\
5.70442446408146	10.6065195185845\\
5.68358762891748	10.6176996769046\\
5.66272888174434	10.6288389006694\\
5.64184830297903	10.6399371469336\\
5.62094597312272	10.65099437291\\
5.60002197276045	10.6620105359695\\
5.57907638256076	10.6729855936414\\
5.55810928327549	10.6839195036134\\
5.53712075573935	10.6948122237319\\
5.51611088086968	10.705663712002\\
5.49507973966613	10.7164739265878\\
5.47402741321033	10.7272428258125\\
5.45295398266559	10.7379703681588\\
5.43185952927658	10.7486565122685\\
5.410744134369	10.7593012169432\\
5.38960787934935	10.7699044411443\\
5.36845084570447	10.780466143993\\
5.34727311500136	10.7909862847707\\
5.3260747688868	10.8014648229188\\
5.30485588908705	10.8119017180394\\
5.28361655740753	10.822296929895\\
5.26235685573251	10.8326504184087\\
5.24107686602479	10.8429621436646\\
5.21977667032541	10.8532320659079\\
5.19845635075327	10.8634601455447\\
5.17711598950489	10.8736463431426\\
5.15575566885401	10.8837906194306\\
5.1343754711514	10.8938929352993\\
5.11297547882438	10.9039532518012\\
5.09155577437663	10.9139715301506\\
5.07011644038781	10.9239477317238\\
5.04865755951326	10.9338818180596\\
5.02717921448369	10.9437737508589\\
5.00568148810485	10.9536234919852\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.38878723587398	10.3278612241294\\
4.42105683331267	10.3319625585348\\
4.45337432690994	10.3359669998104\\
4.48573943364963	10.3398743342102\\
4.51815186974646	10.3436843487984\\
4.55061135064829	10.3473968314518\\
4.58311759103846	10.3510115708622\\
4.61567030483803	10.3545283565391\\
4.64826920520812	10.357946978812\\
4.68091400455224	10.361267228833\\
4.71360441451856	10.3644888985792\\
4.74634014600229	10.3676117808554\\
4.779120909148	10.3706356692961\\
4.81194641335193	10.3735603583685\\
4.84481636726442	10.3763856433745\\
4.87773047879217	10.3791113204535\\
4.9106884551007	10.3817371865844\\
4.94369000261669	10.3842630395887\\
4.9767348270303	10.3866886781321\\
5.00982263329767	10.3890139017277\\
5.04295312564327	10.3912385107378\\
5.07612600756224	10.3933623063768\\
5.10934098182291	10.3953850907131\\
5.14259775046917	10.397306666672\\
5.17589601482286	10.3991268380376\\
5.20923547548628	10.4008454094556\\
5.24261583234458	10.4024621864354\\
5.2760367845682	10.4039769753526\\
5.3094980306154	10.4053895834511\\
5.34299926823461	10.406699818846\\
5.37654019446702	10.4079074905253\\
5.41012050564896	10.4090124083527\\
5.44373989741445	10.4100143830697\\
5.47739806469766	10.410913226298\\
5.51109470173544	10.4117087505418\\
5.54482950206978	10.4124007691902\\
5.57860215855037	10.4129890965191\\
5.61241236333709	10.4134735476943\\
5.64625980790257	10.4138539387728\\
5.68014418303471	10.4141300867059\\
5.71406517883918	10.4143018093411\\
5.74802248474206	10.4143689254243\\
5.78201578949234	10.4143312546023\\
5.81604478116448	10.4141886174247\\
5.85010914716098	10.4139408353467\\
5.884208574215	10.4135877307308\\
5.91834274839292	10.4131291268492\\
5.9525113550969	10.4125648478861\\
5.98671407906754	10.4118947189401\\
6.02095060438642	10.4111185660259\\
6.05522061447878	10.4102362160768\\
6.0895237921161	10.409247496947\\
6.12385981941871	10.4081522374136\\
6.15822837785849	10.406950267179\\
6.19262914826143	10.4056414168726\\
6.22706181081033	10.4042255180535\\
6.26152604504745	10.4027024032125\\
6.29602152987713	10.401071905774\\
6.33054794356853	10.3993338600983\\
6.36510496375821	10.3974881014841\\
6.39969226745291	10.3955344661699\\
6.43430953103216	10.3934727913366\\
6.46895643025102	10.3913029151097\\
6.50363264024275	10.3890246765611\\
6.53833783552154	10.3866379157113\\
6.57307168998522	10.3841424735315\\
6.60783387691797	10.3815381919457\\
6.64262406899306	10.3788249138328\\
6.67744193827556	10.3760024830286\\
6.71228715622513	10.3730707443279\\
6.74715939369873	10.3700295434865\\
6.78205832095332	10.3668787272233\\
6.81698360764876	10.3636181432224\\
6.85193492285046	10.3602476401348\\
6.88691193503214	10.356767067581\\
6.92191431207873	10.3531762761523\\
6.95694172128903	10.3494751174135\\
6.99199382937857	10.3456634439044\\
7.02707030248239	10.3417411091419\\
7.06217080615783	10.3377079676223\\
7.09729500538737	10.3335638748227\\
7.13244256458141	10.3293086872034\\
7.16761314758113	10.3249422622099\\
7.20280641766131	10.3204644582743\\
7.23802203753312	10.315875134818\\
7.27325966934702	10.311174152253\\
7.30851897469561	10.3063613719843\\
7.34379961461643	10.3014366564112\\
7.37910124959484	10.2963998689301\\
7.41442353956694	10.2912508739356\\
7.44976614392233	10.2859895368226\\
7.48512872150712	10.2806157239885\\
7.52051093062673	10.2751293028349\\
7.55591242904875	10.2695301417691\\
7.59133287400596	10.2638181102065\\
7.62677192219911	10.2579930785722\\
7.66222922979988	10.2520549183029\\
7.6977044524538	10.2460035018486\\
7.73319724528313	10.2398387026746\\
7.76870726288984	10.2335603952633\\
7.8042341593585	10.2271684551158\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.61132171975659	-5.61132171975659\\
-5.52249065413049	-5.69876827571234\\
-5.43229699657028	-5.78480874586857\\
-5.34076300101138	-5.8694219010267\\
-5.24791125209753	-5.95258686415681\\
-5.15376465960841	-6.03428311554864\\
-5.05834645280696	-6.11449049787464\\
-4.96168017470795	-6.19318922116337\\
-4.86378967626904	-6.27035986768245\\
-4.76469911050596	-6.3459833967296\\
-4.66443292653309	-6.42004114933059\\
-4.563015863531	-6.49251485284312\\
-4.46047294464246	-6.56338662546529\\
-4.35682947079831	-6.6326389806477\\
-4.25211101447489	-6.70025483140793\\
-4.14634341338435	-6.76621749454658\\
-4.03955276409962	-6.83051069476354\\
-3.93176541561547	-6.8931185686737\\
-3.8230079628473	-6.95402566872097\\
-3.71330724006918	-7.01321696698982\\
-3.60269031429299	-7.07067785891307\\
-3.49118447858996	-7.12639416687546\\
-3.37881724535655	-7.1803521437117\\
-3.26561633952617	-7.2325384760984\\
-3.15160969172849	-7.28294028783891\\
-3.03682543139792	-7.33154514304037\\
-2.92129187983314	-7.37834104918206\\
-2.80503754320925	-7.42331646007434\\
-2.68809110554424	-7.46646027870757\\
-2.57048142162172	-7.50776185999007\\
-2.45223750987135	-7.54721101337468\\
-2.33338854520903	-7.58479800537307\\
-2.21396385183843	-7.62051356195741\\
-2.09399289601563	-7.65434887084852\\
-1.97350527877884	-7.68629558369024\\
-1.8525307286447	-7.71634581810919\\
-1.73109909427328	-7.74449215965968\\
-1.60924033710334	-7.7707276636531\\
-1.48698452395979	-7.79504585687141\\
-1.36436181963519	-7.81744073916431\\
-1.24140247944698	-7.83790678492969\\
-1.11813684177246	-7.85643894447701\\
-0.994595320563282	-7.87303264527321\\
-0.870808397841202	-7.88768379307089\\
-0.746806616177144	-7.90038877291859\\
-0.622620571155248	-7.91114445005262\\
-0.498280903823894	-7.91994817067059\\
-0.373818293135454	-7.92679776258618\\
-0.24926344837675	-7.93169153576508\\
-0.124647101591969	-7.93462828274197\\
4.85915802670898e-16	-7.93560727891848\\
0.124647101591965	-7.93462828274197\\
0.249263448376752	-7.93169153576508\\
0.373818293135457	-7.92679776258618\\
0.498280903823892	-7.91994817067059\\
0.622620571155251	-7.91114445005262\\
0.746806616177145	-7.90038877291859\\
0.870808397841205	-7.88768379307089\\
0.994595320563283	-7.87303264527321\\
1.11813684177246	-7.85643894447701\\
1.24140247944698	-7.83790678492969\\
1.36436181963519	-7.81744073916431\\
1.48698452395979	-7.79504585687141\\
1.60924033710333	-7.7707276636531\\
1.73109909427328	-7.74449215965968\\
1.8525307286447	-7.71634581810919\\
1.97350527877884	-7.68629558369024\\
2.09399289601563	-7.65434887084852\\
2.21396385183842	-7.62051356195741\\
2.33338854520903	-7.58479800537307\\
2.45223750987135	-7.54721101337468\\
2.57048142162172	-7.50776185999007\\
2.68809110554424	-7.46646027870757\\
2.80503754320925	-7.42331646007434\\
2.92129187983314	-7.37834104918206\\
3.03682543139792	-7.33154514304037\\
3.15160969172849	-7.28294028783891\\
3.26561633952617	-7.23253847609839\\
3.37881724535655	-7.1803521437117\\
3.49118447858996	-7.12639416687546\\
3.60269031429299	-7.07067785891307\\
3.71330724006918	-7.01321696698981\\
3.82300796284729	-6.95402566872098\\
3.93176541561547	-6.8931185686737\\
4.03955276409962	-6.83051069476354\\
4.14634341338435	-6.76621749454658\\
4.25211101447489	-6.70025483140794\\
4.35682947079831	-6.6326389806477\\
4.46047294464246	-6.56338662546529\\
4.563015863531	-6.49251485284312\\
4.66443292653309	-6.42004114933059\\
4.76469911050596	-6.3459833967296\\
4.86378967626904	-6.27035986768245\\
4.96168017470795	-6.19318922116337\\
5.05834645280696	-6.11449049787464\\
5.15376465960841	-6.03428311554864\\
5.24791125209753	-5.9525868641568\\
5.34076300101138	-5.8694219010267\\
5.43229699657028	-5.78480874586857\\
5.52249065413049	-5.69876827571235\\
5.61132171975659	-5.61132171975659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-14.1749692042047	3.08954933348974\\
-14.2217490051631	2.86651744427995\\
-14.2650198023591	2.64277828478341\\
-14.3047709193709	2.41838705928983\\
-14.3409925482052	2.19339913297647\\
-14.3736757517172	1.9678700182476\\
-14.4028124658153	1.74185536103759\\
-14.4283955014514	1.51541092708118\\
-14.4504185463942	1.2885925881541\\
-14.468876166787	1.06145630828752\\
-14.483763808488	0.834058129959781\\
-14.4950777981945	0.606454160268753\\
-14.5028153443489	0.378700557088247\\
-14.5069745378272	0.150853515211897\\
-14.5075543524109	-0.0770307475120617\\
-14.5045546450394	-0.304896004051708\\
-14.4979761558454	-0.532686032064617\\
-14.4878205079729	-0.76034462776986\\
-14.474090207176	-0.987815619815488\\
-14.4567886412009	-1.21504288313792\\
-14.4359200789502	-1.44197035281002\\
-14.4114896694292	-1.66854203787423\\
-14.3835034404762	-1.89470203515752\\
-14.3519682972741	-2.12039454306467\\
-14.3168920206478	-2.34556387534647\\
-14.2782832651437	-2.57015447483945\\
-14.2361515568944	-2.79411092717381\\
-14.1905072912686	-3.01737797444607\\
-14.1413617303058	-3.23990052885314\\
-14.0887269999377	-3.46162368628438\\
-14.0326160869966	-3.6824927398684\\
-13.9730428360106	-3.90245319347119\\
-13.9100219457878	-4.12145077514217\\
-13.8435689657901	-4.33943145050497\\
-13.7737002922959	-4.55634143608965\\
-13.7004331643548	-4.77212721260297\\
-13.6237856595344	-4.98673553813347\\
-13.5437766894596	-5.20011346128805\\
-13.4604259951466	-5.41220833425704\\
-13.3737541421319	-5.62296782580415\\
-13.2837825153985	-5.83233993417853\\
-13.1905333140988	-6.04027299994531\\
-13.0940295460781	-6.24671571873191\\
-12.9942950221971	-6.45161715388652\\
-12.8913543504572	-6.65492674904603\\
-12.7852329299287	-6.85659434061002\\
-12.6759569444844	-7.05657017011789\\
-12.5635533563384	-7.25480489652601\\
-12.4480498993942	-7.45124960838189\\
-12.3294750724015	-7.64585583589233\\
-12.2078581319246	-7.83857556288267\\
-12.0832290851238	-8.02936123864399\\
-11.9556186823514	-8.21816578966559\\
-11.8250584095649	-8.40494263124964\\
-11.691580480558	-8.58964567900529\\
-11.5552178290124	-8.77222936021927\\
-11.4160041003719	-8.95264862510031\\
-11.273973643541	-9.13085895789445\\
-11.1291615024097	-9.30681638786871\\
-10.9816034072068	-9.48047750016014\\
-10.8313357656845	-9.65179944648784\\
-10.6783956541348	-9.8207399557251\\
-10.5228208082416	-9.98725734432917\\
-10.3646496137704	-10.1513105266261\\
-10.2039210970965	-10.3128590249478\\
-10.0406749155765	-10.4718629796198\\
-9.87495134776294	-10.6282831587954\\
-9.70679128346636	-10.782080968136\\
-9.53623621366643	-10.9332184603335\\
-9.36332822027454	-11.0816583444731\\
-9.18810996575078	-11.2273639952346\\
-9.01062468257761	-11.370299461929\\
-8.83091616259289	-11.5104294773686\\
-8.64902874618489	-11.6477194665688\\
-8.46500731135196	-11.7821355552793\\
-8.27889726262957	-11.9136445783414\\
-8.09074451988744	-12.0422140878715\\
-7.90059550699942	-12.1678123612669\\
-7.7084971403892	-12.2904084090331\\
-7.51449681745432	-12.4099719824296\\
-7.31864240487155	-12.5264735809339\\
-7.12098222678659	-12.6398844595198\\
-6.92156505289071	-12.7501766357499\\
-6.72044008638762	-12.8573228966801\\
-6.51765695185332	-12.9612968055738\\
-6.31326568299194	-13.0620727084248\\
-6.10731671029072	-13.159625740287\\
-5.89986084857696	-13.2539318314094\\
-5.69094928448033	-13.3449677131753\\
-5.48063356380327	-13.4327109238431\\
-5.26896557880281	-13.5171398140883\\
-5.05599755538701	-13.5982335523457\\
-4.84178204022893	-13.6759721299488\\
-4.62637188780157	-13.7503363660668\\
-4.40982024733677	-13.8213079124372\\
-4.19218054971151	-13.8888692578928\\
-3.97350649426454	-13.9530037326827\\
-3.75385203554698	-14.0136955125848\\
-3.53327137000973	-14.0709296228106\\
-3.31181892263141	-14.1246919416998\\
-3.08954933348974	-14.1749692042047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.58162499866674	-4.58162499866674\\
-4.48567282129033	-4.62885527023482\\
-4.38975069841568	-4.67460969980292\\
-4.29388637425786	-4.71891951034274\\
-4.19810517571661	-4.76181561060723\\
-4.10243012450142	-4.8033285312795\\
-4.00688204751651	-4.84348836803155\\
-3.91147968507938	-4.88232473102903\\
-3.8162397966166	-4.91986670042714\\
-3.72117726354433	-4.95614278741567\\
-3.62630518909809	-4.99118090038541\\
-3.53163499492849	-5.02500831580508\\
-3.43717651432533	-5.05765165341556\\
-3.34293808197362	-5.08913685536725\\
-3.24892662018113	-5.11948916894559\\
-3.15514772154865	-5.14873313254971\\
-3.06160572808175	-5.17689256460867\\
-2.96830380676644	-5.20399055513938\\
-2.87524402165165	-5.2300494596696\\
-2.78242740249838	-5.25509089526766\\
-2.68985401007035	-5.27913573843922\\
-2.59752299815222	-5.30220412466808\\
-2.5054326723919	-5.32431544939512\\
-2.41358054607082	-5.34548837024516\\
-2.32196339291216	-5.36574081032619\\
-2.23057729704189	-5.38508996244006\\
-2.13941770022019	-5.4035522940566\\
-2.04847944646338	-5.4211435529158\\
-1.95775682417754	-5.43787877313435\\
-1.86724360592506	-5.45377228170356\\
-1.77693308594534	-5.46883770527599\\
-1.68681811554978	-5.48308797714742\\
-1.59689113650967	-5.49653534434924\\
-1.50714421255409	-5.50919137477492\\
-1.41756905909269	-5.52106696427091\\
-1.32815707127597	-5.53217234362975\\
-1.23889935050332	-5.54251708542908\\
-1.14978672948664	-5.55211011066605\\
-1.06080979597459	-5.56095969514203\\
-0.971958915240271	-5.56907347555718\\
-0.883224251432397	-5.57645845527902\\
-0.794595787887776	-5.58312100975319\\
-0.706063346500476	-5.58906689152816\\
-0.617616606240874	-5.59430123486926\\
-0.529245120915799	-5.5988285599405\\
-0.44093833625903	-5.60265277653547\\
-0.352685606439686	-5.60577718734139\\
-0.264476210074601	-5.60820449072288\\
-0.176299365829388	-5.60993678301424\\
-0.0881442476917767	-5.61097556031137\\
-9.02369355216302e-16	-5.61132171975659\\
0.0881442476917737	-5.61097556031137\\
0.176299365829387	-5.60993678301424\\
0.264476210074603	-5.60820449072288\\
0.352685606439684	-5.60577718734139\\
0.440938336259029	-5.60265277653547\\
0.529245120915798	-5.5988285599405\\
0.61761660624087	-5.59430123486926\\
0.706063346500474	-5.58906689152816\\
0.794595787887776	-5.58312100975319\\
0.883224251432396	-5.57645845527902\\
0.971958915240273	-5.56907347555718\\
1.06080979597459	-5.56095969514203\\
1.14978672948664	-5.55211011066605\\
1.23889935050332	-5.54251708542908\\
1.32815707127597	-5.53217234362975\\
1.41756905909269	-5.52106696427091\\
1.50714421255409	-5.50919137477492\\
1.59689113650967	-5.49653534434924\\
1.68681811554978	-5.48308797714742\\
1.77693308594534	-5.468837705276\\
1.86724360592506	-5.45377228170356\\
1.95775682417754	-5.43787877313435\\
2.04847944646338	-5.4211435529158\\
2.13941770022019	-5.4035522940566\\
2.23057729704189	-5.38508996244006\\
2.32196339291216	-5.36574081032619\\
2.41358054607081	-5.34548837024516\\
2.5054326723919	-5.32431544939512\\
2.59752299815222	-5.30220412466808\\
2.68985401007035	-5.27913573843922\\
2.78242740249838	-5.25509089526766\\
2.87524402165165	-5.2300494596696\\
2.96830380676645	-5.20399055513938\\
3.06160572808175	-5.17689256460867\\
3.15514772154865	-5.14873313254971\\
3.24892662018113	-5.11948916894559\\
3.34293808197362	-5.08913685536725\\
3.43717651432533	-5.05765165341556\\
3.53163499492849	-5.02500831580508\\
3.62630518909809	-4.99118090038541\\
3.72117726354433	-4.95614278741567\\
3.8162397966166	-4.91986670042714\\
3.91147968507937	-4.88232473102903\\
4.00688204751651	-4.84348836803155\\
4.10243012450142	-4.8033285312795\\
4.19810517571661	-4.76181561060723\\
4.29388637425786	-4.71891951034274\\
4.38975069841568	-4.67460969980292\\
4.48567282129033	-4.62885527023482\\
4.58162499866674	-4.58162499866674\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-9.02369355216302e-16	-5.61132171975659\\
3.46282317937741e-16	-5.65521941802055\\
-9.16431833943169e-16	-5.69876827571235\\
3.5159399004276e-16	-5.7419656065333\\
-9.30268196827875e-16	-5.78480874586857\\
3.56818911591749e-16	-5.82729505095151\\
3.59398437196886e-16	-5.8694219010267\\
3.61955793413499e-16	-5.91118669751159\\
-9.57248976041818e-16	-5.9525868641568\\
-9.63847582984186e-16	-5.99361984720505\\
3.69493275130278e-16	-6.03428311554864\\
-9.76866029526068e-16	-6.07457416088566\\
3.74404560831954e-16	-6.11449049787464\\
-9.89643448992325e-16	-6.15402966428788\\
3.7922346781058e-16	-6.19318922116337\\
3.81597906819963e-16	-6.23196675295516\\
3.83948807072967e-16	-6.27035986768245\\
1.78701470350739e-15	-6.30836619707707\\
3.88579412712358e-16	-6.3459833967296\\
1.80821598549054e-15	-6.38320914623396\\
3.931141421961e-16	-6.42004114933059\\
3.95345202799e-16	-6.45647713404803\\
-1.0440760188219e-15	-6.49251485284312\\
-1.04980692247873e-15	-6.52815208273961\\
4.01891521122131e-16	-6.56338662546529\\
4.04024224058452e-16	-6.59821630758761\\
4.06132004877508e-16	-6.6326389806477\\
4.08214733561452e-16	-6.66665252129294\\
-1.07748315529924e-15	-6.70025483140793\\
4.12304522187193e-16	-6.73344383824391\\
1.916713420265e-15	-6.76621749454659\\
4.16292580841531e-16	-6.79857377868247\\
4.18248152944197e-16	-6.83051069476355\\
1.94385383825315e-15	-6.86202627277039\\
4.22081779563471e-16	-6.8931185686737\\
-1.1134296548676e-15	-6.9237856645542\\
1.96991514606906e-15	-6.95402566872097\\
-1.12308660043665e-15	-6.98383671582812\\
4.29435685517499e-16	-7.01321696698982\\
-1.13246644119214e-15	-7.04216460989379\\
4.32954150385998e-16	-7.07067785891307\\
4.34673376691843e-16	-7.09875495521615\\
4.3636579029632e-16	-7.12639416687546\\
2.02644819347033e-15	-7.15359378897425\\
2.03402821845043e-15	-7.1803521437117\\
-1.15892053649027e-15	-7.20666758050645\\
2.04881140325356e-15	-7.2325384760984\\
-1.16716950681591e-15	-7.25796323464884\\
4.45951475594161e-16	-7.28294028783891\\
4.47453370618595e-16	-7.30746809496631\\
2.07685770938787e-15	-7.33154514304037\\
4.50374266631285e-16	-7.35516994687535\\
4.51793087444917e-16	-7.37834104918206\\
2.09654882171236e-15	-7.40105702065776\\
4.54547037094395e-16	-7.42331646007434\\
4.55881996053656e-16	-7.44511799436472\\
2.11507605683807e-15	-7.46646027870757\\
-1.20405642506241e-15	-7.48734199661026\\
-1.20734018954284e-15	-7.50776185999008\\
4.60939824985222e-16	-7.52771860925364\\
4.62133390500947e-16	-7.54721101337468\\
-1.21674384915397e-15	-7.56623786996987\\
-1.21972854656626e-15	-7.58479800537307\\
2.1537235292953e-15	-7.60289027470771\\
-1.22547204611517e-15	-7.62051356195741\\
4.67672208756183e-16	-7.63766678003477\\
4.6869369221209e-16	-7.65434887084852\\
4.69686264433317e-16	-7.67055880536872\\
-1.23605060202418e-15	-7.68629558369024\\
-1.2385050235659e-15	-7.70155823509447\\
2.18586286901005e-15	-7.71634581810919\\
-1.24318452949039e-15	-7.73065742056661\\
4.7421337671745e-16	-7.74449215965968\\
2.19761981513439e-15	-7.75784918199653\\
-1.24962831603894e-15	-7.7707276636531\\
2.20478038443254e-15	-7.78312681022398\\
4.7730889789122e-16	-7.79504585687141\\
4.78009286346356e-16	-7.80648406837244\\
4.78680188937084e-16	-7.81744073916431\\
4.79321564278974e-16	-7.82791519338795\\
4.79933372808974e-16	-7.83790678492969\\
2.22299171737741e-15	-7.8474148974611\\
2.22554802184655e-15	-7.85643894447701\\
4.81591029268262e-16	-7.8649783693317\\
2.23024863471239e-15	-7.87303264527321\\
2.23239265315314e-15	-7.88060127547586\\
2.23439896709954e-15	-7.88768379307089\\
4.83385222054851e-16	-7.89427976117527\\
4.83759291138722e-16	-7.90038877291859\\
4.84103519670805e-16	-7.90601045146824\\
2.24104483033425e-15	-7.91114445005262\\
-1.27295619159271e-15	-7.9157904519825\\
-1.27362480375204e-15	-7.91994817067059\\
2.24457811522581e-15	-7.92361734964924\\
2.24547905288605e-15	-7.92679776258618\\
4.85541179196979e-16	-7.92948921329858\\
2.24686534600111e-15	-7.93169153576508\\
-1.27578876168789e-15	-7.93340459413604\\
-1.27598554582422e-15	-7.93462828274197\\
-1.27610362116166e-15	-7.93536252609998\\
4.85915802670898e-16	-7.93560727891848\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.85915802670898e-16	-7.93560727891848\\
-0.0800119543987625	-8.00092873158357\\
-0.161330250357246	-8.0654369541779\\
-0.243946558960574	-8.12911235338233\\
-0.327852290080223	-8.19193542178797\\
-0.413038593265902	-8.25388674116093\\
-0.499496358676562	-8.31494698569766\\
-0.587216218050518	-8.37509692527061\\
-0.676188545714511	-8.4343174286636\\
-0.766403459631647	-8.4925894667966\\
-0.857850822488089	-8.54989411593926\\
-0.950520242818343	-8.60621256091293\\
-1.04440107616911	-8.66152609828066\\
-1.13948242630144	-8.71581613952463\\
-1.23575314643121	-8.76906421421074\\
-1.33320184050764	-8.82125197313973\\
-1.4318168645298	-8.87236119148458\\
-1.5315863279009	-8.92237377191351\\
-1.63249809482031	-8.97127174769838\\
-1.73453978571296	-9.01903728580786\\
-1.83769877869616	-9.06565268998505\\
-1.94196221108357	-9.11110040380904\\
-2.0473169809261	-9.15536301374005\\
-2.15374974858974	-9.1984232521476\\
-2.26124693836983	-9.24026400032141\\
-2.36979474014194	-9.28086829146451\\
-2.47937911104893	-9.3202193136682\\
-2.58998577722396	-9.35830041286832\\
-2.7016002355495	-9.39509509578254\\
-2.81420775545182	-9.43058703282824\\
-2.92779338073099	-9.46476006102038\\
-3.04234193142603	-9.49759818684923\\
-3.15783800571502	-9.52908558913724\\
-3.27426598184999	-9.55920662187496\\
-3.39161002012632	-9.58794581703527\\
-3.50985406488636	-9.61528788736583\\
-3.62898184655712	-9.64121772915903\\
-3.74897688372177	-9.66572042499937\\
-3.86982248522459	-9.68878124648759\\
-3.99150175230927	-9.71038565694129\\
-4.1139975807902	-9.73051931407166\\
-4.23729266325651	-9.74916807263586\\
-4.36136949130853	-9.76631798706472\\
-4.48621035782662	-9.78195531406536\\
-4.6117973592717	-9.79606651519828\\
-4.73811239801761	-9.8086382594287\\
-4.86513718471475	-9.81965742565164\\
-4.99285324068476	-9.82911110519037\\
-5.12124190034603	-9.83698660426794\\
-5.25028431366962	-9.84327144645142\\
-5.37996144866539	-9.84795337506834\\
-5.51025409389796	-9.85102035559524\\
-5.6411428610322	-9.85246057801766\\
-5.77260818740798	-9.8522624591615\\
-5.90463033864377	-9.85041464499525\\
-6.03718941126891	-9.84690601290267\\
-6.17026533538404	-9.84172567392588\\
-6.30383787734942	-9.83486297497817\\
-6.43788664250102	-9.82630750102637\\
-6.57239107789357	-9.81604907724253\\
-6.70733047507077	-9.80407777112439\\
-6.84268397286184	-9.79038389458442\\
-6.97843056020438	-9.77495800600719\\
-7.11454907899306	-9.75779091227457\\
-7.25101822695372	-9.73887367075861\\
-7.38781656054265	-9.71819759128171\\
-7.52492249787059	-9.69575423804384\\
-7.66231432165111	-9.67153543151639\\
-7.79997018217299	-9.64553325030254\\
-7.93786810029624	-9.61774003296369\\
-8.07598597047135	-9.58814837981176\\
-8.21430156378141	-9.55675115466703\\
-8.3527925310067	-9.52354148658129\\
-8.49143640571137	-9.48851277152596\\
-8.63021060735177	-9.45165867404502\\
-8.76909244440615	-9.41297312887234\\
-8.90805911752519	-9.37245034251325\\
-9.04708772270303	-9.33008479479011\\
-9.18615525446842	-9.28587124035152\\
-9.32523860909542	-9.23980471014509\\
-9.4643145878336	-9.19188051285328\\
-9.60335990015683	-9.14209423629239\\
-9.74235116703063	-9.09044174877421\\
-9.88126492419755	-9.03691920043016\\
-10.02007762548	-8.98152302449784\\
-10.1587656461006	-8.92424993856952\\
-10.2973052860184	-8.86509694580265\\
-10.4356727732828	-8.80406133609188\\
-10.5738442674019	-8.74114068720262\\
-10.711795862727	-8.67633286586582\\
-10.8495035918524	-8.60963602883385\\
-10.9869434290289	-8.54104862389715\\
-11.1240912935919	-8.4705693908617\\
-11.2609230534035	-8.39819736248688\\
-11.3974145283068	-8.32393186538368\\
-11.5335414935945	-8.24777252087311\\
-11.6692796834878	-8.16971924580461\\
-11.8046047946292	-8.08977225333416\\
-11.9394924895853	-8.00793205366229\\
-12.073918400361	-7.92419945473141\\
-12.2078581319246	-7.83857556288267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.61132171975659	-7.58329262345744e-16\\
5.52249065413049	-7.46324390796061e-16\\
5.43229699657028	-7.3413537487044e-16\\
5.34076300101138	-0\\
5.24791125209753	-7.09216984413377e-16\\
5.15376465960841	-0\\
5.05834645280696	-0\\
4.96168017470795	-0\\
4.86378967626904	-0\\
4.76469911050596	-0\\
4.66443292653309	-0\\
4.563015863531	-1.23331672168442e-15\\
4.46047294464246	-0\\
4.35682947079831	-0\\
4.25211101447489	-5.74641834857907e-16\\
4.14634341338434	5.60348113891477e-16\\
4.03955276409962	-0\\
3.93176541561547	-0\\
3.8230079628473	5.1665168265092e-16\\
3.71330724006918	-0\\
3.60269031429299	-0\\
3.49118447858996	-0\\
3.37881724535655	4.56622542288211e-16\\
3.26561633952617	4.41324264324042e-16\\
3.15160969172849	-0\\
3.03682543139792	4.10404839408259e-16\\
2.92129187983314	-0\\
2.80503754320925	-0\\
2.68809110554424	3.63275935152395e-16\\
2.57048142162172	-3.47381842938849e-16\\
2.45223750987135	-0\\
2.33338854520903	-3.15340467473879e-16\\
2.21396385183843	-2.99201089952405e-16\\
2.09399289601563	-0\\
1.97350527877884	-2.66704865098469e-16\\
1.8525307286447	2.50356035723237e-16\\
1.73109909427328	-0\\
1.60924033710333	-2.17477111226038e-16\\
1.48698452395979	-0\\
1.36436181963519	-0\\
1.24140247944698	-0\\
1.11813684177246	3.02216101221761e-16\\
0.994595320563283	1.34412313790484e-16\\
0.870808397841203	1.17683412742915e-16\\
0.746806616177143	-0\\
0.622620571155249	8.41426355546634e-17\\
0.498280903823892	-6.73390350988704e-17\\
0.373818293135455	5.05188197437825e-17\\
0.249263448376751	3.36861396258522e-17\\
0.124647101591966	-1.68451479570256e-17\\
4.85915802670898e-16	0\\
-0.124647101591966	-1.52648673987596e-17\\
-0.249263448376751	-3.05259684199019e-17\\
-0.373818293135455	-4.57795376151062e-17\\
-0.498280903823894	-6.10218113944182e-17\\
-0.622620571155249	-7.62490289548572e-17\\
-0.746806616177145	-9.14574332083407e-17\\
-0.870808397841203	-1.06643271708686e-16\\
-0.994595320563281	-1.21802797577476e-16\\
-1.11813684177246	-6.33484776995515e-16\\
-1.24140247944698	-1.52027957290833e-16\\
-1.36436181963519	-1.67086133529509e-16\\
-1.48698452395979	-1.82103083764901e-16\\
-1.60924033710333	-1.9707510278924e-16\\
-1.73109909427328	-2.11998496480865e-16\\
-1.8525307286447	-2.26869582715684e-16\\
-1.97350527877884	-2.41684692275691e-16\\
-2.09399289601563	-2.56440169754284e-16\\
-2.21396385183843	-2.71132374458187e-16\\
-2.33338854520903	-2.85757681305734e-16\\
-2.45223750987134	-3.00312481721302e-16\\
-2.57048142162172	-3.14793184525677e-16\\
-2.68809110554424	-3.29196216822123e-16\\
-2.80503754320925	-3.43518024877936e-16\\
-2.92129187983314	-3.57755075001281e-16\\
-3.03682543139792	-3.71903854413074e-16\\
-3.15160969172849	-3.85960872113707e-16\\
-3.26561633952617	-3.99922659744402e-16\\
-3.37881724535655	-4.13785772442977e-16\\
-3.49118447858996	-4.27546789693811e-16\\
-3.60269031429299	-4.41202316171808e-16\\
-3.71330724006918	-4.54748982580141e-16\\
-3.82300796284729	-4.68183446481578e-16\\
-3.93176541561547	-4.81502393123175e-16\\
-4.03955276409962	-4.94702536254144e-16\\
-4.14634341338434	-5.07780618936685e-16\\
-4.25211101447489	-5.20733414349588e-16\\
-4.35682947079831	-5.33557726584401e-16\\
-4.46047294464246	-5.46250391433975e-16\\
-4.563015863531	1.4675778321956e-15\\
-4.66443292653309	-5.71228285331627e-16\\
-4.76469911050596	-5.83507351458137e-16\\
-4.86378967626904	-5.95642445876882e-16\\
-4.96168017470795	-6.07630574434897e-16\\
-5.05834645280696	-6.19468779240841e-16\\
-5.15376465960841	-6.31154139394819e-16\\
-5.24791125209753	-6.42683771709062e-16\\
-5.34076300101138	-6.5405483141932e-16\\
-5.43229699657028	-6.65264512886758e-16\\
-5.52249065413049	-6.76310050290207e-16\\
-5.61132171975659	-6.87188718308592e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.58955807352489e-15	5.61132171975659\\
1.56439428064369e-15	5.52249065413049\\
1.53884449688226e-15	5.43229699657028\\
3.2702741570966e-16	5.34076300101138\\
1.48661226650815e-15	5.24791125209753\\
3.15577069697409e-16	5.15376465960841\\
3.09734389620421e-16	5.05834645280696\\
3.03815287217449e-16	4.96168017470795\\
2.97821222938441e-16	4.86378967626904\\
2.91753675729068e-16	4.76469911050596\\
2.85614142665813e-16	4.66443292653309\\
1.29259719327098e-15	4.563015863531\\
2.73125195716988e-16	4.46047294464246\\
2.66778863292201e-16	4.35682947079831\\
1.20452501748124e-15	4.25211101447489\\
-6.6678287564009e-16	4.14634341338434\\
2.47351268127072e-16	4.03955276409962\\
2.40751196561588e-16	3.93176541561547\\
-6.14786569494887e-16	3.8230079628473\\
2.27374491290071e-16	3.71330724006918\\
2.20601158085904e-16	3.60269031429299\\
2.13773394846906e-16	3.49118447858996\\
-5.43355254137588e-16	3.37881724535655\\
-5.25151160074615e-16	3.26561633952617\\
1.92980436056853e-16	3.15160969172849\\
-4.88358775934501e-16	3.03682543139792\\
1.78877537500641e-16	2.92129187983314\\
1.71759012438968e-16	2.80503754320925\\
-4.32278019122001e-16	2.68809110554424\\
7.28158123993966e-16	2.57048142162172\\
1.50156240860651e-16	2.45223750987135\\
6.60995178310399e-16	2.33338854520903\\
6.27164916028858e-16	2.21396385183843\\
1.28220084877142e-16	2.09399289601563\\
5.59048546081756e-16	1.97350527877884\\
-2.9790966239555e-16	1.8525307286447\\
1.05999248240432e-16	1.73109909427328\\
4.55860686276154e-16	1.60924033710333\\
9.10515418824504e-17	1.48698452395979\\
8.35430667647546e-17	1.36436181963519\\
7.60139786454163e-17	1.24140247944698\\
-1.7981011806922e-16	1.11813684177246\\
-1.59943126226021e-16	0.994595320563283\\
-1.40036670809706e-16	0.870808397841203\\
4.57287166041702e-17	0.746806616177143\\
-1.00125024262936e-16	0.622620571155249\\
1.41151492128473e-16	0.498280903823892\\
-6.01145664054586e-17	0.373818293135455\\
-4.00846197071156e-17	0.249263448376751\\
3.53096501274182e-17	0.124647101591966\\
4.85915802670898e-16	0\\
-2.00447827286586e-17	-0.124647101591966\\
7.06105881270175e-17	-0.249263448376751\\
1.05894104020565e-16	-0.373818293135455\\
-8.01296807340549e-17	-0.498280903823894\\
1.76374053217793e-16	-0.622620571155249\\
4.57287166041703e-17	-0.746806616177145\\
2.46679942518393e-16	-0.870808397841203\\
2.81745923803497e-16	-0.994595320563281\\
3.16742388497757e-16	-1.11813684177246\\
7.60139786454163e-17	-1.24140247944698\\
8.35430667647546e-17	-1.36436181963519\\
9.10515418824504e-17	-1.48698452395979\\
-2.58785583486914e-16	-1.60924033710333\\
1.05999248240432e-16	-1.73109909427328\\
5.24779245111234e-16	-1.8525307286447\\
-3.17363853806065e-16	-1.97350527877884\\
1.28220084877142e-16	-2.09399289601563\\
-3.5603254157067e-16	-2.21396385183843\\
-3.75237497004666e-16	-2.33338854520903\\
6.94662349922376e-16	-2.45223750987134\\
1.57396592262839e-16	-2.57048142162172\\
7.61474235944123e-16	-2.68809110554424\\
1.71759012438968e-16	-2.80503754320925\\
1.78877537500641e-16	-2.92129187983314\\
8.60262630347575e-16	-3.03682543139792\\
1.92980436056853e-16	-3.15160969172849\\
9.25073819819017e-16	-3.26561633952617\\
9.57141026580565e-16	-3.37881724535655\\
2.13773394846906e-16	-3.49118447858996\\
-5.7935678941852e-16	-3.60269031429299\\
1.05189433037649e-15	-3.71330724006918\\
-6.14786569494887e-16	-3.82300796284729\\
2.40751196561588e-16	-3.93176541561547\\
2.47351268127072e-16	-4.03955276409962\\
1.17456349457678e-15	-4.14634341338434\\
-6.83791603131657e-16	-4.25211101447489\\
2.66778863292201e-16	-4.35682947079831\\
2.73125195716988e-16	-4.46047294464246\\
-7.337889160978e-16	-4.563015863531\\
2.85614142665813e-16	-4.66443292653309\\
2.91753675729068e-16	-4.76469911050596\\
1.37779948004405e-15	-4.86378967626904\\
3.03815287217449e-16	-4.96168017470795\\
1.43291292930788e-15	-5.05834645280696\\
3.15577069697409e-16	-5.15376465960841\\
3.21341885854531e-16	-5.24791125209753\\
3.2702741570966e-16	-5.34076300101138\\
-8.73579983995504e-16	-5.43229699657028\\
-8.88084230353478e-16	-5.52249065413049\\
-9.02369355216302e-16	-5.61132171975659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.38508996244006	2.23057729704189\\
5.29327615780986	2.26253275577062\\
5.20039937823478	2.29385790496049\\
5.10649021684671	2.32454972517103\\
5.01157891711542	2.35460546584878\\
4.91569535744561	2.38402263416543\\
4.81886903736959	2.41279898381164\\
4.72112906530355	2.44093250377693\\
4.62250414783221	2.46842140714417\\
4.52302258048411	2.49526411992563\\
4.42271223995737	2.52145926996626\\
4.3216005777539	2.54700567593777\\
4.21971461517819	2.57190233644607\\
4.11708093965573	2.59614841927247\\
4.01372570232492	2.61974325076807\\
3.90967461685543	2.64268630541898\\
3.80495295944588	2.66497719559848\\
3.69958556995288	2.68661566152125\\
3.59359685410398	2.70760156141291\\
3.48701078674672	2.72793486190728\\
3.37985091608676	2.7476156286823\\
3.27214036886821	2.76664401734443\\
3.16390185645014	2.78502026457026\\
3.05515768173402	2.80274467951306\\
2.94592974689763	2.81981763548087\\
2.83623956189203	2.83623956189203\\
2.72610825365935	2.85201093651305\\
2.61555657603021	2.86713227798298\\
2.50460492026075	2.8816041386277\\
2.39327332617068	2.89542709756696\\
2.28158149384477	2.9086017541163\\
2.16954879586188	2.92112872148552\\
2.05719429001653	2.93300862077487\\
1.94453673249955	2.94424207526964\\
1.8315945915057	2.9548297050336\\
1.71838606123724	2.96477212180117\\
1.6049290762738	2.9740699241683\\
1.49124132628015	2.98272369308135\\
1.37734027102451	2.99073398762344\\
1.26324315568129	2.9981013410975\\
1.14896702639323	3.00482625740499\\
1.03452874606876	3.01090920771935\\
0.919945010391671	3.01635062745318\\
0.805232364020642	3.0211509135181\\
0.690407216957452	3.02531042187625\\
0.57548586106309	3.02882946538239\\
0.460484486701826	3.03170831191585\\
0.345419199493859	3.0339471828013\\
0.230306037157637	3.03554625151778\\
0.115160986423428	3.03650564269518\\
-4.88358775934501e-16	3.03682543139792\\
-0.11516098642343	3.03650564269518\\
-0.230306037157637	3.03554625151778\\
-0.345419199493858	3.0339471828013\\
-0.460484486701828	3.03170831191585\\
-0.575485861063092	3.02882946538239\\
-0.690407216957453	3.02531042187625\\
-0.805232364020641	3.0211509135181\\
-0.919945010391671	3.01635062745318\\
-1.03452874606876	3.01090920771935\\
-1.14896702639323	3.00482625740499\\
-1.26324315568129	2.9981013410975\\
-1.37734027102451	2.99073398762344\\
-1.49124132628015	2.98272369308134\\
-1.6049290762738	2.9740699241683\\
-1.71838606123724	2.96477212180117\\
-1.8315945915057	2.95482970503359\\
-1.94453673249955	2.94424207526964\\
-2.05719429001653	2.93300862077487\\
-2.16954879586188	2.92112872148552\\
-2.28158149384477	2.9086017541163\\
-2.39327332617068	2.89542709756696\\
-2.50460492026075	2.8816041386277\\
-2.61555657603021	2.86713227798298\\
-2.72610825365935	2.85201093651305\\
-2.83623956189203	2.83623956189203\\
-2.94592974689763	2.81981763548087\\
-3.05515768173402	2.80274467951306\\
-3.16390185645014	2.78502026457026\\
-3.27214036886821	2.76664401734443\\
-3.37985091608676	2.7476156286823\\
-3.48701078674672	2.72793486190728\\
-3.59359685410398	2.70760156141291\\
-3.69958556995288	2.68661566152125\\
-3.80495295944588	2.66497719559848\\
-3.90967461685543	2.64268630541898\\
-4.01372570232492	2.61974325076807\\
-4.11708093965573	2.59614841927247\\
-4.21971461517819	2.57190233644607\\
-4.3216005777539	2.54700567593777\\
-4.42271223995737	2.52145926996626\\
-4.52302258048411	2.49526411992563\\
-4.62250414783221	2.46842140714417\\
-4.72112906530355	2.44093250377693\\
-4.81886903736959	2.41279898381164\\
-4.91569535744561	2.38402263416543\\
-5.01157891711542	2.35460546584878\\
-5.10649021684671	2.32454972517103\\
-5.20039937823478	2.29385790496049\\
-5.29327615780986	2.26253275577062\\
-5.38508996244006	2.23057729704189\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.23057729704189	5.38508996244006\\
2.2466336155764	5.33931785726811\\
2.26253275577062	5.29327615780986\\
2.27827431420534	5.24696871981602\\
2.29385790496049	5.20039937823478\\
2.30928315926929	5.15357194666693\\
2.32454972517103	5.10649021684671\\
2.33965726716252	5.05915795814794\\
2.35460546584878	5.01157891711542\\
2.36939401759288	4.9637568170212\\
2.38402263416543	4.91569535744561\\
2.39849104239386	4.86739821388263\\
2.41279898381164	4.81886903736959\\
2.42694621430781	4.77011145414057\\
2.44093250377693	4.72112906530355\\
2.45475763576965	4.67192544654079\\
2.46842140714417	4.62250414783221\\
2.48192362771879	4.57286869320141\\
2.49526411992563	4.52302258048411\\
2.50844271846582	4.4729692811185\\
2.52145926996625	4.42271223995737\\
2.53431363263821	4.37225487510147\\
2.54700567593777	4.3216005777539\\
2.55953528022846	4.27075271209512\\
2.57190233644607	4.21971461517819\\
2.58410674576588	4.16848959684395\\
2.59614841927247	4.11708093965573\\
2.60802727763211	4.06549189885317\\
2.61974325076807	4.01372570232492\\
2.63129627753877	3.96178555059969\\
2.64268630541898	3.90967461685543\\
2.65391329018424	3.85739604694612\\
2.66497719559848	3.80495295944588\\
2.67587799310506	3.75234844571007\\
2.68661566152125	3.69958556995288\\
2.69719018673625	3.64666736934114\\
2.70760156141291	3.59359685410398\\
2.71784978469317	3.54037700765784\\
2.72793486190728	3.48701078674672\\
2.73785680428692	3.43350112159701\\
2.7476156286823	3.37985091608676\\
2.75721135728325	3.32606304792891\\
2.76664401734443	3.27214036886821\\
2.77591364091461	3.21808570489134\\
2.78502026457026	3.16390185645014\\
2.79396392915328	3.10959159869722\\
2.80274467951306	3.05515768173402\\
2.81136256425293	3.00060283087071\\
2.81981763548087	2.94592974689763\\
2.82810994856477	2.89114110636809\\
2.83623956189203	2.83623956189203\\
2.84420653663368	2.78122774244031\\
2.85201093651305	2.72610825365935\\
2.85965282757886	2.67088367819567\\
2.86713227798298	2.61555657603021\\
2.87444935776272	2.56012948482196\\
2.8816041386277	2.50460492026075\\
2.88859669375134	2.44898537642878\\
2.89542709756696	2.39327332617068\\
2.9020954255686	2.33747122147186\\
2.9086017541163	2.28158149384477\\
2.91494616024628	2.22560655472283\\
2.92112872148553	2.16954879586188\\
2.92714951567124	2.11341058974871\\
2.93300862077487	2.05719429001653\\
2.93870611473077	2.00090223186716\\
2.94424207526964	1.94453673249955\\
2.94961657975654	1.88810009154457\\
2.9548297050336	1.8315945915057\\
2.95988152726743	1.77502249820544\\
2.96477212180117	1.71838606123724\\
2.96950156301115	1.66168751442269\\
2.9740699241683	1.6049290762738\\
2.97847727730412	1.54811295046004\\
2.98272369308134	1.49124132628015\\
2.98680924066922	1.4343163791383\\
2.99073398762344	1.37734027102451\\
2.99449799977062	1.32031515099916\\
2.9981013410975	1.26324315568129\\
3.0015440736447	1.20612640974067\\
3.00482625740499	1.14896702639323\\
3.00794795022634	1.09176710789994\\
3.01090920771935	1.03452874606876\\
3.01371008316937	0.977254022759519\\
3.01635062745318	0.919945010391671\\
3.01883088896016	0.862603772454642\\
3.0211509135181	0.805232364020642\\
3.02331074432347	0.747832832259801\\
3.02531042187625	0.690407216957452\\
3.02714998391934	0.632957551033409\\
3.02882946538239	0.575485861063091\\
3.03034889833025	0.517994167800349\\
3.03170831191585	0.460484486701827\\
3.03290773233759	0.402958828452733\\
3.0339471828013	0.345419199493858\\
3.0348266834866	0.287867602549715\\
3.03554625151778	0.230306037157637\\
3.03610590093921	0.172736500197717\\
3.03650564269518	0.115160986423429\\
3.03674548461422	0.0575814889927993\\
3.03682543139792	4.10404839408259e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.23057729704189	5.38508996244006\\
-2.24663361557639	5.33931785726812\\
-2.26253275577062	5.29327615780986\\
-2.27827431420534	5.24696871981602\\
-2.29385790496049	5.20039937823478\\
-2.30928315926929	5.15357194666693\\
-2.32454972517103	5.10649021684671\\
-2.33965726716253	5.05915795814794\\
-2.35460546584878	5.01157891711542\\
-2.36939401759288	4.9637568170212\\
-2.38402263416543	4.91569535744561\\
-2.39849104239385	4.86739821388263\\
-2.41279898381163	4.81886903736959\\
-2.42694621430781	4.77011145414056\\
-2.44093250377693	4.72112906530355\\
-2.45475763576965	4.67192544654079\\
-2.46842140714417	4.62250414783221\\
-2.48192362771879	4.57286869320141\\
-2.49526411992563	4.52302258048411\\
-2.50844271846582	4.4729692811185\\
-2.52145926996626	4.42271223995737\\
-2.53431363263821	4.37225487510147\\
-2.54700567593777	4.3216005777539\\
-2.55953528022847	4.27075271209512\\
-2.57190233644607	4.21971461517819\\
-2.58410674576589	4.16848959684395\\
-2.59614841927247	4.11708093965573\\
-2.60802727763211	4.06549189885317\\
-2.61974325076807	4.01372570232492\\
-2.63129627753877	3.96178555059969\\
-2.64268630541898	3.90967461685543\\
-2.65391329018424	3.85739604694611\\
-2.66497719559848	3.80495295944588\\
-2.67587799310506	3.75234844571007\\
-2.68661566152125	3.69958556995288\\
-2.69719018673625	3.64666736934115\\
-2.70760156141291	3.59359685410398\\
-2.71784978469317	3.54037700765784\\
-2.72793486190728	3.48701078674672\\
-2.73785680428692	3.43350112159701\\
-2.7476156286823	3.37985091608676\\
-2.75721135728325	3.32606304792891\\
-2.76664401734443	3.27214036886821\\
-2.77591364091461	3.21808570489134\\
-2.78502026457026	3.16390185645014\\
-2.79396392915328	3.10959159869722\\
-2.80274467951306	3.05515768173402\\
-2.81136256425293	3.00060283087071\\
-2.81981763548087	2.94592974689763\\
-2.82810994856477	2.89114110636809\\
-2.83623956189203	2.83623956189203\\
-2.84420653663368	2.78122774244031\\
-2.85201093651305	2.72610825365935\\
-2.85965282757886	2.67088367819567\\
-2.86713227798298	2.61555657603021\\
-2.87444935776272	2.56012948482196\\
-2.8816041386277	2.50460492026075\\
-2.88859669375134	2.44898537642878\\
-2.89542709756696	2.39327332617068\\
-2.9020954255686	2.33747122147186\\
-2.9086017541163	2.28158149384477\\
-2.91494616024628	2.22560655472283\\
-2.92112872148552	2.16954879586188\\
-2.92714951567124	2.11341058974871\\
-2.93300862077487	2.05719429001653\\
-2.93870611473077	2.00090223186716\\
-2.94424207526964	1.94453673249955\\
-2.94961657975654	1.88810009154457\\
-2.9548297050336	1.8315945915057\\
-2.95988152726743	1.77502249820544\\
-2.96477212180117	1.71838606123724\\
-2.96950156301115	1.6616875144227\\
-2.9740699241683	1.6049290762738\\
-2.97847727730412	1.54811295046004\\
-2.98272369308135	1.49124132628015\\
-2.98680924066923	1.4343163791383\\
-2.99073398762344	1.37734027102451\\
-2.99449799977062	1.32031515099916\\
-2.9981013410975	1.26324315568129\\
-3.00154407364469	1.20612640974067\\
-3.00482625740499	1.14896702639323\\
-3.00794795022634	1.09176710789995\\
-3.01090920771935	1.03452874606876\\
-3.01371008316937	0.977254022759519\\
-3.01635062745318	0.919945010391672\\
-3.01883088896016	0.862603772454642\\
-3.0211509135181	0.805232364020641\\
-3.02331074432347	0.747832832259801\\
-3.02531042187625	0.690407216957452\\
-3.02714998391934	0.632957551033408\\
-3.02882946538239	0.575485861063091\\
-3.03034889833025	0.517994167800348\\
-3.03170831191585	0.460484486701827\\
-3.03290773233759	0.402958828452732\\
-3.0339471828013	0.345419199493859\\
-3.0348266834866	0.287867602549715\\
-3.03554625151778	0.230306037157637\\
-3.03610590093921	0.172736500197717\\
-3.03650564269518	0.115160986423429\\
-3.03674548461422	0.0575814889928004\\
-3.03682543139792	-3.71903854413074e-16\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[%
          width=\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=7.93560727891848,
        xmax=14.5077588560129,
        xlabel={$r$},
        ymin=1,
        ymax=5,
        legend pos= north east
        ]
        \addplot [color=red,line width=1,solid]
          table[row sep=crcr]{%
        7.93560727891848	2.27029567588463\\
        8.01474662442138	2.31781569143895\\
        8.0901207263203	2.3623460675289\\
        8.1588267516125	2.40223163457569\\
        8.22250933968832	2.43853328320137\\
        8.28445240476167	2.4731703218226\\
        8.34207290283136	2.50474798538798\\
        8.40378548451388	2.53783350302731\\
        8.45827543606573	2.56637625654846\\
        8.51549253731952	2.59563245246502\\
        8.56319190972694	2.61943529924444\\
        8.61257044213009	2.64348974446379\\
        8.66359694598956	2.66769601283702\\
        8.71623919187183	2.69194929108541\\
        8.77046392980611	2.71613996481591\\
        8.8262369102857	2.74015391915166\\
        8.86906152447001	2.75797742217418\\
        8.91272201388626	2.77558380646202\\
        8.95720286617046	2.79292074093169\\
        9.00248827748759	2.80993496685373\\
        9.04856215814664	2.82657243795143\\
        9.0954081383172	2.84277847187941\\
        9.14300957384558	2.85849791270297\\
        9.19134955216839	2.87367530389449\\
        9.24041089832152	2.88825507125729\\
        9.29017618104228	2.90218171508166\\
        9.34062771896268	2.91540001073305\\
        9.39174758689155	2.92785521676992\\
        9.42618983366313	2.93570802525944\\
        9.46091560963035	2.94318184908714\\
        9.49591943119063	2.95026110350318\\
        9.53119577083476	2.95693044425192\\
        9.56673905801978	2.96317479757328\\
        9.60254368004861	2.96897939034847\\
        9.63860398295637	2.97432978030806\\
        9.67491427240321	2.97921188621816\\
        9.71146881457351	2.9836120179586\\
        9.74826183708129	2.9875169064049\\
        9.7852875298818	2.99091373302491\\
        9.82254004618891	2.99379015909934\\
        9.86001350339847	2.99613435447513\\
        9.89770198401716	2.99793502575977\\
        9.93559953659701	2.99918144386492\\
        9.97370017667513	2.99986347080783\\
        10.0119978877188	2.99997158567975\\
        10.0504866220754	2.99949690969151\\
        10.0891603019278	2.9984312302081\\
        10.1280128202534	2.99676702368561\\
        10.1670380417893	2.99449747742619\\
        10.2062298040005	2.99161651006935\\
        10.2455819180536	2.98811879074076\\
        10.2850881697935	2.98399975678295\\
        10.3247423207251	2.97925562999618\\
        10.3645381089983	2.97388343132152\\
        10.4044692503967	2.96788099390279\\
        10.4445294393303	2.96124697446832\\
        10.4847123498309	2.95398086297885\\
        10.5250116365509	2.94608299049282\\
        10.565420935766	2.937554535206\\
        10.6059338663794	2.92839752662803\\
        10.6465440309296	2.91861484786446\\
        10.6872450166008	2.90821023597919\\
        10.7280303962357	2.89718828041812\\
        10.76889372935	2.88555441948179\\
        10.8098285631497	2.873314934841\\
        10.85082843355	2.86047694409612\\
        10.891886866196	2.84704839138766\\
        10.9329973774854	2.83303803607219\\
        10.9741534755917	2.81845543948443\\
        11.0153486614901	2.80331094981317\\
        11.0565764299831	2.78761568512504\\
        11.0978302707281	2.7713815145768\\
        11.1391036692654	2.75462103786295\\
        11.1803901080471	2.73734756295206\\
        11.2216830674657	2.71957508217057\\
        11.2629760268843	2.70131824669929\\
        11.3042624656659	2.68259233955272\\
        11.366165636538	2.65365887858296\\
        11.4280174734412	2.62376188856621\\
        11.4897960007126	2.59296003686312\\
        11.5514792687353	2.56131440351683\\
        11.6130453617382	2.52888821865065\\
        11.6744724055813	2.49574659024915\\
        11.7357385755287	2.46195622410512\\
        11.7968221040018	2.42758513776272\\
        11.8577012883138	2.39270237031867\\
        11.9183544983804	2.35737768995708\\
        11.998836695601	2.30971206342665\\
        12.0788280259331	2.2615523165021\\
        12.1582779651378	2.21306437645093\\
        12.2567526434237	2.15224249464128\\
        12.373565410101	2.07935766449834\\
        12.7866378981201	1.82087213853633\\
        12.8766270769116	1.76556068258886\\
        12.9649830257695	1.71198107725055\\
        13.0344332067898	1.67048080083956\\
        13.1027384159687	1.63027622191751\\
        13.169855510272	1.59143378617687\\
        13.2357420971045	1.55400969687584\\
        13.3003565610858	1.51805001555382\\
        13.3636580903354	1.48359084814224\\
        13.4256067022508	1.45065861023949\\
        13.4861632687609	1.41927036471823\\
        13.5452895410403	1.38943422437377\\
        13.6029481736683	1.36114981200129\\
        13.6591027482165	1.33440877010334\\
        13.7137177962522	1.30919531237058\\
        13.7667588217404	1.28548680914006\\
        13.8181923228326	1.26325439920492\\
        13.8679858130271	1.24246362061704\\
        13.9161078416882	1.22307505347578\\
        13.9625280139113	1.20504496811942\\
        14.0072170097205	1.18832597261646\\
        14.0501466025884	1.17286765397906\\
        14.0912896772638	1.1586172080764\\
        14.1401667488381	1.14241944997056\\
        14.1861636293717	1.12791457930444\\
        14.2292349254968	1.11499239394131\\
        14.2693381310441	1.10354316818709\\
        14.3134885822358	1.09159695317257\\
        14.353245408611	1.0814374386819\\
        14.3940002975437	1.07161784530732\\
        14.4373740843042	1.06183605012172\\
        14.4791950729252	1.05306413354672\\
        14.5077588560129	1.04744832298063\\
        };
        \addplot [color=grn,line width=1,dashed]
          table[row sep=crcr]{%
        7.93560727891848	4.5223165114927\\
        8.05481402138723	4.46872749272872\\
        8.17402800388721	4.41577030168651\\
        8.29376810089269	4.3632111252823\\
        8.41446268245634	4.31086605492841\\
        8.53913042044318	4.25745707352571\\
        8.66359694598956	4.20479440142602\\
        8.78426338671483	4.15436153365204\\
        8.91272201388626	4.10133648114988\\
        9.03311759500488	4.05225425925499\\
        9.15904168244808	4.00154655341878\\
        9.29017618104228	3.94941503242741\\
        9.42618983366313	3.89606126059127\\
        9.54893439580059	3.84853152481573\\
        9.67491427240321	3.80035189257346\\
        9.80388580193116	3.75165288723428\\
        9.93559953659701	3.70256246975319\\
        10.0698007248303	3.65320556994924\\
        10.2062298040005	3.60370366552737\\
        10.3446229024449	3.55417440978213\\
        10.4847123498309	3.50473130832246\\
        10.6262271948653	3.45548344459472\\
        10.76889372935	3.40653525346316\\
        10.9124360175687	3.35798634163756\\
        11.0565764299831	3.30993135332025\\
        11.2010361802045	3.26245987908131\\
        11.3455358642033	3.21565640566246\\
        11.4897960007126	3.16960030415686\\
        11.6335375717817	3.12436585381231\\
        11.7764825624332	3.08002229855766\\
        11.9183544983804	3.03663393325342\\
        12.0588789807644	2.99426021661439\\
        12.1977842168777	2.95295590774105\\
        12.3542058330036	2.90712467842956\\
        12.5077665983343	2.86282366479935\\
        12.6580786050495	2.82011378235558\\
        12.804762151975	2.7790492638702\\
        12.9649830257695	2.7348778974012\\
        13.1196307443073	2.69290899088611\\
        13.2682109143307	2.6531934808083\\
        13.4256067022508	2.6117602590616\\
        13.5886731144219	2.56951658386787\\
        13.7536479793062	2.52747377265008\\
        13.9161078416882	2.48674421029281\\
        14.0811728352723	2.44603368703767\\
        14.2456346609447	2.40613476226303\\
        14.4095925880175	2.3670059261717\\
        14.5077588560129	2.34388358971996\\
        };
        \addplot [color=blu,line width=1,dashdotted]
          table[row sep=crcr]{%
        7.93560727891848	2.78775060261104\\
        8.12294469863899	2.75893354150967\\
        8.31274588803221	2.73033876545385\\
        8.50383361716433	2.70214275779153\\
        8.70292895569873	2.67337806385481\\
        8.89807659389102	2.64577189914464\\
        9.1111921737319	2.61626797247763\\
        9.32373539062401	2.58749144455064\\
        9.53119577083476	2.56000710794488\\
        9.74826183708129	2.53186839492451\\
        9.97370017667513	2.50329180661222\\
        10.2062298040005	2.47448437858015\\
        10.4244836088287	2.44804230831995\\
        10.6465440309296	2.42171280215699\\
        10.891886866196	2.39327353820311\\
        11.1391036692654	2.36528477187498\\
        11.3867897049483	2.33789178693011\\
        11.6335375717817	2.3112262538707\\
        11.8779451991653	2.28540658388282\\
        12.1384689862412	2.25851209634571\\
        12.3928795128559	2.23285263386045\\
        12.6580786050495	2.20671844561688\\
        12.9298422515185	2.18056449981416\\
        13.2029552366098	2.15489792098162\\
        13.4861632687609	2.12891307225584\\
        13.7667588217404	2.10377865888313\\
        14.060600891862	2.07808608873569\\
        14.3594403292997	2.0525923142766\\
        14.5077588560129	2.04017022910003\\
        };
        \legend{$\rho$\\$\lambda$\\$\mu$\\};
      \end{axis}
    \end{tikzpicture}%
  \end{minipage}
  \hfill
  \begin{minipage}{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[%
          width=\textwidth,
        height=0.5\textwidth,
        scale only axis,
        xmin=7.93560727891848,
        xmax=14.5077588560129,
        xlabel={$r$},
        ymin=-3,
        ymax=7,
        legend pos= north east
        ]
        \addplot [color=grn,line width=1,dashed]
          table[row sep=crcr]{%
        7.93560727891848	-1.81413158051621\\
        7.93567214324122	-1.81411829806813\\
        7.93586673364869	-1.81407844383528\\
        7.9361910424588	-1.81401199715212\\
        7.9366450568684	-1.81391892357684\\
        7.93722875895376	-1.81379917489249\\
        7.93794212567134	-1.81365268910867\\
        7.93878512885864	-1.81347939046361\\
        7.93975773523534	-1.81327918942681\\
        7.94085990640459	-1.81305198270216\\
        7.94209159885457	-1.81279765323167\\
        7.94345276396017	-1.81251607019973\\
        7.94494334798493	-1.81220708903797\\
        7.94656329208313	-1.81187055143082\\
        7.94831253230216	-1.81150628532166\\
        7.95019099958502	-1.81111410491977\\
        7.95219861977302	-1.810693810708\\
        7.95433531360876	-1.8102451894513\\
        7.95660099673923	-1.80976801420606\\
        7.95899557971913	-1.80926204433042\\
        7.96151896801444	-1.80872702549556\\
        7.9641710620061	-1.80816268969802\\
        7.96695175699398	-1.80756875527316\\
        7.969860943201	-1.80694492690981\\
        7.97289850577748	-1.80629089566614\\
        7.97606432480564	-1.80560633898693\\
        7.97935827530437	-1.80489092072222\\
        7.98278022723416	-1.80414429114751\\
        7.98633004550218	-1.80336608698551\\
        7.99000758996769	-1.80255593142961\\
        7.99381271544755	-1.80171343416914\\
        7.9977452717219	-1.80083819141651\\
        8.00180510354016	-1.79992978593634\\
        8.00599205062713	-1.79898778707667\\
        8.01030594768929	-1.79801175080246\\
        8.01474662442138	-1.79700121973126\\
        8.0193139055131	-1.79595572317148\\
        8.02400761065599	-1.79487477716313\\
        8.02882755455061	-1.79375788452125\\
        8.03377354691385	-1.7926045348822\\
        8.03884539248638	-1.79141420475284\\
        8.04404289104042	-1.7901863575628\\
        8.04936583738765	-1.78892044372001\\
        8.05481402138723	-1.7876159006695\\
        8.06038722795421	-1.7862721529558\\
        8.06608523706793	-1.78488861228889\\
        8.07190782378074	-1.783464677614\\
        8.07785475822689	-1.78199973518537\\
        8.0839258056316	-1.78049315864404\\
        8.0901207263203	-1.77894430909998\\
        8.09643927572813	-1.77735253521859\\
        8.10288120440959	-1.77571717331183\\
        8.10944625804836	-1.77403754743402\\
        8.11613417746736	-1.77231296948264\\
        8.12294469863899	-1.77054273930418\\
        8.12987755269553	-1.76872614480526\\
        8.13693246593977	-1.76686246206913\\
        8.14410915985583	-1.76495095547787\\
        8.1514073511201	-1.76299087784031\\
        8.1588267516125	-1.76098147052595\\
        8.1663670684278	-1.75892196360495\\
        8.17402800388721	-1.75681157599459\\
        8.1818092555501	-1.75464951561208\\
        8.18971051622599	-1.75243497953418\\
        8.19773147398663	-1.75016715416362\\
        8.20587181217835	-1.74784521540264\\
        8.21413120943454	-1.74546832883371\\
        8.22250933968832	-1.74303564990777\\
        8.23100587218547	-1.74054632413994\\
        8.23962047149743	-1.73799948731321\\
        8.24835279753457	-1.73539426568995\\
        8.25720250555961	-1.73272977623164\\
        8.26616924620123	-1.730005126827\\
        8.27525266546786	-1.72721941652854\\
        8.28445240476167	-1.72437173579785\\
        8.29376810089269	-1.7214611667598\\
        8.3031993860932	-1.71848678346574\\
        8.31274588803221	-1.71544765216589\\
        8.32240722983017	-1.7123428315912\\
        8.33218303007384	-1.70917137324467\\
        8.34207290283136	-1.70593232170242\\
        8.35207645766751	-1.70262471492459\\
        8.36219329965906	-1.69924758457626\\
        8.37242302941041	-1.69579995635856\\
        8.38276524306934	-1.69228085035001\\
        8.39321953234298	-1.68868928135831\\
        8.40378548451388	-1.68502425928275\\
        8.41446268245634	-1.68128478948722\\
        8.42525070465287	-1.67746987318405\\
        8.43614912521083	-1.67357850782873\\
        8.44715751387923	-1.66960968752572\\
        8.45827543606573	-1.66556240344522\\
        8.46950245285381	-1.6614356442512\\
        8.48083812102007	-1.65722839654073\\
        8.49228199305173	-1.65293964529449\\
        8.50383361716433	-1.64856837433877\\
        8.51549253731952	-1.64411356681886\\
        8.52725829324311	-1.63957420568384\\
        8.53913042044318	-1.63494927418292\\
        8.5511084502285	-1.63023775637317\\
        8.56319190972694	-1.62543863763882\\
        8.57538032190423	-1.62055090522195\\
        8.58767320558271	-1.61557354876467\\
        8.6000700754604	-1.61050556086264\\
        8.61257044213009	-1.60534593762998\\
        8.62517381209871	-1.60009367927542\\
        8.6378796878068	-1.5947477906896\\
        8.65068756764814	-1.58930728204352\\
        8.66359694598956	-1.58377116939786\\
        8.67660731319091	-1.57813847532322\\
        8.68971815562517	-1.57240822953096\\
        8.70292895569873	-1.56657946951457\\
        8.71623919187183	-1.5606512412014\\
        8.72964833867913	-1.55462259961444\\
        8.74315586675047	-1.54849260954407\\
        8.75676124283179	-1.54226034622936\\
        8.77046392980611	-1.53592489604892\\
        8.78426338671483	-1.52948535722068\\
        8.79815906877902	-1.52294084051068\\
        8.81215042742093	-1.51629046995018\\
        8.8262369102857	-1.50953338356103\\
        8.84041796126308	-1.50266873408886\\
        8.85469302050949	-1.49569568974357\\
        8.86906152447001	-1.488613434947\\
        8.88352290590071	-1.48142117108703\\
        8.89807659389102	-1.47411811727795\\
        8.91272201388626	-1.46670351112648\\
        8.92745858771032	-1.45917660950297\\
        8.94228573358849	-1.45153668931732\\
        8.95720286617046	-1.44378304829909\\
        8.97220939655336	-1.43591500578118\\
        8.98730473230507	-1.42793190348656\\
        9.00248827748759	-1.41983310631751\\
        9.01775943268054	-1.41161800314667\\
        9.03311759500488	-1.40328600760926\\
        9.04856215814664	-1.39483655889598\\
        9.06409251238092	-1.38626912254564\\
        9.07970804459594	-1.37758319123712\\
        9.0954081383172	-1.36877828557972\\
        9.1111921737319	-1.35985395490135\\
        9.12705952771335	-1.35080977803361\\
        9.14300957384558	-1.34164536409322\\
        9.15904168244808	-1.33236035325886\\
        9.17515522060064	-1.32295441754261\\
        9.19134955216839	-1.31342726155531\\
        9.20762403782683	-1.30377862326491\\
        9.22397803508714	-1.29400827474693\\
        9.24041089832152	-1.28411602292626\\
        9.25692197878864	-1.2741017103094\\
        9.27351062465934	-1.26396521570624\\
        9.29017618104228	-1.25370645494044\\
        9.30691799000981	-1.24332538154767\\
        9.32373539062401	-1.23282198746057\\
        9.34062771896268	-1.22219630367971\\
        9.35759430814563	-1.2114484009295\\
        9.37463448836096	-1.20057839029819\\
        9.39174758689155	-1.18958642386096\\
        9.40893292814155	-1.17847269528524\\
        9.42618983366313	-1.16723744041726\\
        9.44351762218321	-1.15588093784891\\
        9.46091560963035	-1.14440350946402\\
        9.47838310916182	-1.13280552096302\\
        9.49591943119063	-1.12108738236516\\
        9.51352388341282	-1.10924954848736\\
        9.53119577083476	-1.09729251939866\\
        9.54893439580059	-1.08521684084952\\
        9.56673905801978	-1.07302310467498\\
        9.58460905459474	-1.06071194917086\\
        9.60254368004861	-1.04828405944201\\
        9.62054222635308	-1.03574016772199\\
        9.63860398295637	-1.02308105366308\\
        9.65672823681125	-1.01030754459603\\
        9.67491427240321	-0.997420515758622\\
        9.69316137177871	-0.984420890492322\\
        9.71146881457351	-0.971309640406299\\
        9.72983587804111	-0.958087785508057\\
        9.74826183708129	-0.944756394300012\\
        9.76674596426875	-0.931316583841342\\
        9.7852875298818	-0.917769519774497\\
        9.80388580193116	-0.904116416315757\\
        9.82254004618891	-0.8903585362093\\
        9.84124952621742	-0.87649719064422\\
        9.86001350339847	-0.862533739134048\\
        9.87883123696234	-0.848469589358305\\
        9.89770198401716	-0.834306196965675\\
        9.91662499957813	-0.820045065338458\\
        9.93559953659701	-0.80568774531796\\
        9.95462484599155	-0.791235834890545\\
        9.97370017667513	-0.77669097883413\\
        9.99282477558635	-0.762054868324931\\
        10.0119978877188	-0.747329240504323\\
        10.0312187561508	-0.732515878005735\\
        10.0504866220754	-0.717616608441532\\
        10.0698007248303	-0.702633303849919\\
        10.0891603019278	-0.687567880101908\\
        10.1085645890848	-0.672422296268489\\
        10.1280128202534	-0.657198553948174\\
        10.1475042276507	-0.641898696555125\\
        10.1670380417893	-0.626524808568165\\
        10.1866134915076	-0.611079014741004\\
        10.2062298040005	-0.595563479274055\\
        10.2258862048495	-0.579980404948308\\
        10.2455819180536	-0.564332032221737\\
        10.2653161660597	-0.548620638288813\\
        10.2850881697935	-0.532848536103725\\
        10.3048971486902	-0.517018073367965\\
        10.3247423207251	-0.501131631483005\\
        10.3446229024449	-0.485191624468831\\
        10.3645381089983	-0.469200497849149\\
        10.3844871541669	-0.453160727504154\\
        10.4044692503967	-0.437074818491768\\
        10.4244836088287	-0.420945303838338\\
        10.4445294393303	-0.404774743299804\\
        10.4646059505265	-0.388565722094428\\
        10.4847123498309	-0.372320849608175\\
        10.5048478434773	-0.356042758073933\\
        10.5250116365509	-0.339734101225769\\
        10.5452029330198	-0.323397552929468\\
        10.565420935766	-0.307035805790641\\
        10.5856648466176	-0.290651569741739\\
        10.6059338663794	-0.274247570609324\\
        10.6262271948653	-0.257826548663002\\
        10.6465440309296	-0.241391257147444\\
        10.6668835724981	-0.224944460798956\\
        10.6872450166008	-0.208488934348088\\
        10.7076275594026	-0.192027461009784\\
        10.7280303962357	-0.175562830962632\\
        10.748452721631	-0.159097839818745\\
        10.76889372935	-0.142635287085869\\
        10.7893526124168	-0.126177974623298\\
        10.8098285631497	-0.109728705093203\\
        10.8303207731932	-0.0932902804089976\\
        10.85082843355	-0.0768655001823519\\
        10.8713507346127	-0.0604571601704898\\
        10.891886866196	-0.0440680507254008\\
        10.9124360175687	-0.0277009552465956\\
        10.9329973774854	-0.0113586486390338\\
        10.9535701342188	0.00495610422215215\\
        10.9741534755917	0.021240550018526\\
        10.9947465890091	0.0374919485052008\\
        11.0153486614901	0.0537075740160927\\
        11.0359588797001	0.0698847169559961\\
        11.0565764299831	0.0860206852779315\\
        11.0772004983934	0.102112805944225\\
        11.0978302707281	0.118158426369819\\
        11.1184649325591	0.13415491584633\\
        11.1391036692654	0.150099666945389\\
        11.159745666065	0.16599009689986\\
        11.1803901080471	0.181823648961531\\
        11.2010361802045	0.197597793733943\\
        11.2216830674657	0.213310030479018\\
        11.2423299547268	0.228957888396238\\
        11.2629760268843	0.24453892787312\\
        11.2836204688664	0.26005074170581\\
        11.3042624656659	0.275490956288657\\
        11.3249012023722	0.290857232771653\\
        11.3455358642033	0.306147268184719\\
        11.366165636538	0.321358796527812\\
        11.3867897049483	0.336489589825938\\
        11.4074072552312	0.351537459148152\\
        11.4280174734412	0.366500255589738\\
        11.4486195459222	0.381375871216754\\
        11.4692126593396	0.396162239972256\\
        11.4897960007126	0.410857338543492\\
        11.510368757446	0.425459187189491\\
        11.5309301173627	0.439965850528479\\
        11.5514792687353	0.454375438284623\\
        11.5720154003187	0.468686105993683\\
        11.5925377013814	0.482896055667193\\
        11.6130453617382	0.497003536414849\\
        11.6335375717817	0.511006845024853\\
        11.6540135225145	0.524904326502022\\
        11.6744724055813	0.538694374563508\\
        11.6949134133004	0.552375432092069\\
        11.7153357386956	0.565945991546846\\
        11.7357385755287	0.579404595331712\\
        11.7561211183305	0.592749836121249\\
        11.7764825624332	0.605980357144529\\
        11.7968221040018	0.619094852426894\\
        11.817138940066	0.632092066989983\\
        11.837432268552	0.644970797010319\\
        11.8577012883138	0.657729889936832\\
        11.8779451991653	0.670368244567695\\
        11.8981632019115	0.68288481108697\\
        11.9183544983804	0.695278591061546\\
        11.9385182914541	0.707548637398923\\
        11.9586537851005	0.719694054266461\\
        11.9787601844049	0.731713996972692\\
        11.998836695601	0.743607671811425\\
        12.0188825261026	0.755374335869319\\
        12.0388968845346	0.767013296797711\\
        12.0588789807644	0.77852391254947\\
        12.0788280259331	0.789905591081717\\
        12.0987432324864	0.801157790025262\\
        12.1186238142062	0.812280016321637\\
        12.1384689862412	0.823271825828662\\
        12.1582779651378	0.834132822895446\\
        12.1780499688716	0.844862659907831\\
        12.1977842168777	0.855461036805225\\
        12.2174799300818	0.865927700569855\\
        12.2371363309308	0.876262444689444\\
        12.2567526434237	0.886465108594367\\
        12.2763280931421	0.896535577070319\\
        12.2958619072807	0.90647377964757\\
        12.315353314678	0.91627968996788\\
        12.3348015458466	0.92595332513014\\
        12.3542058330036	0.935494745015847\\
        12.373565410101	0.944904051595483\\
        12.3928795128559	0.954181388216892\\
        12.4121473787805	0.963326938876765\\
        12.4313682472126	0.972340927476298\\
        12.450541359345	0.981223617062126\\
        12.4696659582562	0.989975309053612\\
        12.4887412889398	0.998596342457559\\
        12.5077665983343	1.00708709307142\\
        12.5267411353532	1.01544797267608\\
        12.5456641509142	1.02367942821917\\
        12.564534897969	1.03178194099012\\
        12.5833526315329	1.03975602578776\\
        12.6021166087139	1.04760223008164\\
        12.6208260887424	1.05532113316798\\
        12.6394803330002	1.06291334532118\\
        12.6580786050495	1.07037950694199\\
        12.6766201706626	1.07772028770309\\
        12.69510429785	1.08493638569312\\
        12.7135302568902	1.09202852655997\\
        12.7318973203578	1.09899746265428\\
        12.7502047631526	1.10584397217386\\
        12.7684518625281	1.11256885831004\\
        12.7866378981201	1.11917294839652\\
        12.804762151975	1.12565709306168\\
        12.8228239085783	1.13202216538497\\
        12.8408224548827	1.13826906005821\\
        12.8587570803366	1.14439869255231\\
        12.8766270769116	1.15041199829029\\
        12.8944317391307	1.15630993182707\\
        12.9121703640966	1.1620934660367\\
        12.9298422515185	1.16776359130765\\
        12.9474467037407	1.17332131474662\\
        12.9649830257695	1.17876765939146\\
        12.982450525301	1.18410366343372\\
        12.9998485127481	1.18933037945118\\
        13.0171763012682	1.19444887365098\\
        13.0344332067898	1.19946022512356\\
        13.0516185480398	1.20436552510804\\
        13.0687316465704	1.20916587626908\\
        13.0857718267857	1.21386239198595\\
        13.1027384159687	1.2184561956537\\
        13.1196307443073	1.22294841999709\\
        13.1364481449215	1.22734020639719\\
        13.1531899538891	1.23163270423119\\
        13.169855510272	1.23582707022541\\
        13.1864441561427	1.23992446782179\\
        13.2029552366098	1.24392606655795\\
        13.2193880998442	1.24783304146105\\
        13.2357420971045	1.25164657245545\\
        13.252016582763	1.25536784378438\\
        13.2682109143307	1.25899804344554\\
        13.2843244524833	1.26253836264082\\
        13.3003565610858	1.26598999524009\\
        13.316306607218	1.26935413725906\\
        13.3321739611994	1.27263198635123\\
        13.3479579966141	1.2758247413139\\
        13.3636580903354	1.27893360160817\\
        13.3792736225504	1.28195976689289\\
        13.3948039767847	1.28490443657242\\
        13.4102485399265	1.28776880935825\\
        13.4256067022508	1.29055408284413\\
        13.4408778574438	1.29326145309487\\
        13.4560614026263	1.29589211424841\\
        13.471156738378	1.2984472581312\\
        13.4861632687609	1.30092807388662\\
        13.5010804013428	1.30333574761635\\
        13.515907547221	1.30567146203436\\
        13.5306441210451	1.30793639613353\\
        13.5452895410403	1.31013172486454\\
        13.5598432290306	1.31225861882687\\
        13.5743046104613	1.3143182439717\\
        13.5886731144219	1.3163117613165\\
        13.6029481736683	1.31824032667097\\
        13.6171292246456	1.3201050903743\\
        13.6312157075104	1.32190719704325\\
        13.6452070661523	1.32364778533105\\
        13.6591027482165	1.32532798769665\\
        13.6729022051252	1.32694893018422\\
        13.6866048920996	1.32851173221256\\
        13.7002102681809	1.33001750637423\\
        13.7137177962522	1.33146735824398\\
        13.7271269430595	1.33286238619646\\
        13.7404371792326	1.33420368123268\\
        13.7536479793062	1.33549232681521\\
        13.7667588217404	1.33672939871156\\
        13.7797691889418	1.33791596484583\\
        13.7926785672832	1.33905308515799\\
        13.8054864471245	1.34014181147084\\
        13.8181923228326	1.34118318736419\\
        13.8307956928012	1.34217824805607\\
        13.8432960594709	1.34312802029072\\
        13.8556929293486	1.34403352223309\\
        13.8679858130271	1.34489576336957\\
        13.8801742252044	1.34571574441476\\
        13.8922576847028	1.34649445722399\\
        13.9042357144882	1.34723288471132\\
        13.9161078416882	1.34793200077289\\
        13.9278735976118	1.34859277021522\\
        13.939532517767	1.34921614868842\\
        13.9510841418796	1.3498030826239\\
        13.9625280139113	1.35035450917651\\
        13.9738636820775	1.35087135617078\\
        13.9850906988656	1.35135454205117\\
        13.9962086210521	1.35180497583591\\
        14.0072170097205	1.35222355707457\\
        14.0181154302785	1.35261117580875\\
        14.028903452475	1.35296871253613\\
        14.0395806504175	1.35329703817727\\
        14.0501466025884	1.35359701404538\\
        14.060600891862	1.35386949181856\\
        14.0709431055209	1.35411531351453\\
        14.0811728352723	1.3543353114677\\
        14.0912896772638	1.35453030830823\\
        14.1012932321	1.35470111694319\\
        14.1111831048575	1.35484854053947\\
        14.1209589051012	1.35497337250839\\
        14.1306202468991	1.35507639649192\\
        14.1401667488381	1.35515838635021\\
        14.1495980340387	1.35522010615058\\
        14.1589137301697	1.35526231015753\\
        14.1681134694635	1.35528574282398\\
        14.1771968887301	1.35529113878336\\
        14.1861636293717	1.35527922284264\\
        14.1950133373968	1.3552507099761\\
        14.2037456634339	1.35520630531981\\
        14.2123602627459	1.35514670416667\\
        14.220856795243	1.35507259196202\\
        14.2292349254968	1.35498464429965\\
        14.237494322753	1.35488352691821\\
        14.2456346609447	1.35476989569787\\
        14.2536556187054	1.35464439665734\\
        14.2615568793812	1.35450766595095\\
        14.2693381310441	1.35436032986594\\
        14.2769990665035	1.35420300481981\\
        14.2845393833188	1.35403629735776\\
        14.2919587838112	1.35386080415005\\
        14.2992569750755	1.35367711198937\\
        14.3064336689916	1.35348579778817\\
        14.3134885822358	1.35328742857585\\
        14.3204214362923	1.35308256149584\\
        14.327231957464	1.35287174380251\\
        14.333919876883	1.352655512858\\
        14.3404849305217	1.35243439612874\\
        14.3469268592032	1.35220891118189\\
        14.353245408611	1.35197956568148\\
        14.3594403292997	1.35174685738442\\
        14.3655113767045	1.35151127413621\\
        14.3714583111506	1.35127329386651\\
        14.3772808978634	1.35103338458437\\
        14.3829789069771	1.35079200437335\\
        14.3885521135441	1.35054960138635\\
        14.3940002975437	1.35030661384025\\
        14.3993232438909	1.35006347001032\\
        14.404520742445	1.34982058822443\\
        14.4095925880175	1.34957837685708\\
        14.4145385803807	1.34933723432325\\
        14.4193585242754	1.34909754907203\\
        14.4240522294182	1.34885969958019\\
        14.42861951051	1.34862405434548\\
        14.4330601872421	1.34839097187991\\
        14.4373740843042	1.34816080070289\\
        14.4415610313912	1.34793387933422\\
        14.4456208632094	1.34771053628707\\
        14.4495534194838	1.34749109006088\\
        14.4533585449636	1.34727584913422\\
        14.4570360894292	1.3470651119576\\
        14.4605859076972	1.34685916694633\\
        14.464007859627	1.34665829247333\\
        14.4673018101257	1.34646275686208\\
        14.4704676291539	1.34627281837949\\
        14.4735051917303	1.34608872522894\\
        14.4764143779374	1.34591071554342\\
        14.4791950729252	1.34573901737871\\
        14.4818471669169	1.34557384870674\\
        14.4843705552122	1.34541541740913\\
        14.4867651381921	1.34526392127082\\
        14.4890308213226	1.34511954797396\\
        14.4911675151583	1.34498247509196\\
        14.4931751353463	1.34485287008377\\
        14.4950536026292	1.34473089028841\\
        14.4968028428482	1.34461668291974\\
        14.4984227869464	1.34451038506149\\
        14.4999133709712	1.34441212366256\\
        14.5012745360768	1.34432201553268\\
        14.5025062285268	1.34424016733826\\
        14.503608399696	1.34416667559866\\
        14.5045810060727	1.34410162668274\\
        14.50542400926	1.34404509680574\\
        14.5061373759776	1.34399715202652\\
        14.5067210780629	1.34395784824517\\
        14.5071750924725	1.34392723120093\\
        14.5074994012827	1.34390533647054\\
        14.5076939916901	1.34389218946689\\
        14.5077588560129	1.34388780543808\\
        };
        \addplot [color=red,line width=1,solid]
          table[row sep=crcr]{%
        7.93560727891848	5.74900682615009e-11\\
        7.93567214324122	0.000227651986508537\\
        7.93586673364869	0.000910609066320234\\
        7.9361910424588	0.00204887515569174\\
        7.9366450568684	0.00364245662086704\\
        7.93722875895376	0.00569136223800282\\
        7.93794212567134	0.0081956030565582\\
        7.93878512885864	0.0111551922235975\\
        7.93975773523534	0.0145701447689905\\
        7.94085990640459	0.0184404773514659\\
        7.94209159885457	0.0227662079654491\\
        7.94345276396017	0.0275473556086756\\
        7.94494334798493	0.0327839399104679\\
        7.94656329208313	0.0384759807206603\\
        7.94831253230216	0.044623497659066\\
        7.95019099958502	0.0512265096254225\\
        7.95219861977302	0.0582850342697507\\
        7.95433531360876	0.0657990874230086\\
        7.95660099673923	0.0737686824879944\\
        7.95899557971913	0.082193829790381\\
        7.96151896801444	0.0910745358898\\
        7.9641710620061	0.100410802850887\\
        7.96695175699398	0.110202627474178\\
        7.969860943201	0.120450000486798\\
        7.97289850577748	0.131152905692805\\
        7.97606432480564	0.142311319083151\\
        7.97935827530437	0.153925207905117\\
        7.98278022723416	0.1659945296912\\
        7.98633004550218	0.178519231247317\\
        7.99000758996769	0.191499247600307\\
        7.99381271544755	0.204934500904623\\
        7.9977452717219	0.218824899308185\\
        8.00180510354016	0.233170335777339\\
        8.00599205062713	0.247970686880894\\
        8.01030594768929	0.263225811533189\\
        8.01474662442138	0.278935549696219\\
        8.0193139055131	0.295099721040785\\
        8.02400761065599	0.311718123566714\\
        8.02882755455061	0.328790532182178\\
        8.03377354691385	0.346316697242169\\
        8.03884539248638	0.364296343046202\\
        8.04404289104042	0.382729166295353\\
        8.04936583738765	0.401614834508753\\
        8.05481402138723	0.420952984399679\\
        8.06038722795421	0.44074322021142\\
        8.06608523706793	0.460985112013119\\
        8.07190782378074	0.481678193955834\\
        8.07785475822689	0.502821962489043\\
        8.0839258056316	0.524415874537964\\
        8.0901207263203	0.54645934564193\\
        8.09643927572813	0.568951748054269\\
        8.10288120440959	0.591892408804048\\
        8.10944625804836	0.615280607720143\\
        8.11613417746736	0.639115575418137\\
        8.12294469863899	0.663396491250565\\
        8.12987755269553	0.688122481221092\\
        8.13693246593977	0.713292615863268\\
        8.14410915985583	0.738905908084496\\
        8.1514073511201	0.764961310976005\\
        8.1588267516125	0.791457715589558\\
        8.1663670684278	0.818393948681761\\
        8.17402800388721	0.845768770426868\\
        8.1818092555501	0.873580872099014\\
        8.18971051622599	0.901828873724931\\
        8.19773147398663	0.93051132170819\\
        8.20587181217835	0.959626686426129\\
        8.21413120943454	0.989173359800668\\
        8.22250933968832	1.01914965284429\\
        8.23100587218547	1.04955379318255\\
        8.23962047149743	1.08038392255447\\
        8.24835279753457	1.1116380942924\\
        8.25720250555961	1.14331427078285\\
        8.26616924620123	1.17541032090988\\
        8.27525266546786	1.20792401748292\\
        8.28445240476167	1.24085303465064\\
        8.29376810089269	1.27419494530284\\
        8.3031993860932	1.3079472184623\\
        8.31274588803221	1.34210721666863\\
        8.32240722983017	1.3766721933562\\
        8.33218303007384	1.41163929022834\\
        8.34207290283136	1.44700553463023\\
        8.35207645766751	1.48276783692265\\
        8.36219329965906	1.51892298785916\\
        8.37242302941041	1.55546765596932\\
        8.38276524306934	1.59239838495034\\
        8.39321953234298	1.62971159107017\\
        8.40378548451388	1.66740356058457\\
        8.41446268245634	1.70547044717122\\
        8.42525070465287	1.74390826938375\\
        8.43614912521083	1.78271290812876\\
        8.44715751387923	1.82188010416903\\
        8.45827543606573	1.861405455656\\
        8.46950245285381	1.90128441569499\\
        8.48083812102007	1.94151228994648\\
        8.49228199305173	1.98208423426684\\
        8.50383361716433	2.02299525239217\\
        8.51549253731952	2.06424019366882\\
        8.52725829324311	2.10581375083428\\
        8.53913042044318	2.14771045785221\\
        8.5511084502285	2.18992468780542\\
        8.56319190972694	2.23245065085081\\
        8.57538032190423	2.27528239224003\\
        8.58767320558271	2.31841379041014\\
        8.6000700754604	2.36183855514812\\
        8.61257044213009	2.40555022583349\\
        8.62517381209871	2.44954216976325\\
        8.6378796878068	2.49380758056322\\
        8.65068756764814	2.53833947669024\\
        8.66359694598956	2.58313070002937\\
        8.67660731319091	2.62817391459052\\
        8.68971815562517	2.67346160530883\\
        8.70292895569873	2.71898607695318\\
        8.71623919187183	2.76473945314726\\
        8.72964833867913	2.81071367550754\\
        8.74315586675047	2.85690050290252\\
        8.75676124283179	2.90329151083783\\
        8.77046392980611	2.94987809097126\\
        8.78426338671483	2.99665145076242\\
        8.79815906877902	3.04360261326103\\
        8.81215042742093	3.09072241703848\\
        8.8262369102857	3.13800151626659\\
        8.84041796126308	3.18543038094802\\
        8.85469302050949	3.23299929730235\\
        8.86906152447001	3.28069836831198\\
        8.88352290590071	3.32851751443175\\
        8.89807659389102	3.37644647446639\\
        8.91272201388626	3.42447480661936\\
        8.92745858771032	3.47259188971709\\
        8.94228573358849	3.52078692461195\\
        8.95720286617046	3.5690489357677\\
        8.97220939655336	3.61736677303056\\
        8.98730473230507	3.66572911358921\\
        9.00248827748759	3.71412446412684\\
        9.01775943268054	3.76254116316802\\
        9.03311759500488	3.81096738362318\\
        9.04856215814664	3.85939113553334\\
        9.06409251238092	3.90780026901727\\
        9.07970804459594	3.95618247742339\\
        9.0954081383172	4.00452530068826\\
        9.1111921737319	4.05281612890351\\
        9.12705952771335	4.10104220609252\\
        9.14300957384558	4.14919063419831\\
        9.15904168244808	4.19724837728348\\
        9.17515522060064	4.24520226594313\\
        9.19134955216839	4.29303900193101\\
        9.20762403782683	4.34074516299937\\
        9.22397803508714	4.38830720795222\\
        9.24041089832152	4.43571148191179\\
        9.25692197878864	4.48294422179738\\
        9.27351062465934	4.52999156201577\\
        9.29017618104228	4.57683954036181\\
        9.30691799000981	4.62347410412754\\
        9.32373539062401	4.66988111641806\\
        9.34062771896268	4.71604636267167\\
        9.35759430814563	4.76195555738184\\
        9.37463448836096	4.80759435101795\\
        9.39174758689155	4.85294833714156\\
        9.40893292814155	4.89800305971444\\
        9.42618983366313	4.94274402059454\\
        9.44351762218321	4.98715668721531\\
        9.46091560963035	5.03122650044383\\
        9.47838310916182	5.07493888261249\\
        9.49591943119063	5.11827924571893\\
        9.51352388341282	5.16123299978832\\
        9.53119577083476	5.20378556139181\\
        9.54893439580059	5.24592236231468\\
        9.56673905801978	5.28762885836729\\
        9.58460905459474	5.32889053833155\\
        9.60254368004861	5.36969293303534\\
        9.62054222635308	5.41002162454701\\
        9.63860398295637	5.44986225548161\\
        9.65672823681125	5.48920053841036\\
        9.67491427240321	5.52802226536432\\
        9.69316137177871	5.56631331742313\\
        9.71146881457351	5.60405967437927\\
        9.72983587804111	5.64124742446799\\
        9.74826183708129	5.6778627741528\\
        9.76674596426875	5.71389205795614\\
        9.7852875298818	5.74932174832465\\
        9.80388580193116	5.78413846551801\\
        9.82254004618891	5.81832898751046\\
        9.84124952621742	5.85188025989341\\
        9.86001350339847	5.8847794057678\\
        9.87883123696234	5.91701373561448\\
        9.89770198401716	5.94857075713055\\
        9.91662499957813	5.97943818501996\\
        9.93559953659701	6.00960395072586\\
        9.95462484599155	6.03905621209272\\
        9.97370017667513	6.06778336294568\\
        9.99282477558635	6.09577404257486\\
        10.0119978877188	6.12301714511202\\
        10.0312187561508	6.14950182878724\\
        10.0504866220754	6.1752175250529\\
        10.0698007248303	6.20015394756276\\
        10.0891603019278	6.2243011009935\\
        10.1085645890848	6.24764928969645\\
        10.1280128202534	6.27018912616712\\
        10.1475042276507	6.29191153932059\\
        10.1670380417893	6.31280778256047\\
        10.1866134915076	6.3328694416297\\
        10.2062298040005	6.35208844223154\\
        10.2258862048495	6.3704570574091\\
        10.2455819180536	6.38796791467241\\
        10.2653161660597	6.40461400286178\\
        10.2850881697935	6.42038867873689\\
        10.3048971486902	6.4352856732812\\
        10.3247423207251	6.44929909771148\\
        10.3446229024449	6.46242344918283\\
        10.3645381089983	6.47465361617969\\
        10.3844871541669	6.485984883584\\
        10.4044692503967	6.4964129374118\\
        10.4244836088287	6.50593386921013\\
        10.4445294393303	6.51454418010657\\
        10.4646059505265	6.52224078450418\\
        10.4847123498309	6.52902101341506\\
        10.5048478434773	6.53488261742618\\
        10.5250116365509	6.53982376929197\\
        10.5452029330198	6.54384306614817\\
        10.565420935766	6.54693953134252\\
        10.5856648466176	6.54911261587802\\
        10.6059338663794	6.55036219946523\\
        10.6262271948653	6.55068859118077\\
        10.6465440309296	6.55009252972944\\
        10.6668835724981	6.54857518330835\\
        10.6872450166008	6.54613814907173\\
        10.7076275594026	6.54278345219598\\
        10.7280303962357	6.53851354454485\\
        10.748452721631	6.53333130293549\\
        10.76889372935	6.5272400270066\\
        10.7893526124168	6.52024343669051\\
        10.8098285631497	6.51234566929174\\
        10.8303207731932	6.50355127617503\\
        10.85082843355	6.49386521906665\\
        10.8713507346127	6.48329286597321\\
        10.891886866196	6.47183998672285\\
        10.9124360175687	6.45951274813429\\
        10.9329973774854	6.44631770881985\\
        10.9535701342188	6.43226181362892\\
        10.9741534755917	6.41735238773912\\
        10.9947465890091	6.40159713040285\\
        11.0153486614901	6.38500410835737\\
        11.0359588797001	6.36758174890726\\
        11.0565764299831	6.34933883268835\\
        11.0772004983934	6.33028448612283\\
        11.0978302707281	6.3104281735758\\
        11.1184649325591	6.28977968922366\\
        11.1391036692654	6.26834914864544\\
        11.159745666065	6.24614698014842\\
        11.1803901080471	6.22318391583976\\
        11.2010361802045	6.1994709824563\\
        11.2216830674657	6.17501949196479\\
        11.2423299547268	6.14984103194553\\
        11.2629760268843	6.12394745577201\\
        11.2836204688664	6.09735087260023\\
        11.3042624656659	6.07006363718071\\
        11.3249012023722	6.04209833950715\\
        11.3455358642033	6.01346779431538\\
        11.366165636538	5.98418503044659\\
        11.3867897049483	5.95426328008889\\
        11.4074072552312	5.92371596791135\\
        11.4280174734412	5.89255670010472\\
        11.4486195459222	5.86079925334309\\
        11.4692126593396	5.82845756368061\\
        11.4897960007126	5.7955457153977\\
        11.510368757446	5.76207792981074\\
        11.5309301173627	5.72806855405935\\
        11.5514792687353	5.6935320498854\\
        11.5720154003187	5.65848298241742\\
        11.5925377013814	5.62293600897436\\
        11.6130453617382	5.586905867902\\
        11.6335375717817	5.55040736745559\\
        11.6540135225145	5.51345537474174\\
        11.6744724055813	5.47606480473247\\
        11.6949134133004	5.4382506093641\\
        11.7153357386956	5.40002776673326\\
        11.7357385755287	5.36141127040218\\
        11.7561211183305	5.32241611882489\\
        11.7764825624332	5.28305730490583\\
        11.7968221040018	5.24334980570179\\
        11.817138940066	5.20330857227804\\
        11.837432268552	5.1629485197288\\
        11.8577012883138	5.12228451737193\\
        11.8779451991653	5.08133137912757\\
        11.8981632019115	5.04010385408948\\
        11.9183544983804	4.99861661729796\\
        11.9385182914541	4.95688426072253\\
        11.9586537851005	4.914921284462\\
        11.9787601844049	4.87274208816941\\
        11.998836695601	4.83036096270858\\
        12.0188825261026	4.78779208204873\\
        12.0388968845346	4.74504949540298\\
        12.0588789807644	4.70214711961642\\
        12.0788280259331	4.65909873180842\\
        12.0987432324864	4.61591796227398\\
        12.1186238142062	4.57261828764799\\
        12.1384689862412	4.52921302433607\\
        12.1582779651378	4.48571532221503\\
        12.1780499688716	4.44213815860571\\
        12.1977842168777	4.39849433252026\\
        12.2174799300818	4.35479645918573\\
        12.2371363309308	4.3110569648452\\
        12.2567526434237	4.26728808183729\\
        12.2763280931421	4.22350184395461\\
        12.2958619072807	4.17971008208094\\
        12.315353314678	4.13592442010698\\
        12.3348015458466	4.09215627112369\\
        12.3542058330036	4.0484168338921\\
        12.373565410101	4.00471708958795\\
        12.3928795128559	3.96106779881934\\
        12.4121473787805	3.91747949891491\\
        12.4313682472126	3.87396250148003\\
        12.450541359345	3.83052689021799\\
        12.4696659582562	3.78718251901285\\
        12.4887412889398	3.74393901027036\\
        12.5077665983343	3.70080575351313\\
        12.5267411353532	3.65779190422571\\
        12.5456641509142	3.61490638294534\\
        12.564534897969	3.57215787459358\\
        12.5833526315329	3.5295548280438\\
        12.6021166087139	3.48710545591972\\
        12.6208260887424	3.44481773461924\\
        12.6394803330002	3.40269940455839\\
        12.6580786050495	3.36075797062946\\
        12.6766201706626	3.31900070286756\\
        12.69510429785	3.27743463731961\\
        12.7135302568902	3.23606657710951\\
        12.7318973203578	3.19490309369336\\
        12.7502047631526	3.15395052829828\\
        12.7684518625281	3.11321499353842\\
        12.7866378981201	3.07270237520162\\
        12.804762151975	3.03241833420014\\
        12.8228239085783	2.99236830867881\\
        12.8408224548827	2.95255751627391\\
        12.8587570803366	2.91299095651615\\
        12.8766270769116	2.87367341337087\\
        12.8944317391307	2.83460945790903\\
        12.9121703640966	2.79580345110195\\
        12.9298422515185	2.75725954673337\\
        12.9474467037407	2.71898169442209\\
        12.9649830257695	2.68097364274853\\
        12.982450525301	2.64323894247876\\
        12.9998485127481	2.60578094987941\\
        13.0171763012682	2.56860283011708\\
        13.0344332067898	2.53170756073586\\
        13.0516185480398	2.49509793520678\\
        13.0687316465704	2.45877656654289\\
        13.0857718267857	2.42274589097403\\
        13.1027384159687	2.38700817167517\\
        13.1196307443073	2.35156550254269\\
        13.1364481449215	2.3164198120126\\
        13.1531899538891	2.28157286691537\\
        13.169855510272	2.24702627636156\\
        13.1864441561427	2.2127814956533\\
        13.2029552366098	2.17883983021603\\
        13.2193880998442	2.14520243954568\\
        13.2357420971045	2.11187034116627\\
        13.252016582763	2.07884441459316\\
        13.2682109143307	2.04612540529735\\
        13.2843244524833	2.01371392866629\\
        13.3003565610858	1.98161047395697\\
        13.316306607218	1.94981540823705\\
        13.3321739611994	1.91832898031003\\
        13.3479579966141	1.88715132462062\\
        13.3636580903354	1.85628246513666\\
        13.3792736225504	1.8257223192039\\
        13.3948039767847	1.79547070137045\\
        13.4102485399265	1.76552732717755\\
        13.4256067022508	1.73589181691355\\
        13.4408778574438	1.70656369932837\\
        13.4560614026263	1.67754241530551\\
        13.471156738378	1.64882732148901\\
        13.4861632687609	1.62041769386301\\
        13.5010804013428	1.59231273128155\\
        13.515907547221	1.56451155894636\\
        13.5306441210451	1.53701323183079\\
        13.5452895410403	1.50981673804785\\
        13.5598432290306	1.48292100216075\\
        13.5743046104613	1.45632488843428\\
        13.5886731144219	1.43002720402553\\
        13.6029481736683	1.40402670211273\\
        13.6171292246456	1.37832208496095\\
        13.6312157075104	1.35291200692353\\
        13.6452070661523	1.32779507737839\\
        13.6591027482165	1.30296986359836\\
        13.6729022051252	1.27843489355472\\
        13.6866048920996	1.25418865865351\\
        13.7002102681809	1.23022961640397\\
        13.7137177962522	1.20655619301877\\
        13.7271269430595	1.1831667859458\\
        13.7404371792326	1.16005976633126\\
        13.7536479793062	1.13723348141391\\
        13.7667588217404	1.1146862568507\\
        13.7797691889418	1.09241639897353\\
        13.7926785672832	1.07042219697765\\
        13.8054864471245	1.04870192504169\\
        13.8181923228326	1.02725384437981\\
        13.8307956928012	1.0060762052263\\
        13.8432960594709	0.985167248753094\\
        13.8556929293486	0.964525208920818\\
        13.8679858130271	0.944148314263866\\
        13.8801742252044	0.924034789610254\\
        13.8922576847028	0.904182857736931\\
        13.9042357144882	0.884590740961329\\
        13.9161078416882	0.865256662669982\\
        13.9278735976118	0.846178848785073\\
        13.939532517767	0.82735552916984\\
        13.9510841418796	0.808784938973786\\
        13.9625280139113	0.790465319918692\\
        13.9738636820775	0.77239492152646\\
        13.9850906988656	0.754572002289856\\
        13.9962086210521	0.736994830787229\\
        14.0072170097205	0.719661686742343\\
        14.0181154302785	0.702570862030448\\
        14.028903452475	0.685720661631769\\
        14.0395806504175	0.669109404533584\\
        14.0501466025884	0.652735424582097\\
        14.060600891862	0.636597071285329\\
        14.0709431055209	0.620692710568236\\
        14.0811728352723	0.605020725481305\\
        14.0912896772638	0.589579516863876\\
        14.1012932321	0.574367503963423\\
        14.1111831048575	0.559383125012079\\
        14.1209589051012	0.544624837761632\\
        14.1306202468991	0.530091119978275\\
        14.1401667488381	0.515780469898345\\
        14.1495980340387	0.501691406646337\\
        14.1589137301697	0.487822470616399\\
        14.1681134694635	0.474172223818607\\
        14.1771968887301	0.460739250191196\\
        14.1861636293717	0.447522155880035\\
        14.1950133373968	0.434519569486521\\
        14.2037456634339	0.421730142285122\\
        14.2123602627459	0.409152548411759\\
        14.220856795243	0.396785485024216\\
        14.2292349254968	0.384627672435727\\
        14.237494322753	0.372677854222934\\
        14.2456346609447	0.360934797309299\\
        14.2536556187054	0.349397292025145\\
        14.2615568793812	0.338064152145395\\
        14.2693381310441	0.326934214906116\\
        14.2769990665035	0.316006341000917\\
        14.2845393833188	0.305279414558269\\
        14.2919587838112	0.29475234310076\\
        14.2992569750755	0.28442405748731\\
        14.3064336689916	0.274293511839314\\
        14.3134885822358	0.264359683451702\\
        14.3204214362923	0.254621572689853\\
        14.327231957464	0.245078202873276\\
        14.333919876883	0.235728620146993\\
        14.3404849305217	0.226571893341472\\
        14.3469268592032	0.217607113821997\\
        14.353245408611	0.208833395328293\\
        14.3594403292997	0.200249873805233\\
        14.3655113767045	0.191855707225427\\
        14.3714583111506	0.183650075404455\\
        14.3772808978634	0.175632179809484\\
        14.3829789069771	0.167801243362043\\
        14.3885521135441	0.160156510235593\\
        14.3940002975437	0.152697245648647\\
        14.3993232438909	0.145422735654058\\
        14.404520742445	0.138332286925137\\
        14.4095925880175	0.131425226539217\\
        14.4145385803807	0.124700901759268\\
        14.4193585242754	0.118158679814136\\
        14.4240522294182	0.11179794767798\\
        14.42861951051	0.105618111849428\\
        14.4330601872421	0.0996185981309936\\
        14.4373740843042	0.0937988514092354\\
        14.4415610313912	0.0881583354361479\\
        14.4456208632094	0.0826965326122609\\
        14.4495534194838	0.0774129437718671\\
        14.4533585449636	0.0723070879708197\\
        14.4570360894292	0.0673785022773129\\
        14.4605859076972	0.0626267415660201\\
        14.464007859627	0.0580513783159848\\
        14.4673018101257	0.0536520024126075\\
        14.4704676291539	0.0494282209540637\\
        14.4735051917303	0.0453796580625143\\
        14.4764143779374	0.04150595470036\\
        14.4791950729252	0.0378067684918983\\
        14.4818471669169	0.0342817735506005\\
        14.4843705552122	0.0309306603123343\\
        14.4867651381921	0.0277531353747249\\
        14.4890308213226	0.0247489213429368\\
        14.4911675151583	0.0219177566820719\\
        14.4931751353463	0.0192593955764049\\
        14.4950536026292	0.0167736077956486\\
        14.4968028428482	0.01446017856843\\
        14.4984227869464	0.0123189084631603\\
        14.4999133709712	0.01034961327644\\
        14.5012745360768	0.00855212392915616\\
        14.5025062285268	0.00692628637041626\\
        14.503608399696	0.00547196148940721\\
        14.5045810060727	0.00418902503534202\\
        14.50542400926	0.003077367545544\\
        14.5061373759776	0.00213689428180386\\
        14.5067210780629	0.00136752517504446\\
        14.5071750924725	0.000769194778397431\\
        14.5074994012827	0.000341852228728623\\
        14.5076939916901	8.54612166683033e-05\\
        14.5077588560129	-3.48237549907537e-11\\
        };
        \addplot [color=blu,line width=1,dashdotted]
          table[row sep=crcr]{%
        7.93560727891848	-2.41625375554665\\
        8.01474662442138	-2.23255350919924\\
        8.10288120440959	-2.02641681758605\\
        8.20587181217835	-1.78398674754524\\
        8.37242302941041	-1.39014254017687\\
        8.52725829324311	-1.02445378306091\\
        8.62517381209871	-0.794693876618137\\
        8.70292895569873	-0.613642642813009\\
        8.77046392980611	-0.457707551164887\\
        8.84041796126308	-0.297752702277286\\
        8.89807659389102	-0.167300348066505\\
        8.95720286617046	-0.0350012505077739\\
        9.01775943268054	0.0987813901610206\\
        9.06409251238092	0.19986001780733\\
        9.1111921737319	0.301384237405843\\
        9.15904168244808	0.403175525660192\\
        9.20762403782683	0.505048949575375\\
        9.25692197878864	0.60681366629623\\
        9.30691799000981	0.708273500045127\\
        9.35759430814563	0.809227595902408\\
        9.39174758689155	0.876148361664759\\
        9.42618983366313	0.942691900607404\\
        9.46091560963035	1.00879620825941\\
        9.49591943119063	1.0743988901324\\
        9.53119577083476	1.13943728673768\\
        9.56673905801978	1.20384860387883\\
        9.60254368004861	1.26757004783704\\
        9.63860398295637	1.33053896502295\\
        9.67491427240321	1.39269298562602\\
        9.71146881457351	1.45397017075171\\
        9.74826183708129	1.51430916249701\\
        9.7852875298818	1.57364933637802\\
        9.82254004618891	1.63193095548879\\
        9.86001350339847	1.68909532573873\\
        9.89770198401716	1.74508495148854\\
        9.93559953659701	1.79984369087952\\
        9.97370017667513	1.85331691013175\\
        10.0119978877188	1.90545163607034\\
        10.0504866220754	1.95619670612859\\
        10.0891603019278	2.00550291507066\\
        10.1280128202534	2.05332315767605\\
        10.1670380417893	2.09961256663294\\
        10.2062298040005	2.14432864489784\\
        10.2455819180536	2.18743139179514\\
        10.2653161660597	2.20836597784257\\
        10.2850881697935	2.22888342215186\\
        10.3048971486902	2.24897947854225\\
        10.3247423207251	2.26865007779007\\
        10.3446229024449	2.28789133064997\\
        10.3645381089983	2.30669953073266\\
        10.3844871541669	2.32507115723466\\
        10.4044692503967	2.34300287751611\\
        10.4244836088287	2.36049154952258\\
        10.4445294393303	2.37753422404728\\
        10.4646059505265	2.39412814683005\\
        10.4847123498309	2.41027076048986\\
        10.5048478434773	2.42595970628793\\
        10.5250116365509	2.44119282571843\\
        10.5452029330198	2.45596816192427\\
        10.565420935766	2.47028396093578\\
        10.5856648466176	2.48413867273003\\
        10.6059338663794	2.49753095210916\\
        10.6262271948653	2.51045965939599\\
        10.6465440309296	2.52292386094586\\
        10.6668835724981	2.53492282947356\\
        10.6872450166008	2.5464560441947\\
        10.7076275594026	2.55752319078102\\
        10.7280303962357	2.56812416112958\\
        10.748452721631	2.57825905294584\\
        10.76889372935	2.58792816914118\\
        10.7893526124168	2.59713201704537\\
        10.8098285631497	2.60587130743514\\
        10.8303207731932	2.61414695337992\\
        10.85082843355	2.62196006890647\\
        10.8713507346127	2.629311967484\\
        10.891886866196	2.63620416033201\\
        10.9124360175687	2.64263835455308\\
        10.9329973774854	2.64861645109331\\
        10.9535701342188	2.65414054253317\\
        10.9741534755917	2.65921291071193\\
        10.9947465890091	2.66383602418902\\
        11.0153486614901	2.66801253554592\\
        11.0359588797001	2.67174527853235\\
        11.0565764299831	2.67503726506099\\
        11.0772004983934	2.67789168205471\\
        11.0978302707281	2.68031188815106\\
        11.1184649325591	2.68230141026859\\
        11.1391036692654	2.68386394003981\\
        11.159745666065	2.68500333011593\\
        11.1803901080471	2.68572359034854\\
        11.2010361802045	2.68602888385361\\
        11.2216830674657	2.68592352296334\\
        11.2423299547268	2.6854119650715\\
        11.2629760268843	2.68449880837808\\
        11.2836204688664	2.68318878753906\\
        11.3042624656659	2.6814867692274\\
        11.3249012023722	2.67939774761129\\
        11.3455358642033	2.67692683975575\\
        11.366165636538	2.67407928095398\\
        11.3867897049483	2.67086041999457\\
        11.4074072552312	2.66727571437101\\
        11.4280174734412	2.66333072543983\\
        11.4486195459222	2.65903111353364\\
        11.4692126593396	2.65438263303568\\
        11.4897960007126	2.64939112742198\\
        11.510368757446	2.64406252427769\\
        11.5309301173627	2.63840283029383\\
        11.5514792687353	2.63241812625069\\
        11.5925377013814	2.61949835141146\\
        11.6335375717817	2.60535313691639\\
        11.6744724055813	2.59003328427797\\
        11.7153357386956	2.57359030011274\\
        11.7561211183305	2.55607623871686\\
        11.7968221040018	2.53754354717448\\
        11.837432268552	2.51804491366881\\
        11.8779451991653	2.49763311962661\\
        11.9183544983804	2.47636089628451\\
        11.9586537851005	2.45428078622\\
        11.998836695601	2.43144501034261\\
        12.0388968845346	2.40790534079082\\
        12.0788280259331	2.38371298012945\\
        12.1186238142062	2.35891844719038\\
        12.1582779651378	2.33357146984708\\
        12.1977842168777	2.30772088496115\\
        12.2371363309308	2.28141454568725\\
        12.2958619072807	2.24120252630076\\
        12.3542058330036	2.20022304135443\\
        12.4121473787805	2.158622763495\\
        12.4696659582562	2.11654162106243\\
        12.5267411353532	2.07411245210127\\
        12.6021166087139	2.01721465533474\\
        12.6766201706626	1.96019690470235\\
        12.7684518625281	1.88913814663186\\
        12.9121703640966	1.77694640003451\\
        13.1196307443073	1.61489198629176\\
        13.2357420971045	1.52506810942414\\
        13.3321739611994	1.45131798370034\\
        13.4102485399265	1.39231053413648\\
        13.4861632687609	1.33562378698209\\
        13.5598432290306	1.28131490174233\\
        13.6312157075104	1.22941744470064\\
        13.7002102681809	1.17994551457058\\
        13.7667588217404	1.13289753285907\\
        13.8432960594709	1.07961940145075\\
        13.9161078416882	1.02977038430562\\
        13.9850906988656	0.983296758013463\\
        14.0501466025884	0.940137331807064\\
        14.1209589051012	0.89388746220293\\
        14.1950133373968	0.84631616448231\\
        14.2693381310441	0.799366708444175\\
        14.3404849305217	0.755145081474883\\
        14.4145385803807	0.709833502927081\\
        14.4911675151583	0.663677621980352\\
        14.5077588560129	0.653777992921235\\
        };
        \legend{$u_{r}$\\$\sigma_{rr}$\\$\sigma_{\theta\theta}$, $\sigma_{\phi\phi}$\\};
      \end{axis}
    \end{tikzpicture}
